Model Order Reduction of Combustion Processes with Complex Front Dynamics

In this work we present a data driven method, used to improve mode-based model order reduction of transport fields with sharp fronts. We assume that the original flow field $q(\mathbf{x},t)=f(\phi(\mathbf{x},t))$ can be reconstructed by a front shape function $f$ and a level set function $\phi$. The level set function is used to generate a local coordinate, which parametrizes the distance to the front. In this way, we are able to embed the local 1D description of the front for complex 2D front dynamics with merging or splitting fronts, while seeking a low rank description of $\phi$. Here, the freedom of choosing $\phi$ far away from the front can be used to find a low rank description of $\phi$ which accelerates the convergence of $\Vert q- f(\phi_n)\Vert$, when truncating $\phi$ after the $n$th mode. We demonstrate the ability of this new ansatz for a 2D propagating flame with a moving front.

==> L2error_moving_disc1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=60.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1087157602\\
2.0000000000	0.1087156342\\
3.0000000000	0.0920641111\\
4.0000000000	0.0920640848\\
5.0000000000	0.0687919130\\
6.0000000000	0.0687918194\\
7.0000000000	0.0447255749\\
8.0000000000	0.0447255623\\
9.0000000000	0.0270961356\\
10.0000000000	0.0270960414\\
11.0000000000	0.0229775397\\
12.0000000000	0.0229774238\\
13.0000000000	0.0219687207\\
14.0000000000	0.0219685229\\
15.0000000000	0.0214905920\\
16.0000000000	0.0214903863\\
17.0000000000	0.0169406685\\
18.0000000000	0.0169404955\\
19.0000000000	0.0125606795\\
20.0000000000	0.0125602505\\
21.0000000000	0.0120958082\\
22.0000000000	0.0120957534\\
23.0000000000	0.0114919120\\
24.0000000000	0.0114915875\\
25.0000000000	0.0114791823\\
26.0000000000	0.0114791164\\
27.0000000000	0.0094284849\\
28.0000000000	0.0094281846\\
29.0000000000	0.0075328854\\
30.0000000000	0.0075327830\\
31.0000000000	0.0075277720\\
32.0000000000	0.0075272739\\
33.0000000000	0.0072085101\\
34.0000000000	0.0072081784\\
35.0000000000	0.0071281189\\
36.0000000000	0.0071279877\\
37.0000000000	0.0059887482\\
38.0000000000	0.0059886911\\
39.0000000000	0.0051289427\\
40.0000000000	0.0051289197\\
41.0000000000	0.0050342448\\
42.0000000000	0.0050342445\\
43.0000000000	0.0049451567\\
44.0000000000	0.0049449278\\
45.0000000000	0.0048713751\\
46.0000000000	0.0048703743\\
47.0000000000	0.0042144494\\
48.0000000000	0.0042140997\\
49.0000000000	0.0039587356\\
50.0000000000	0.0039584653\\
51.0000000000	0.0038636298\\
52.0000000000	0.0038635368\\
53.0000000000	0.0037708285\\
54.0000000000	0.0037703056\\
55.0000000000	0.0037296704\\
56.0000000000	0.0037289625\\
57.0000000000	0.0035133370\\
58.0000000000	0.0035127154\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1147465693\\
2.0000000000	0.1087156342\\
3.0000000000	0.0448330227\\
4.0000000000	0.0372302465\\
5.0000000000	0.0180099994\\
6.0000000000	0.0145556769\\
7.0000000000	0.0097019007\\
8.0000000000	0.0077284961\\
9.0000000000	0.0049594514\\
10.0000000000	0.0041458666\\
11.0000000000	0.0021310185\\
12.0000000000	0.0018114658\\
13.0000000000	0.0012009381\\
14.0000000000	0.0012562638\\
15.0000000000	0.0013860672\\
16.0000000000	0.0013418731\\
17.0000000000	0.0013074850\\
18.0000000000	0.0011231231\\
19.0000000000	0.0009358094\\
20.0000000000	0.0007923349\\
21.0000000000	0.0006414865\\
22.0000000000	0.0005994296\\
23.0000000000	0.0006061658\\
24.0000000000	0.0006177091\\
25.0000000000	0.0006395918\\
26.0000000000	0.0006308563\\
27.0000000000	0.0006199399\\
28.0000000000	0.0005952672\\
29.0000000000	0.0005643076\\
30.0000000000	0.0005432895\\
31.0000000000	0.0005291756\\
32.0000000000	0.0005321083\\
33.0000000000	0.0005330827\\
34.0000000000	0.0005320098\\
35.0000000000	0.0005418469\\
36.0000000000	0.0005430740\\
37.0000000000	0.0005458103\\
38.0000000000	0.0005442108\\
39.0000000000	0.0005407086\\
40.0000000000	0.0005392759\\
41.0000000000	0.0005366604\\
42.0000000000	0.0005369807\\
43.0000000000	0.0005370390\\
44.0000000000	0.0005354290\\
45.0000000000	0.0005373712\\
46.0000000000	0.0005376661\\
47.0000000000	0.0005385124\\
48.0000000000	0.0005386549\\
49.0000000000	0.0005383241\\
50.0000000000	0.0005387255\\
51.0000000000	0.0005390846\\
52.0000000000	0.0005413861\\
53.0000000000	0.0005431385\\
54.0000000000	0.0005434103\\
55.0000000000	0.0005436711\\
56.0000000000	0.0005449109\\
57.0000000000	0.0005454722\\
58.0000000000	0.0005479611\\
59.0000000000	0.0005477355\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.3494676226\\
2.0000000000	0.3493586472\\
3.0000000000	0.0530651624\\
4.0000000000	0.0483283742\\
5.0000000000	0.0166237777\\
6.0000000000	0.0166199825\\
7.0000000000	0.0076363436\\
8.0000000000	0.0074729791\\
9.0000000000	0.0041207227\\
10.0000000000	0.0041060046\\
11.0000000000	0.0025651947\\
12.0000000000	0.0025510628\\
13.0000000000	0.0017118210\\
14.0000000000	0.0016613033\\
15.0000000000	0.0012213198\\
16.0000000000	0.0012212115\\
17.0000000000	0.0009262057\\
18.0000000000	0.0008586341\\
19.0000000000	0.0006939659\\
20.0000000000	0.0006901278\\
21.0000000000	0.0005594325\\
22.0000000000	0.0005316820\\
23.0000000000	0.0004462935\\
24.0000000000	0.0004358437\\
25.0000000000	0.0003742502\\
26.0000000000	0.0003572790\\
27.0000000000	0.0003244840\\
28.0000000000	0.0003100024\\
29.0000000000	0.0002869337\\
30.0000000000	0.0002630778\\
31.0000000000	0.0002555927\\
32.0000000000	0.0002516103\\
33.0000000000	0.0002415412\\
34.0000000000	0.0002268891\\
35.0000000000	0.0002216015\\
36.0000000000	0.0002168992\\
37.0000000000	0.0002143930\\
38.0000000000	0.0002085711\\
39.0000000000	0.0002074032\\
40.0000000000	0.0002024001\\
41.0000000000	0.0001951086\\
42.0000000000	0.0001904063\\
43.0000000000	0.0001892461\\
44.0000000000	0.0001799363\\
45.0000000000	0.0001790281\\
46.0000000000	0.0001767620\\
47.0000000000	0.0001751458\\
48.0000000000	0.0001612008\\
49.0000000000	0.0001607181\\
50.0000000000	0.0001571857\\
51.0000000000	0.0001568703\\
52.0000000000	0.0001519795\\
53.0000000000	0.0001481611\\
54.0000000000	0.0001479193\\
55.0000000000	0.0001472949\\
56.0000000000	0.0001448276\\
57.0000000000	0.0001347936\\
58.0000000000	0.0001253720\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0005478399\\
59.0000000000	0.0005478399\\
};
\node[right, align=left]
at (axis cs:2,0) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> L2error_pacman1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=40.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0000100000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2082294435\\
2.0000000000	0.1025341115\\
3.0000000000	0.0684607935\\
4.0000000000	0.0525537995\\
5.0000000000	0.0390562665\\
6.0000000000	0.0314835452\\
7.0000000000	0.0269628292\\
8.0000000000	0.0219475881\\
9.0000000000	0.0188429415\\
10.0000000000	0.0163972665\\
11.0000000000	0.0139656143\\
12.0000000000	0.0125463123\\
13.0000000000	0.0109721804\\
14.0000000000	0.0095526097\\
15.0000000000	0.0088397801\\
16.0000000000	0.0075123933\\
17.0000000000	0.0065370200\\
18.0000000000	0.0061933800\\
19.0000000000	0.0052296441\\
20.0000000000	0.0048015149\\
21.0000000000	0.0044239492\\
22.0000000000	0.0038199010\\
23.0000000000	0.0035317571\\
24.0000000000	0.0032274166\\
25.0000000000	0.0028438764\\
26.0000000000	0.0025987304\\
27.0000000000	0.0024259048\\
28.0000000000	0.0022287599\\
29.0000000000	0.0022117711\\
30.0000000000	0.0018469066\\
31.0000000000	0.0016937826\\
32.0000000000	0.0011875915\\
33.0000000000	0.0010698979\\
34.0000000000	0.0007366975\\
35.0000000000	0.0007181346\\
36.0000000000	0.0006861607\\
37.0000000000	0.0004022445\\
38.0000000000	0.0003546953\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2655108005\\
2.0000000000	0.0463614182\\
3.0000000000	0.0283715885\\
4.0000000000	0.0199029658\\
5.0000000000	0.0126201419\\
6.0000000000	0.0118068408\\
7.0000000000	0.0092262422\\
8.0000000000	0.0072277073\\
9.0000000000	0.0058036220\\
10.0000000000	0.0046843929\\
11.0000000000	0.0045234266\\
12.0000000000	0.0036268854\\
13.0000000000	0.0035716068\\
14.0000000000	0.0035262089\\
15.0000000000	0.0034145574\\
16.0000000000	0.0033636428\\
17.0000000000	0.0033397417\\
18.0000000000	0.0032588393\\
19.0000000000	0.0032382165\\
20.0000000000	0.0032363631\\
21.0000000000	0.0032332826\\
22.0000000000	0.0032355568\\
23.0000000000	0.0032352550\\
24.0000000000	0.0032354094\\
25.0000000000	0.0032349247\\
26.0000000000	0.0032351082\\
27.0000000000	0.0032349904\\
28.0000000000	0.0032348158\\
29.0000000000	0.0032348326\\
30.0000000000	0.0032347209\\
31.0000000000	0.0032347037\\
32.0000000000	0.0032347179\\
33.0000000000	0.0032347231\\
34.0000000000	0.0032347072\\
35.0000000000	0.0032347258\\
36.0000000000	0.0032347482\\
37.0000000000	0.0032347521\\
38.0000000000	0.0032347350\\
39.0000000000	0.0032347407\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2045679533\\
2.0000000000	0.0443917947\\
3.0000000000	0.0232309620\\
4.0000000000	0.0085709404\\
5.0000000000	0.0073186229\\
6.0000000000	0.0048992156\\
7.0000000000	0.0028326268\\
8.0000000000	0.0017861756\\
9.0000000000	0.0016487081\\
10.0000000000	0.0012026516\\
11.0000000000	0.0011123331\\
12.0000000000	0.0008231389\\
13.0000000000	0.0006772070\\
14.0000000000	0.0005536094\\
15.0000000000	0.0005289984\\
16.0000000000	0.0004502155\\
17.0000000000	0.0003791502\\
18.0000000000	0.0003384824\\
19.0000000000	0.0002809903\\
20.0000000000	0.0002546829\\
21.0000000000	0.0002423972\\
22.0000000000	0.0002183949\\
23.0000000000	0.0002072898\\
24.0000000000	0.0001662104\\
25.0000000000	0.0001548637\\
26.0000000000	0.0001203634\\
27.0000000000	0.0001093322\\
28.0000000000	0.0000897500\\
29.0000000000	0.0000894512\\
30.0000000000	0.0000804497\\
31.0000000000	0.0000750541\\
32.0000000000	0.0000724797\\
33.0000000000	0.0000690022\\
34.0000000000	0.0000622862\\
35.0000000000	0.0000612830\\
36.0000000000	0.0000566541\\
37.0000000000	0.0000529510\\
38.0000000000	0.0000488074\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0032347317\\
39.0000000000	0.0032347317\\
};
\node[right, align=left]
at (axis cs:2,0.002) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> POD_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.001\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Data},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-1.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.339\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-2.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.676\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-3.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$f(\phi_n)$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-4.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$q_n$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-5.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-6.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Difference},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-7.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-8.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-9.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-10.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-11.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-12.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,0.233)}, height=3.652*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-13.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,-0.865)}, height=1.554*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-14.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-15.png};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/L2error_moving_disc1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=60.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1087157602\\
2.0000000000	0.1087156342\\
3.0000000000	0.0920641111\\
4.0000000000	0.0920640848\\
5.0000000000	0.0687919130\\
6.0000000000	0.0687918194\\
7.0000000000	0.0447255749\\
8.0000000000	0.0447255623\\
9.0000000000	0.0270961356\\
10.0000000000	0.0270960414\\
11.0000000000	0.0229775397\\
12.0000000000	0.0229774238\\
13.0000000000	0.0219687207\\
14.0000000000	0.0219685229\\
15.0000000000	0.0214905920\\
16.0000000000	0.0214903863\\
17.0000000000	0.0169406685\\
18.0000000000	0.0169404955\\
19.0000000000	0.0125606795\\
20.0000000000	0.0125602505\\
21.0000000000	0.0120958082\\
22.0000000000	0.0120957534\\
23.0000000000	0.0114919120\\
24.0000000000	0.0114915875\\
25.0000000000	0.0114791823\\
26.0000000000	0.0114791164\\
27.0000000000	0.0094284849\\
28.0000000000	0.0094281846\\
29.0000000000	0.0075328854\\
30.0000000000	0.0075327830\\
31.0000000000	0.0075277720\\
32.0000000000	0.0075272739\\
33.0000000000	0.0072085101\\
34.0000000000	0.0072081784\\
35.0000000000	0.0071281189\\
36.0000000000	0.0071279877\\
37.0000000000	0.0059887482\\
38.0000000000	0.0059886911\\
39.0000000000	0.0051289427\\
40.0000000000	0.0051289197\\
41.0000000000	0.0050342448\\
42.0000000000	0.0050342445\\
43.0000000000	0.0049451567\\
44.0000000000	0.0049449278\\
45.0000000000	0.0048713751\\
46.0000000000	0.0048703743\\
47.0000000000	0.0042144494\\
48.0000000000	0.0042140997\\
49.0000000000	0.0039587356\\
50.0000000000	0.0039584653\\
51.0000000000	0.0038636298\\
52.0000000000	0.0038635368\\
53.0000000000	0.0037708285\\
54.0000000000	0.0037703056\\
55.0000000000	0.0037296704\\
56.0000000000	0.0037289625\\
57.0000000000	0.0035133370\\
58.0000000000	0.0035127154\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1147465693\\
2.0000000000	0.1087156342\\
3.0000000000	0.0448330227\\
4.0000000000	0.0372302465\\
5.0000000000	0.0180099994\\
6.0000000000	0.0145556769\\
7.0000000000	0.0097019007\\
8.0000000000	0.0077284961\\
9.0000000000	0.0049594514\\
10.0000000000	0.0041458666\\
11.0000000000	0.0021310185\\
12.0000000000	0.0018114658\\
13.0000000000	0.0012009381\\
14.0000000000	0.0012562638\\
15.0000000000	0.0013860672\\
16.0000000000	0.0013418731\\
17.0000000000	0.0013074850\\
18.0000000000	0.0011231231\\
19.0000000000	0.0009358094\\
20.0000000000	0.0007923349\\
21.0000000000	0.0006414865\\
22.0000000000	0.0005994296\\
23.0000000000	0.0006061658\\
24.0000000000	0.0006177091\\
25.0000000000	0.0006395918\\
26.0000000000	0.0006308563\\
27.0000000000	0.0006199399\\
28.0000000000	0.0005952672\\
29.0000000000	0.0005643076\\
30.0000000000	0.0005432895\\
31.0000000000	0.0005291756\\
32.0000000000	0.0005321083\\
33.0000000000	0.0005330827\\
34.0000000000	0.0005320098\\
35.0000000000	0.0005418469\\
36.0000000000	0.0005430740\\
37.0000000000	0.0005458103\\
38.0000000000	0.0005442108\\
39.0000000000	0.0005407086\\
40.0000000000	0.0005392759\\
41.0000000000	0.0005366604\\
42.0000000000	0.0005369807\\
43.0000000000	0.0005370390\\
44.0000000000	0.0005354290\\
45.0000000000	0.0005373712\\
46.0000000000	0.0005376661\\
47.0000000000	0.0005385124\\
48.0000000000	0.0005386549\\
49.0000000000	0.0005383241\\
50.0000000000	0.0005387255\\
51.0000000000	0.0005390846\\
52.0000000000	0.0005413861\\
53.0000000000	0.0005431385\\
54.0000000000	0.0005434103\\
55.0000000000	0.0005436711\\
56.0000000000	0.0005449109\\
57.0000000000	0.0005454722\\
58.0000000000	0.0005479611\\
59.0000000000	0.0005477355\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.3494676226\\
2.0000000000	0.3493586472\\
3.0000000000	0.0530651624\\
4.0000000000	0.0483283742\\
5.0000000000	0.0166237777\\
6.0000000000	0.0166199825\\
7.0000000000	0.0076363436\\
8.0000000000	0.0074729791\\
9.0000000000	0.0041207227\\
10.0000000000	0.0041060046\\
11.0000000000	0.0025651947\\
12.0000000000	0.0025510628\\
13.0000000000	0.0017118210\\
14.0000000000	0.0016613033\\
15.0000000000	0.0012213198\\
16.0000000000	0.0012212115\\
17.0000000000	0.0009262057\\
18.0000000000	0.0008586341\\
19.0000000000	0.0006939659\\
20.0000000000	0.0006901278\\
21.0000000000	0.0005594325\\
22.0000000000	0.0005316820\\
23.0000000000	0.0004462935\\
24.0000000000	0.0004358437\\
25.0000000000	0.0003742502\\
26.0000000000	0.0003572790\\
27.0000000000	0.0003244840\\
28.0000000000	0.0003100024\\
29.0000000000	0.0002869337\\
30.0000000000	0.0002630778\\
31.0000000000	0.0002555927\\
32.0000000000	0.0002516103\\
33.0000000000	0.0002415412\\
34.0000000000	0.0002268891\\
35.0000000000	0.0002216015\\
36.0000000000	0.0002168992\\
37.0000000000	0.0002143930\\
38.0000000000	0.0002085711\\
39.0000000000	0.0002074032\\
40.0000000000	0.0002024001\\
41.0000000000	0.0001951086\\
42.0000000000	0.0001904063\\
43.0000000000	0.0001892461\\
44.0000000000	0.0001799363\\
45.0000000000	0.0001790281\\
46.0000000000	0.0001767620\\
47.0000000000	0.0001751458\\
48.0000000000	0.0001612008\\
49.0000000000	0.0001607181\\
50.0000000000	0.0001571857\\
51.0000000000	0.0001568703\\
52.0000000000	0.0001519795\\
53.0000000000	0.0001481611\\
54.0000000000	0.0001479193\\
55.0000000000	0.0001472949\\
56.0000000000	0.0001448276\\
57.0000000000	0.0001347936\\
58.0000000000	0.0001253720\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0005478399\\
59.0000000000	0.0005478399\\
};
\node[right, align=left]
at (axis cs:2,0) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/L2error_pacman1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=40.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0000100000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2082294435\\
2.0000000000	0.1025341115\\
3.0000000000	0.0684607935\\
4.0000000000	0.0525537995\\
5.0000000000	0.0390562665\\
6.0000000000	0.0314835452\\
7.0000000000	0.0269628292\\
8.0000000000	0.0219475881\\
9.0000000000	0.0188429415\\
10.0000000000	0.0163972665\\
11.0000000000	0.0139656143\\
12.0000000000	0.0125463123\\
13.0000000000	0.0109721804\\
14.0000000000	0.0095526097\\
15.0000000000	0.0088397801\\
16.0000000000	0.0075123933\\
17.0000000000	0.0065370200\\
18.0000000000	0.0061933800\\
19.0000000000	0.0052296441\\
20.0000000000	0.0048015149\\
21.0000000000	0.0044239492\\
22.0000000000	0.0038199010\\
23.0000000000	0.0035317571\\
24.0000000000	0.0032274166\\
25.0000000000	0.0028438764\\
26.0000000000	0.0025987304\\
27.0000000000	0.0024259048\\
28.0000000000	0.0022287599\\
29.0000000000	0.0022117711\\
30.0000000000	0.0018469066\\
31.0000000000	0.0016937826\\
32.0000000000	0.0011875915\\
33.0000000000	0.0010698979\\
34.0000000000	0.0007366975\\
35.0000000000	0.0007181346\\
36.0000000000	0.0006861607\\
37.0000000000	0.0004022445\\
38.0000000000	0.0003546953\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2655108005\\
2.0000000000	0.0463614182\\
3.0000000000	0.0283715885\\
4.0000000000	0.0199029658\\
5.0000000000	0.0126201419\\
6.0000000000	0.0118068408\\
7.0000000000	0.0092262422\\
8.0000000000	0.0072277073\\
9.0000000000	0.0058036220\\
10.0000000000	0.0046843929\\
11.0000000000	0.0045234266\\
12.0000000000	0.0036268854\\
13.0000000000	0.0035716068\\
14.0000000000	0.0035262089\\
15.0000000000	0.0034145574\\
16.0000000000	0.0033636428\\
17.0000000000	0.0033397417\\
18.0000000000	0.0032588393\\
19.0000000000	0.0032382165\\
20.0000000000	0.0032363631\\
21.0000000000	0.0032332826\\
22.0000000000	0.0032355568\\
23.0000000000	0.0032352550\\
24.0000000000	0.0032354094\\
25.0000000000	0.0032349247\\
26.0000000000	0.0032351082\\
27.0000000000	0.0032349904\\
28.0000000000	0.0032348158\\
29.0000000000	0.0032348326\\
30.0000000000	0.0032347209\\
31.0000000000	0.0032347037\\
32.0000000000	0.0032347179\\
33.0000000000	0.0032347231\\
34.0000000000	0.0032347072\\
35.0000000000	0.0032347258\\
36.0000000000	0.0032347482\\
37.0000000000	0.0032347521\\
38.0000000000	0.0032347350\\
39.0000000000	0.0032347407\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2045679533\\
2.0000000000	0.0443917947\\
3.0000000000	0.0232309620\\
4.0000000000	0.0085709404\\
5.0000000000	0.0073186229\\
6.0000000000	0.0048992156\\
7.0000000000	0.0028326268\\
8.0000000000	0.0017861756\\
9.0000000000	0.0016487081\\
10.0000000000	0.0012026516\\
11.0000000000	0.0011123331\\
12.0000000000	0.0008231389\\
13.0000000000	0.0006772070\\
14.0000000000	0.0005536094\\
15.0000000000	0.0005289984\\
16.0000000000	0.0004502155\\
17.0000000000	0.0003791502\\
18.0000000000	0.0003384824\\
19.0000000000	0.0002809903\\
20.0000000000	0.0002546829\\
21.0000000000	0.0002423972\\
22.0000000000	0.0002183949\\
23.0000000000	0.0002072898\\
24.0000000000	0.0001662104\\
25.0000000000	0.0001548637\\
26.0000000000	0.0001203634\\
27.0000000000	0.0001093322\\
28.0000000000	0.0000897500\\
29.0000000000	0.0000894512\\
30.0000000000	0.0000804497\\
31.0000000000	0.0000750541\\
32.0000000000	0.0000724797\\
33.0000000000	0.0000690022\\
34.0000000000	0.0000622862\\
35.0000000000	0.0000612830\\
36.0000000000	0.0000566541\\
37.0000000000	0.0000529510\\
38.0000000000	0.0000488074\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0032347317\\
39.0000000000	0.0032347317\\
};
\node[right, align=left]
at (axis cs:2,0.002) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/POD_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.001\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Data},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-1.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.339\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-2.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.676\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-3.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$f(\phi_n)$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-4.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$q_n$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-5.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-6.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Difference},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-7.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-8.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-9.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-10.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-11.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-12.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,0.233)}, height=3.652*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-13.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,-0.865)}, height=1.554*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-14.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-15.png};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/images/L2error_moving_disc1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=60.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1087157602\\
2.0000000000	0.1087156342\\
3.0000000000	0.0920641111\\
4.0000000000	0.0920640848\\
5.0000000000	0.0687919130\\
6.0000000000	0.0687918194\\
7.0000000000	0.0447255749\\
8.0000000000	0.0447255623\\
9.0000000000	0.0270961356\\
10.0000000000	0.0270960414\\
11.0000000000	0.0229775397\\
12.0000000000	0.0229774238\\
13.0000000000	0.0219687207\\
14.0000000000	0.0219685229\\
15.0000000000	0.0214905920\\
16.0000000000	0.0214903863\\
17.0000000000	0.0169406685\\
18.0000000000	0.0169404955\\
19.0000000000	0.0125606795\\
20.0000000000	0.0125602505\\
21.0000000000	0.0120958082\\
22.0000000000	0.0120957534\\
23.0000000000	0.0114919120\\
24.0000000000	0.0114915875\\
25.0000000000	0.0114791823\\
26.0000000000	0.0114791164\\
27.0000000000	0.0094284849\\
28.0000000000	0.0094281846\\
29.0000000000	0.0075328854\\
30.0000000000	0.0075327830\\
31.0000000000	0.0075277720\\
32.0000000000	0.0075272739\\
33.0000000000	0.0072085101\\
34.0000000000	0.0072081784\\
35.0000000000	0.0071281189\\
36.0000000000	0.0071279877\\
37.0000000000	0.0059887482\\
38.0000000000	0.0059886911\\
39.0000000000	0.0051289427\\
40.0000000000	0.0051289197\\
41.0000000000	0.0050342448\\
42.0000000000	0.0050342445\\
43.0000000000	0.0049451567\\
44.0000000000	0.0049449278\\
45.0000000000	0.0048713751\\
46.0000000000	0.0048703743\\
47.0000000000	0.0042144494\\
48.0000000000	0.0042140997\\
49.0000000000	0.0039587356\\
50.0000000000	0.0039584653\\
51.0000000000	0.0038636298\\
52.0000000000	0.0038635368\\
53.0000000000	0.0037708285\\
54.0000000000	0.0037703056\\
55.0000000000	0.0037296704\\
56.0000000000	0.0037289625\\
57.0000000000	0.0035133370\\
58.0000000000	0.0035127154\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1147465693\\
2.0000000000	0.1087156342\\
3.0000000000	0.0448330227\\
4.0000000000	0.0372302465\\
5.0000000000	0.0180099994\\
6.0000000000	0.0145556769\\
7.0000000000	0.0097019007\\
8.0000000000	0.0077284961\\
9.0000000000	0.0049594514\\
10.0000000000	0.0041458666\\
11.0000000000	0.0021310185\\
12.0000000000	0.0018114658\\
13.0000000000	0.0012009381\\
14.0000000000	0.0012562638\\
15.0000000000	0.0013860672\\
16.0000000000	0.0013418731\\
17.0000000000	0.0013074850\\
18.0000000000	0.0011231231\\
19.0000000000	0.0009358094\\
20.0000000000	0.0007923349\\
21.0000000000	0.0006414865\\
22.0000000000	0.0005994296\\
23.0000000000	0.0006061658\\
24.0000000000	0.0006177091\\
25.0000000000	0.0006395918\\
26.0000000000	0.0006308563\\
27.0000000000	0.0006199399\\
28.0000000000	0.0005952672\\
29.0000000000	0.0005643076\\
30.0000000000	0.0005432895\\
31.0000000000	0.0005291756\\
32.0000000000	0.0005321083\\
33.0000000000	0.0005330827\\
34.0000000000	0.0005320098\\
35.0000000000	0.0005418469\\
36.0000000000	0.0005430740\\
37.0000000000	0.0005458103\\
38.0000000000	0.0005442108\\
39.0000000000	0.0005407086\\
40.0000000000	0.0005392759\\
41.0000000000	0.0005366604\\
42.0000000000	0.0005369807\\
43.0000000000	0.0005370390\\
44.0000000000	0.0005354290\\
45.0000000000	0.0005373712\\
46.0000000000	0.0005376661\\
47.0000000000	0.0005385124\\
48.0000000000	0.0005386549\\
49.0000000000	0.0005383241\\
50.0000000000	0.0005387255\\
51.0000000000	0.0005390846\\
52.0000000000	0.0005413861\\
53.0000000000	0.0005431385\\
54.0000000000	0.0005434103\\
55.0000000000	0.0005436711\\
56.0000000000	0.0005449109\\
57.0000000000	0.0005454722\\
58.0000000000	0.0005479611\\
59.0000000000	0.0005477355\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.3494676226\\
2.0000000000	0.3493586472\\
3.0000000000	0.0530651624\\
4.0000000000	0.0483283742\\
5.0000000000	0.0166237777\\
6.0000000000	0.0166199825\\
7.0000000000	0.0076363436\\
8.0000000000	0.0074729791\\
9.0000000000	0.0041207227\\
10.0000000000	0.0041060046\\
11.0000000000	0.0025651947\\
12.0000000000	0.0025510628\\
13.0000000000	0.0017118210\\
14.0000000000	0.0016613033\\
15.0000000000	0.0012213198\\
16.0000000000	0.0012212115\\
17.0000000000	0.0009262057\\
18.0000000000	0.0008586341\\
19.0000000000	0.0006939659\\
20.0000000000	0.0006901278\\
21.0000000000	0.0005594325\\
22.0000000000	0.0005316820\\
23.0000000000	0.0004462935\\
24.0000000000	0.0004358437\\
25.0000000000	0.0003742502\\
26.0000000000	0.0003572790\\
27.0000000000	0.0003244840\\
28.0000000000	0.0003100024\\
29.0000000000	0.0002869337\\
30.0000000000	0.0002630778\\
31.0000000000	0.0002555927\\
32.0000000000	0.0002516103\\
33.0000000000	0.0002415412\\
34.0000000000	0.0002268891\\
35.0000000000	0.0002216015\\
36.0000000000	0.0002168992\\
37.0000000000	0.0002143930\\
38.0000000000	0.0002085711\\
39.0000000000	0.0002074032\\
40.0000000000	0.0002024001\\
41.0000000000	0.0001951086\\
42.0000000000	0.0001904063\\
43.0000000000	0.0001892461\\
44.0000000000	0.0001799363\\
45.0000000000	0.0001790281\\
46.0000000000	0.0001767620\\
47.0000000000	0.0001751458\\
48.0000000000	0.0001612008\\
49.0000000000	0.0001607181\\
50.0000000000	0.0001571857\\
51.0000000000	0.0001568703\\
52.0000000000	0.0001519795\\
53.0000000000	0.0001481611\\
54.0000000000	0.0001479193\\
55.0000000000	0.0001472949\\
56.0000000000	0.0001448276\\
57.0000000000	0.0001347936\\
58.0000000000	0.0001253720\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0005478399\\
59.0000000000	0.0005478399\\
};
\node[right, align=left]
at (axis cs:2,0) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/images/L2error_pacman1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=40.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0000100000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2082294435\\
2.0000000000	0.1025341115\\
3.0000000000	0.0684607935\\
4.0000000000	0.0525537995\\
5.0000000000	0.0390562665\\
6.0000000000	0.0314835452\\
7.0000000000	0.0269628292\\
8.0000000000	0.0219475881\\
9.0000000000	0.0188429415\\
10.0000000000	0.0163972665\\
11.0000000000	0.0139656143\\
12.0000000000	0.0125463123\\
13.0000000000	0.0109721804\\
14.0000000000	0.0095526097\\
15.0000000000	0.0088397801\\
16.0000000000	0.0075123933\\
17.0000000000	0.0065370200\\
18.0000000000	0.0061933800\\
19.0000000000	0.0052296441\\
20.0000000000	0.0048015149\\
21.0000000000	0.0044239492\\
22.0000000000	0.0038199010\\
23.0000000000	0.0035317571\\
24.0000000000	0.0032274166\\
25.0000000000	0.0028438764\\
26.0000000000	0.0025987304\\
27.0000000000	0.0024259048\\
28.0000000000	0.0022287599\\
29.0000000000	0.0022117711\\
30.0000000000	0.0018469066\\
31.0000000000	0.0016937826\\
32.0000000000	0.0011875915\\
33.0000000000	0.0010698979\\
34.0000000000	0.0007366975\\
35.0000000000	0.0007181346\\
36.0000000000	0.0006861607\\
37.0000000000	0.0004022445\\
38.0000000000	0.0003546953\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2655108005\\
2.0000000000	0.0463614182\\
3.0000000000	0.0283715885\\
4.0000000000	0.0199029658\\
5.0000000000	0.0126201419\\
6.0000000000	0.0118068408\\
7.0000000000	0.0092262422\\
8.0000000000	0.0072277073\\
9.0000000000	0.0058036220\\
10.0000000000	0.0046843929\\
11.0000000000	0.0045234266\\
12.0000000000	0.0036268854\\
13.0000000000	0.0035716068\\
14.0000000000	0.0035262089\\
15.0000000000	0.0034145574\\
16.0000000000	0.0033636428\\
17.0000000000	0.0033397417\\
18.0000000000	0.0032588393\\
19.0000000000	0.0032382165\\
20.0000000000	0.0032363631\\
21.0000000000	0.0032332826\\
22.0000000000	0.0032355568\\
23.0000000000	0.0032352550\\
24.0000000000	0.0032354094\\
25.0000000000	0.0032349247\\
26.0000000000	0.0032351082\\
27.0000000000	0.0032349904\\
28.0000000000	0.0032348158\\
29.0000000000	0.0032348326\\
30.0000000000	0.0032347209\\
31.0000000000	0.0032347037\\
32.0000000000	0.0032347179\\
33.0000000000	0.0032347231\\
34.0000000000	0.0032347072\\
35.0000000000	0.0032347258\\
36.0000000000	0.0032347482\\
37.0000000000	0.0032347521\\
38.0000000000	0.0032347350\\
39.0000000000	0.0032347407\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2045679533\\
2.0000000000	0.0443917947\\
3.0000000000	0.0232309620\\
4.0000000000	0.0085709404\\
5.0000000000	0.0073186229\\
6.0000000000	0.0048992156\\
7.0000000000	0.0028326268\\
8.0000000000	0.0017861756\\
9.0000000000	0.0016487081\\
10.0000000000	0.0012026516\\
11.0000000000	0.0011123331\\
12.0000000000	0.0008231389\\
13.0000000000	0.0006772070\\
14.0000000000	0.0005536094\\
15.0000000000	0.0005289984\\
16.0000000000	0.0004502155\\
17.0000000000	0.0003791502\\
18.0000000000	0.0003384824\\
19.0000000000	0.0002809903\\
20.0000000000	0.0002546829\\
21.0000000000	0.0002423972\\
22.0000000000	0.0002183949\\
23.0000000000	0.0002072898\\
24.0000000000	0.0001662104\\
25.0000000000	0.0001548637\\
26.0000000000	0.0001203634\\
27.0000000000	0.0001093322\\
28.0000000000	0.0000897500\\
29.0000000000	0.0000894512\\
30.0000000000	0.0000804497\\
31.0000000000	0.0000750541\\
32.0000000000	0.0000724797\\
33.0000000000	0.0000690022\\
34.0000000000	0.0000622862\\
35.0000000000	0.0000612830\\
36.0000000000	0.0000566541\\
37.0000000000	0.0000529510\\
38.0000000000	0.0000488074\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0032347317\\
39.0000000000	0.0032347317\\
};
\node[right, align=left]
at (axis cs:2,0.002) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/images/POD_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.001\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Data},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-1.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.339\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-2.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.676\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-3.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$f(\phi_n)$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-4.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$q_n$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-5.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-6.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Difference},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-7.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-8.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-9.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-10.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-11.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-12.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,0.233)}, height=3.652*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-13.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,-0.865)}, height=1.554*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-14.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-15.png};
\end{axis}
\end{tikzpicture}%

==> arxiv_version/images/levelset1D.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5},
xticklabels={},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle q(x,t)\)},
ymin=-0.1, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.86]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 0.999999999999999
0.735785953177257 0.999999999999996
0.769230769230769 0.999999999999982
0.802675585284281 0.99999999999991
0.836120401337793 0.999999999999554
0.869565217391304 0.999999999997777
0.903010033444816 0.999999999988932
0.936454849498328 0.999999999944885
0.969899665551839 0.999999999725548
1.00334448160535 0.999999998633337
1.03678929765886 0.999999993194551
1.07023411371237 0.999999966111535
1.10367892976589 0.999999831248752
1.1371237458194 0.999999159685502
1.17056856187291 0.999995815577205
1.20401337792642 0.999979163561805
1.23745819397993 0.999896251308861
1.27090301003344 0.999483585405717
1.30434782608696 0.99743373177023
1.33779264214047 0.987350179571599
1.37123745819398 0.940027926863964
1.40468227424749 0.758903874627898
1.438127090301 0.387300965851592
1.47157190635451 0.112643092202188
1.50501672240803 0.0248587118183934
1.53846153846154 0.00509328854092339
1.57190635451505 0.00102700961829838
1.60535117056856 0.000206412482356755
1.63879598662207 4.14583916019118e-05
1.67224080267559 8.32590946564515e-06
1.7056856187291 1.67201211154211e-06
1.73913043478261 3.35772283699409e-07
1.77257525083612 6.74294793334695e-08
1.80602006688963 1.35411227231153e-08
1.83946488294314 2.71931505091416e-09
1.87290969899666 5.46090173081382e-10
1.90635451505017 1.09665276859516e-10
1.93979933110368 2.20228835168257e-11
1.97324414715719 4.42262892974554e-12
2.0066889632107 8.88122908548894e-13
2.04013377926421 1.78357328906031e-13
2.07357859531773 3.58046925441613e-14
2.10702341137124 7.21644966006352e-15
2.14046822742475 1.4432899320127e-15
2.17391304347826 2.77555756156289e-16
2.20735785953177 5.55111512312578e-17
2.24080267558528 0
2.2742474916388 0
2.30769230769231 0
2.34113712374582 0
2.37458193979933 0
2.40802675585284 0
2.44147157190635 0
2.47491638795987 0
2.50836120401338 0
2.54180602006689 0
2.5752508361204 0
2.60869565217391 0
2.64214046822742 0
2.67558528428094 0
2.70903010033445 0
2.74247491638796 0
2.77591973244147 0
2.80936454849498 0
2.84280936454849 0
2.87625418060201 0
2.90969899665552 0
2.94314381270903 0
2.97658862876254 0
3.01003344481605 0
3.04347826086956 0
3.07692307692308 0
3.11036789297659 0
3.1438127090301 0
3.17725752508361 0
3.21070234113712 0
3.24414715719064 0
3.27759197324415 0
3.31103678929766 0
3.34448160535117 0
3.37792642140468 0
3.41137123745819 0
3.44481605351171 0
3.47826086956522 0
3.51170568561873 0
3.54515050167224 0
3.57859531772575 0
3.61204013377926 0
3.64548494983278 0
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.72]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 0.999999999999999
2.17391304347826 0.999999999999994
2.20735785953177 0.999999999999972
2.24080267558528 0.999999999999858
2.2742474916388 0.999999999999294
2.30769230769231 0.999999999996484
2.34113712374582 0.99999999998249
2.37458193979933 0.999999999912809
2.40802675585284 0.999999999565825
2.44147157190635 0.999999997837977
2.47491638795987 0.999999989233975
2.50836120401338 0.99999994638942
2.54180602006689 0.999999733040386
2.5752508361204 0.999998670647184
2.60869565217391 0.999993380379117
2.64214046822742 0.99996703775132
2.67558528428094 0.999835882451606
2.70903010033445 0.999183292356089
2.74247491638796 0.995946291360527
2.77591973244147 0.980134592240424
2.80936454849498 0.908325523353316
2.84280936454849 0.665523570901343
2.87625418060201 0.28549947824238
2.90969899665552 0.0742824328545644
2.94314381270903 0.0158587838342034
2.97658862876254 0.00322562716311675
3.01003344481605 0.000649441457425792
3.04347826086956 0.000130487923551359
3.07692307692308 2.62071900099525e-05
3.11036789297659 5.26301246567273e-06
3.1438127090301 1.05691745527769e-06
3.17725752508361 2.12249307740553e-07
3.21070234113712 4.26237053430256e-08
3.24414715719064 8.55965104351597e-09
3.27759197324415 1.71894076750334e-09
3.31103678929766 3.45195982909274e-10
3.34448160535117 6.93219370795362e-11
3.37792642140468 1.39211420169261e-11
3.41137123745819 2.79565259830861e-12
3.44481605351171 5.61439783552942e-13
3.47826086956522 1.12743148150685e-13
3.51170568561873 2.26485497023532e-14
3.54515050167224 4.55191440096314e-15
3.57859531772575 8.88178419700125e-16
3.61204013377926 1.66533453693773e-16
3.64548494983278 5.55111512312578e-17
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.5800000000000001]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 0.999999999999998
3.61204013377926 0.999999999999991
3.64548494983278 0.999999999999955
3.67892976588629 0.999999999999776
3.7123745819398 0.999999999998883
3.74581939799331 0.999999999994437
3.77926421404682 0.9999999999723
3.81270903010033 0.999999999862067
3.84615384615385 0.999999999313147
3.87959866220736 0.999999996579742
3.91304347826087 0.999999982968458
3.94648829431438 0.999999915189601
3.97993311036789 0.999999577677602
4.0133779264214 0.999997897003549
4.04682274247492 0.999989527989719
4.08026755852843 0.999947855667046
4.11371237458194 0.999740395534682
4.14715719063545 0.998708605701362
4.18060200668896 0.993602242267555
4.21404682274247 0.968932666444973
4.24749163879599 0.862319141919455
4.2809364548495 0.557083995278924
4.31438127090301 0.201649724294545
4.34782608695652 0.0482748088515451
4.38127090301003 0.0100835253672729
4.41471571906354 0.00204141455553619
4.44816053511706 0.000410624789872194
4.48160535117057 8.24883378803265e-05
4.51505016722408 1.65663193435472e-05
4.54849498327759 3.32687607490501e-06
4.5819397993311 6.68101772016705e-07
4.61538461538461 1.341676152955e-07
4.64882943143813 2.694341200149e-08
4.68227424749164 5.41074973714473e-09
4.71571906354515 1.08658149144958e-09
4.74916387959866 2.18206230861995e-10
4.78260869565217 4.38199476704426e-11
4.81605351170569 8.79990524893515e-12
4.8494983277592 1.76719749944709e-12
4.88294314381271 3.54882789821431e-13
4.91638795986622 7.1276318180935e-14
4.94983277591973 1.43218770176645e-14
4.98327759197324 2.88657986402541e-15
5.01672240802676 5.55111512312578e-16
5.05016722408027 1.11022302462516e-16
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.43999999999999995]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 0.999999999999999
5.01672240802676 0.999999999999997
5.05016722408027 0.999999999999986
5.08361204013378 0.999999999999929
5.11705685618729 0.999999999999645
5.1505016722408 0.999999999998233
5.18394648829431 0.9999999999912
5.21739130434783 0.99999999995618
5.25083612040134 0.999999999781794
5.28428093645485 0.999999998913419
5.31772575250836 0.99999999458925
5.35117056856187 0.999999973056588
5.38461538461538 0.999999865832385
5.4180602006689 0.999999331898228
5.45150501672241 0.999996673123925
5.48494983277592 0.999983433680656
5.51839464882943 0.99991751166212
5.55183946488294 0.999589375210128
5.58528428093645 0.997958585444464
5.61872909698997 0.989916474632727
5.65217391304348 0.951725191148457
5.68561872909699 0.798350275705455
5.7190635451505 0.442916004721076
5.75250836120401 0.13768085808055
5.78595317725753 0.0310673335550274
5.81939799331104 0.00639775773244478
5.85284280936455 0.00129139429863789
5.88628762541806 0.000259604465317642
5.91973244147157 5.21443329538074e-05
5.95317725752508 1.0472010281426e-05
5.9866220735786 2.10299645053702e-06
6.02006688963211 4.22322397719554e-07
6.05351170568562 8.48103989814497e-08
6.08695652173913 1.70315424541378e-08
6.12040133779264 3.42025774369148e-09
6.15384615384615 6.86852796860649e-10
6.18729096989967 1.37933109378707e-10
6.22073578595318 2.76995648640366e-11
6.25418060200669 5.56260593143065e-12
6.2876254180602 1.1170508962266e-12
6.32107023411371 2.24320562125513e-13
6.35451505016722 4.50750547997814e-14
6.38795986622074 9.04831765069503e-15
6.42140468227425 1.83186799063151e-15
6.45484949832776 3.88578058618805e-16
6.48829431438127 5.55111512312578e-17
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.30000000000000004]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 0.999999999999999
6.45484949832776 0.999999999999995
6.48829431438127 0.999999999999977
6.52173913043478 0.999999999999887
6.55518394648829 0.999999999999439
6.58862876254181 0.999999999997204
6.62207357859532 0.999999999986079
6.65551839464883 0.999999999930678
6.68896321070234 0.999999999654804
6.72240802675585 0.999999998281059
6.75585284280936 0.999999991440349
6.78929765886288 0.999999957376295
6.82274247491639 0.999999787750692
6.8561872909699 0.999998943082545
6.88963210702341 0.999994736987534
6.92307692307692 0.99997379280999
6.95652173913043 0.999869512076449
6.98996655518395 0.999350558542574
7.02341137123746 0.996774372836883
7.05685618729097 0.984141216165798
7.09030100334448 0.925717567145439
7.12374581939799 0.714500521757633
7.1571906354515 0.334476429098667
7.19063545150502 0.0916744766466862
7.22408026755853 0.0198654077595771
7.25752508361204 0.00405370863947285
7.29096989966555 0.000816707643910952
7.32441471571906 0.000164117548393905
7.35785953177257 3.29622486801018e-05
7.39130434782609 6.61962088255308e-06
7.4247491638796 1.32935281632607e-06
7.45819397993311 2.66959614469986e-07
7.49163879598662 5.36105798087938e-08
7.52508361204013 1.07660246273511e-08
7.55852842809364 2.16202256098086e-09
7.59197324414716 4.34175251307067e-10
7.62541806020067 8.71906435939707e-11
7.65886287625418 1.75095493659683e-11
7.69230769230769 3.51624285244156e-12
7.7257525083612 7.06157354812831e-13
7.75919732441471 1.41830991395864e-13
7.79264214046823 2.84772205816353e-14
7.82608695652174 5.71764857681956e-15
7.85953177257525 1.16573417585641e-15
7.89297658862876 2.22044604925031e-16
7.92642140468227 5.55111512312578e-17
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.16000000000000003]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 1
6.45484949832776 1
6.48829431438127 1
6.52173913043478 1
6.55518394648829 1
6.58862876254181 1
6.62207357859532 1
6.65551839464883 1
6.68896321070234 1
6.72240802675585 1
6.75585284280936 1
6.78929765886288 1
6.82274247491639 1
6.8561872909699 1
6.88963210702341 1
6.92307692307692 1
6.95652173913043 1
6.98996655518395 1
7.02341137123746 1
7.05685618729097 1
7.09030100334448 1
7.12374581939799 1
7.1571906354515 1
7.19063545150502 1
7.22408026755853 1
7.25752508361204 1
7.29096989966555 1
7.32441471571906 1
7.35785953177257 1
7.39130434782609 1
7.4247491638796 1
7.45819397993311 1
7.49163879598662 1
7.52508361204013 1
7.55852842809364 1
7.59197324414716 1
7.62541806020067 1
7.65886287625418 1
7.69230769230769 1
7.7257525083612 1
7.75919732441471 1
7.79264214046823 1
7.82608695652174 1
7.85953177257525 0.999999999999999
7.89297658862876 0.999999999999993
7.92642140468227 0.999999999999964
7.95986622073579 0.999999999999822
7.9933110367893 0.999999999999112
8.02675585284281 0.999999999995577
8.06020066889632 0.999999999977977
8.09364548494983 0.999999999890335
8.12709030100334 0.99999999945391
8.16053511705686 0.999999997280685
8.19397993311037 0.999999986458877
8.22742474916388 0.999999932570521
8.26086956521739 0.999999664227716
8.2943143812709 0.999998327987888
8.32775919732441 0.999991674090534
8.36120401337793 0.999958541608398
8.39464882943144 0.999793587517643
8.42809364548495 0.998972990381702
8.46153846153846 0.994906711459077
8.49498327759197 0.975141288181608
8.52842809364548 0.887356907797815
8.561872909699 0.61269903414841
8.59531772575251 0.241096125372101
8.62876254180602 0.059972073136034
8.66220735785953 0.0126498204284018
8.69565217391304 0.00256626822977052
8.72909698996656 0.000516414594282866
8.76254180602007 0.00010374869113855
8.79598662207358 2.08364381953929e-05
8.82943143812709 4.18442279465081e-06
8.8628762541806 8.40314498318229e-07
8.89632107023411 1.68751248030841e-07
8.92976588628762 3.38884649786486e-08
8.96321070234114 6.80544853803866e-09
8.99665551839465 1.36666350458725e-09
9.03010033444816 2.74452016668647e-10
9.06354515050167 5.51151901895253e-11
9.09698996655518 1.10682019105468e-11
9.1304347826087 2.22272200645079e-12
9.16387959866221 4.46365167050544e-13
9.19732441471572 8.96505092384814e-14
9.23076923076923 1.79856129989275e-14
9.26421404682274 3.60822483003176e-15
9.29765886287625 7.21644966006352e-16
9.33110367892977 1.66533453693773e-16
9.36454849498328 5.55111512312578e-17
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\draw[<-,black] (axis cs:5.3,1.2) -- (axis cs:2.3,1.2);
\node at (axis cs:2.7,1.3)[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t \rightarrow\infty$};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \phi(x,t)\)},
ymin=-0.4, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.86]
table {%
0 0.571428571428572
0.0334448160535117 0.558050645007167
0.0668896321070234 0.544672718585762
0.100334448160535 0.531294792164357
0.133779264214047 0.517916865742953
0.167224080267559 0.504538939321548
0.20066889632107 0.491161012900143
0.234113712374582 0.477783086478739
0.267558528428094 0.464405160057334
0.301003344481605 0.451027233635929
0.334448160535117 0.437649307214525
0.367892976588629 0.42427138079312
0.40133779264214 0.410893454371715
0.434782608695652 0.397515527950311
0.468227424749164 0.384137601528906
0.501672240802676 0.370759675107501
0.535117056856187 0.357381748686097
0.568561872909699 0.344003822264692
0.602006688963211 0.330625895843287
0.635451505016722 0.317247969421882
0.668896321070234 0.303870043000478
0.702341137123746 0.290492116579073
0.735785953177257 0.277114190157668
0.769230769230769 0.263736263736264
0.802675585284281 0.250358337314859
0.836120401337793 0.236980410893454
0.869565217391304 0.22360248447205
0.903010033444816 0.210224558050645
0.936454849498328 0.19684663162924
0.969899665551839 0.183468705207836
1.00334448160535 0.170090778786431
1.03678929765886 0.156712852365026
1.07023411371237 0.143334925943622
1.10367892976589 0.129956999522217
1.1371237458194 0.116579073100812
1.17056856187291 0.103201146679408
1.20401337792642 0.0898232202580029
1.23745819397993 0.0764452938365983
1.27090301003344 0.0630673674151935
1.30434782608696 0.0496894409937888
1.33779264214047 0.0363115145723842
1.37123745819398 0.0229335881509795
1.40468227424749 0.00955566172957481
1.438127090301 -0.00382226469182987
1.47157190635451 -0.0172001911132345
1.50501672240803 -0.0305781175346392
1.53846153846154 -0.0439560439560439
1.57190635451505 -0.0573339703774486
1.60535117056856 -0.0707118967988532
1.63879598662207 -0.084089823220258
1.67224080267559 -0.0974677496416627
1.7056856187291 -0.110845676063067
1.73913043478261 -0.124223602484472
1.77257525083612 -0.137601528905877
1.80602006688963 -0.150979455327281
1.83946488294314 -0.164357381748686
1.87290969899666 -0.177735308170091
1.90635451505017 -0.191113234591495
1.93979933110368 -0.2044911610129
1.97324414715719 -0.217869087434305
2.0066889632107 -0.23124701385571
2.04013377926421 -0.244624940277114
2.07357859531773 -0.258002866698519
2.10702341137124 -0.271380793119924
2.14046822742475 -0.284758719541328
2.17391304347826 -0.298136645962733
2.20735785953177 -0.311514572384138
2.24080267558528 -0.324892498805542
2.2742474916388 -0.338270425226947
2.30769230769231 -0.351648351648352
2.34113712374582 -0.365026278069756
2.37458193979933 -0.378404204491161
2.40802675585284 -0.391782130912566
2.44147157190635 -0.40516005733397
2.47491638795987 -0.418537983755375
2.50836120401338 -0.43191591017678
2.54180602006689 -0.445293836598184
2.5752508361204 -0.458671763019589
2.60869565217391 -0.472049689440994
2.64214046822742 -0.485427615862398
2.67558528428094 -0.498805542283803
2.70903010033445 -0.512183468705208
2.74247491638796 -0.525561395126612
2.77591973244147 -0.538939321548017
2.80936454849498 -0.552317247969422
2.84280936454849 -0.565695174390827
2.87625418060201 -0.579073100812231
2.90969899665552 -0.592451027233636
2.94314381270903 -0.605828953655041
2.97658862876254 -0.619206880076445
3.01003344481605 -0.63258480649785
3.04347826086956 -0.645962732919255
3.07692307692308 -0.659340659340659
3.11036789297659 -0.672718585762064
3.1438127090301 -0.686096512183469
3.17725752508361 -0.699474438604873
3.21070234113712 -0.712852365026278
3.24414715719064 -0.726230291447683
3.27759197324415 -0.739608217869087
3.31103678929766 -0.752986144290492
3.34448160535117 -0.766364070711897
3.37792642140468 -0.779741997133302
3.41137123745819 -0.793119923554706
3.44481605351171 -0.806497849976111
3.47826086956522 -0.819875776397516
3.51170568561873 -0.83325370281892
3.54515050167224 -0.846631629240325
3.57859531772575 -0.860009555661729
3.61204013377926 -0.873387482083134
3.64548494983278 -0.886765408504539
3.67892976588629 -0.900143334925944
3.7123745819398 -0.913521261347348
3.74581939799331 -0.926899187768753
3.77926421404682 -0.940277114190157
3.81270903010033 -0.953655040611562
3.84615384615385 -0.967032967032967
3.87959866220736 -0.980410893454372
3.91304347826087 -0.993788819875776
3.94648829431438 -1.00716674629718
3.97993311036789 -1.02054467271859
4.0133779264214 -1.03392259913999
4.04682274247492 -1.04730052556139
4.08026755852843 -1.0606784519828
4.11371237458194 -1.0740563784042
4.14715719063545 -1.08743430482561
4.18060200668896 -1.10081223124701
4.21404682274247 -1.11419015766842
4.24749163879599 -1.12756808408982
4.2809364548495 -1.14094601051123
4.31438127090301 -1.15432393693263
4.34782608695652 -1.16770186335404
4.38127090301003 -1.18107978977544
4.41471571906354 -1.19445771619685
4.44816053511706 -1.20783564261825
4.48160535117057 -1.22121356903966
4.51505016722408 -1.23459149546106
4.54849498327759 -1.24796942188247
4.5819397993311 -1.26134734830387
4.61538461538461 -1.27472527472527
4.64882943143813 -1.28810320114668
4.68227424749164 -1.30148112756808
4.71571906354515 -1.31485905398949
4.74916387959866 -1.32823698041089
4.78260869565217 -1.3416149068323
4.81605351170569 -1.3549928332537
4.8494983277592 -1.36837075967511
4.88294314381271 -1.38174868609651
4.91638795986622 -1.39512661251792
4.94983277591973 -1.40850453893932
4.98327759197324 -1.42188246536073
5.01672240802676 -1.43526039178213
5.05016722408027 -1.44863831820354
5.08361204013378 -1.46201624462494
5.11705685618729 -1.47539417104634
5.1505016722408 -1.48877209746775
5.18394648829431 -1.50215002388915
5.21739130434783 -1.51552795031056
5.25083612040134 -1.52890587673196
5.28428093645485 -1.54228380315337
5.31772575250836 -1.55566172957477
5.35117056856187 -1.56903965599618
5.38461538461538 -1.58241758241758
5.4180602006689 -1.59579550883899
5.45150501672241 -1.60917343526039
5.48494983277592 -1.6225513616818
5.51839464882943 -1.6359292881032
5.55183946488294 -1.64930721452461
5.58528428093645 -1.66268514094601
5.61872909698997 -1.67606306736742
5.65217391304348 -1.68944099378882
5.68561872909699 -1.70281892021022
5.7190635451505 -1.71619684663163
5.75250836120401 -1.72957477305303
5.78595317725753 -1.74295269947444
5.81939799331104 -1.75633062589584
5.85284280936455 -1.76970855231725
5.88628762541806 -1.78308647873865
5.91973244147157 -1.79646440516006
5.95317725752508 -1.80984233158146
5.9866220735786 -1.82322025800287
6.02006688963211 -1.83659818442427
6.05351170568562 -1.84997611084568
6.08695652173913 -1.86335403726708
6.12040133779264 -1.87673196368849
6.15384615384615 -1.89010989010989
6.18729096989967 -1.90348781653129
6.22073578595318 -1.9168657429527
6.25418060200669 -1.9302436693741
6.2876254180602 -1.94362159579551
6.32107023411371 -1.95699952221691
6.35451505016722 -1.97037744863832
6.38795986622074 -1.98375537505972
6.42140468227425 -1.99713330148113
6.45484949832776 -2.01051122790253
6.48829431438127 -2.02388915432394
6.52173913043478 -2.03726708074534
6.55518394648829 -2.05064500716675
6.58862876254181 -2.06402293358815
6.62207357859532 -2.07740086000956
6.65551839464883 -2.09077878643096
6.68896321070234 -2.10415671285236
6.72240802675585 -2.11753463927377
6.75585284280936 -2.13091256569517
6.78929765886288 -2.14429049211658
6.82274247491639 -2.15766841853798
6.8561872909699 -2.17104634495939
6.88963210702341 -2.18442427138079
6.92307692307692 -2.1978021978022
6.95652173913043 -2.2111801242236
6.98996655518395 -2.22455805064501
7.02341137123746 -2.23793597706641
7.05685618729097 -2.25131390348782
7.09030100334448 -2.26469182990922
7.12374581939799 -2.27806975633063
7.1571906354515 -2.29144768275203
7.19063545150502 -2.30482560917344
7.22408026755853 -2.31820353559484
7.25752508361204 -2.33158146201624
7.29096989966555 -2.34495938843765
7.32441471571906 -2.35833731485905
7.35785953177257 -2.37171524128046
7.39130434782609 -2.38509316770186
7.4247491638796 -2.39847109412327
7.45819397993311 -2.41184902054467
7.49163879598662 -2.42522694696608
7.52508361204013 -2.43860487338748
7.55852842809364 -2.45198279980889
7.59197324414716 -2.46536072623029
7.62541806020067 -2.4787386526517
7.65886287625418 -2.4921165790731
7.69230769230769 -2.50549450549451
7.7257525083612 -2.51887243191591
7.75919732441471 -2.53225035833731
7.79264214046823 -2.54562828475872
7.82608695652174 -2.55900621118012
7.85953177257525 -2.57238413760153
7.89297658862876 -2.58576206402293
7.92642140468227 -2.59913999044434
7.95986622073579 -2.61251791686574
7.9933110367893 -2.62589584328715
8.02675585284281 -2.63927376970855
8.06020066889632 -2.65265169612996
8.09364548494983 -2.66602962255136
8.12709030100334 -2.67940754897277
8.16053511705686 -2.69278547539417
8.19397993311037 -2.70616340181558
8.22742474916388 -2.71954132823698
8.26086956521739 -2.73291925465838
8.2943143812709 -2.74629718107979
8.32775919732441 -2.75967510750119
8.36120401337793 -2.7730530339226
8.39464882943144 -2.786430960344
8.42809364548495 -2.79980888676541
8.46153846153846 -2.81318681318681
8.49498327759197 -2.82656473960822
8.52842809364548 -2.83994266602962
8.561872909699 -2.85332059245103
8.59531772575251 -2.86669851887243
8.62876254180602 -2.88007644529384
8.66220735785953 -2.89345437171524
8.69565217391304 -2.90683229813665
8.72909698996656 -2.92021022455805
8.76254180602007 -2.93358815097946
8.79598662207358 -2.94696607740086
8.82943143812709 -2.96034400382226
8.8628762541806 -2.97372193024367
8.89632107023411 -2.98709985666507
8.92976588628762 -3.00047778308648
8.96321070234114 -3.01385570950788
8.99665551839465 -3.02723363592929
9.03010033444816 -3.04061156235069
9.06354515050167 -3.0539894887721
9.09698996655518 -3.0673674151935
9.1304347826087 -3.08074534161491
9.16387959866221 -3.09412326803631
9.19732441471572 -3.10750119445772
9.23076923076923 -3.12087912087912
9.26421404682274 -3.13425704730053
9.29765886287625 -3.14763497372193
9.33110367892977 -3.16101290014334
9.36454849498328 -3.17439082656474
9.39799331103679 -3.18776875298614
9.4314381270903 -3.20114667940755
9.46488294314381 -3.21452460582895
9.49832775919732 -3.22790253225036
9.53177257525084 -3.24128045867176
9.56521739130435 -3.25465838509317
9.59866220735786 -3.26803631151457
9.63210702341137 -3.28141423793598
9.66555183946488 -3.29479216435738
9.69899665551839 -3.30817009077879
9.73244147157191 -3.32154801720019
9.76588628762542 -3.3349259436216
9.79933110367893 -3.348303870043
9.83277591973244 -3.36168179646441
9.86622073578595 -3.37505972288581
9.89966555183946 -3.38843764930721
9.93311036789298 -3.40181557572862
9.96655518394649 -3.41519350215002
10 -3.42857142857143
};
\addplot [semithick, color0, opacity=0.72]
table {%
0 1.14285714285714
0.0334448160535117 1.12947921643574
0.0668896321070234 1.11610129001433
0.100334448160535 1.10272336359293
0.133779264214047 1.08934543717152
0.167224080267559 1.07596751075012
0.20066889632107 1.06258958432871
0.234113712374582 1.04921165790731
0.267558528428094 1.03583373148591
0.301003344481605 1.0224558050645
0.334448160535117 1.0090778786431
0.367892976588629 0.995699952221691
0.40133779264214 0.982322025800287
0.434782608695652 0.968944099378882
0.468227424749164 0.955566172957477
0.501672240802676 0.942188246536073
0.535117056856187 0.928810320114668
0.568561872909699 0.915432393693263
0.602006688963211 0.902054467271859
0.635451505016722 0.888676540850454
0.668896321070234 0.875298614429049
0.702341137123746 0.861920688007645
0.735785953177257 0.84854276158624
0.769230769230769 0.835164835164835
0.802675585284281 0.821786908743431
0.836120401337793 0.808408982322026
0.869565217391304 0.795031055900621
0.903010033444816 0.781653129479217
0.936454849498328 0.768275203057812
0.969899665551839 0.754897276636407
1.00334448160535 0.741519350215002
1.03678929765886 0.728141423793598
1.07023411371237 0.714763497372193
1.10367892976589 0.701385570950788
1.1371237458194 0.688007644529384
1.17056856187291 0.674629718107979
1.20401337792642 0.661251791686574
1.23745819397993 0.64787386526517
1.27090301003344 0.634495938843765
1.30434782608696 0.62111801242236
1.33779264214047 0.607740086000956
1.37123745819398 0.594362159579551
1.40468227424749 0.580984233158146
1.438127090301 0.567606306736742
1.47157190635451 0.554228380315337
1.50501672240803 0.540850453893932
1.53846153846154 0.527472527472528
1.57190635451505 0.514094601051123
1.60535117056856 0.500716674629718
1.63879598662207 0.487338748208313
1.67224080267559 0.473960821786909
1.7056856187291 0.460582895365504
1.73913043478261 0.447204968944099
1.77257525083612 0.433827042522695
1.80602006688963 0.42044911610129
1.83946488294314 0.407071189679885
1.87290969899666 0.393693263258481
1.90635451505017 0.380315336837076
1.93979933110368 0.366937410415671
1.97324414715719 0.353559483994267
2.0066889632107 0.340181557572862
2.04013377926421 0.326803631151457
2.07357859531773 0.313425704730053
2.10702341137124 0.300047778308648
2.14046822742475 0.286669851887243
2.17391304347826 0.273291925465839
2.20735785953177 0.259913999044434
2.24080267558528 0.246536072623029
2.2742474916388 0.233158146201625
2.30769230769231 0.21978021978022
2.34113712374582 0.206402293358815
2.37458193979933 0.193024366937411
2.40802675585284 0.179646440516006
2.44147157190635 0.166268514094601
2.47491638795987 0.152890587673197
2.50836120401338 0.139512661251792
2.54180602006689 0.126134734830387
2.5752508361204 0.112756808408982
2.60869565217391 0.0993788819875777
2.64214046822742 0.086000955566173
2.67558528428094 0.0726230291447683
2.70903010033445 0.0592451027233636
2.74247491638796 0.045867176301959
2.77591973244147 0.0324892498805543
2.80936454849498 0.0191113234591496
2.84280936454849 0.00573339703774494
2.87625418060201 -0.00764452938365974
2.90969899665552 -0.0210224558050644
2.94314381270903 -0.0344003822264691
2.97658862876254 -0.0477783086478738
3.01003344481605 -0.0611562350692784
3.04347826086956 -0.0745341614906831
3.07692307692308 -0.0879120879120878
3.11036789297659 -0.101290014333492
3.1438127090301 -0.114667940754897
3.17725752508361 -0.128045867176302
3.21070234113712 -0.141423793597706
3.24414715719064 -0.154801720019111
3.27759197324415 -0.168179646440516
3.31103678929766 -0.181557572861921
3.34448160535117 -0.194935499283325
3.37792642140468 -0.20831342570473
3.41137123745819 -0.221691352126135
3.44481605351171 -0.235069278547539
3.47826086956522 -0.248447204968944
3.51170568561873 -0.261825131390349
3.54515050167224 -0.275203057811753
3.57859531772575 -0.288580984233158
3.61204013377926 -0.301958910654563
3.64548494983278 -0.315336837075967
3.67892976588629 -0.328714763497372
3.7123745819398 -0.342092689918777
3.74581939799331 -0.355470616340181
3.77926421404682 -0.368848542761586
3.81270903010033 -0.382226469182991
3.84615384615385 -0.395604395604395
3.87959866220736 -0.4089823220258
3.91304347826087 -0.422360248447205
3.94648829431438 -0.43573817486861
3.97993311036789 -0.449116101290014
4.0133779264214 -0.462494027711419
4.04682274247492 -0.475871954132824
4.08026755852843 -0.489249880554228
4.11371237458194 -0.502627806975633
4.14715719063545 -0.516005733397038
4.18060200668896 -0.529383659818442
4.21404682274247 -0.542761586239847
4.24749163879599 -0.556139512661252
4.2809364548495 -0.569517439082656
4.31438127090301 -0.582895365504061
4.34782608695652 -0.596273291925466
4.38127090301003 -0.609651218346871
4.41471571906354 -0.623029144768275
4.44816053511706 -0.63640707118968
4.48160535117057 -0.649784997611084
4.51505016722408 -0.663162924032489
4.54849498327759 -0.676540850453894
4.5819397993311 -0.689918776875299
4.61538461538461 -0.703296703296703
4.64882943143813 -0.716674629718108
4.68227424749164 -0.730052556139512
4.71571906354515 -0.743430482560917
4.74916387959866 -0.756808408982322
4.78260869565217 -0.770186335403727
4.81605351170569 -0.783564261825131
4.8494983277592 -0.796942188246536
4.88294314381271 -0.810320114667941
4.91638795986622 -0.823698041089345
4.94983277591973 -0.83707596751075
4.98327759197324 -0.850453893932155
5.01672240802676 -0.86383182035356
5.05016722408027 -0.877209746774964
5.08361204013378 -0.890587673196369
5.11705685618729 -0.903965599617773
5.1505016722408 -0.917343526039178
5.18394648829431 -0.930721452460583
5.21739130434783 -0.944099378881988
5.25083612040134 -0.957477305303392
5.28428093645485 -0.970855231724797
5.31772575250836 -0.984233158146201
5.35117056856187 -0.997611084567606
5.38461538461538 -1.01098901098901
5.4180602006689 -1.02436693741042
5.45150501672241 -1.03774486383182
5.48494983277592 -1.05112279025322
5.51839464882943 -1.06450071667463
5.55183946488294 -1.07787864309603
5.58528428093645 -1.09125656951744
5.61872909698997 -1.10463449593884
5.65217391304348 -1.11801242236025
5.68561872909699 -1.13139034878165
5.7190635451505 -1.14476827520306
5.75250836120401 -1.15814620162446
5.78595317725753 -1.17152412804587
5.81939799331104 -1.18490205446727
5.85284280936455 -1.19827998088868
5.88628762541806 -1.21165790731008
5.91973244147157 -1.22503583373149
5.95317725752508 -1.23841376015289
5.9866220735786 -1.2517916865743
6.02006688963211 -1.2651696129957
6.05351170568562 -1.2785475394171
6.08695652173913 -1.29192546583851
6.12040133779264 -1.30530339225991
6.15384615384615 -1.31868131868132
6.18729096989967 -1.33205924510272
6.22073578595318 -1.34543717152413
6.25418060200669 -1.35881509794553
6.2876254180602 -1.37219302436694
6.32107023411371 -1.38557095078834
6.35451505016722 -1.39894887720975
6.38795986622074 -1.41232680363115
6.42140468227425 -1.42570473005256
6.45484949832776 -1.43908265647396
6.48829431438127 -1.45246058289537
6.52173913043478 -1.46583850931677
6.55518394648829 -1.47921643573817
6.58862876254181 -1.49259436215958
6.62207357859532 -1.50597228858098
6.65551839464883 -1.51935021500239
6.68896321070234 -1.53272814142379
6.72240802675585 -1.5461060678452
6.75585284280936 -1.5594839942666
6.78929765886288 -1.57286192068801
6.82274247491639 -1.58623984710941
6.8561872909699 -1.59961777353082
6.88963210702341 -1.61299569995222
6.92307692307692 -1.62637362637363
6.95652173913043 -1.63975155279503
6.98996655518395 -1.65312947921644
7.02341137123746 -1.66650740563784
7.05685618729097 -1.67988533205925
7.09030100334448 -1.69326325848065
7.12374581939799 -1.70664118490205
7.1571906354515 -1.72001911132346
7.19063545150502 -1.73339703774486
7.22408026755853 -1.74677496416627
7.25752508361204 -1.76015289058767
7.29096989966555 -1.77353081700908
7.32441471571906 -1.78690874343048
7.35785953177257 -1.80028666985189
7.39130434782609 -1.81366459627329
7.4247491638796 -1.8270425226947
7.45819397993311 -1.8404204491161
7.49163879598662 -1.85379837553751
7.52508361204013 -1.86717630195891
7.55852842809364 -1.88055422838031
7.59197324414716 -1.89393215480172
7.62541806020067 -1.90731008122312
7.65886287625418 -1.92068800764453
7.69230769230769 -1.93406593406593
7.7257525083612 -1.94744386048734
7.75919732441471 -1.96082178690874
7.79264214046823 -1.97419971333015
7.82608695652174 -1.98757763975155
7.85953177257525 -2.00095556617296
7.89297658862876 -2.01433349259436
7.92642140468227 -2.02771141901577
7.95986622073579 -2.04108934543717
7.9933110367893 -2.05446727185858
8.02675585284281 -2.06784519827998
8.06020066889632 -2.08122312470139
8.09364548494983 -2.09460105112279
8.12709030100334 -2.10797897754419
8.16053511705686 -2.1213569039656
8.19397993311037 -2.134734830387
8.22742474916388 -2.14811275680841
8.26086956521739 -2.16149068322981
8.2943143812709 -2.17486860965122
8.32775919732441 -2.18824653607262
8.36120401337793 -2.20162446249403
8.39464882943144 -2.21500238891543
8.42809364548495 -2.22838031533684
8.46153846153846 -2.24175824175824
8.49498327759197 -2.25513616817965
8.52842809364548 -2.26851409460105
8.561872909699 -2.28189202102246
8.59531772575251 -2.29526994744386
8.62876254180602 -2.30864787386527
8.66220735785953 -2.32202580028667
8.69565217391304 -2.33540372670807
8.72909698996656 -2.34878165312948
8.76254180602007 -2.36215957955088
8.79598662207358 -2.37553750597229
8.82943143812709 -2.38891543239369
8.8628762541806 -2.4022933588151
8.89632107023411 -2.4156712852365
8.92976588628762 -2.42904921165791
8.96321070234114 -2.44242713807931
8.99665551839465 -2.45580506450072
9.03010033444816 -2.46918299092212
9.06354515050167 -2.48256091734353
9.09698996655518 -2.49593884376493
9.1304347826087 -2.50931677018634
9.16387959866221 -2.52269469660774
9.19732441471572 -2.53607262302914
9.23076923076923 -2.54945054945055
9.26421404682274 -2.56282847587195
9.29765886287625 -2.57620640229336
9.33110367892977 -2.58958432871476
9.36454849498328 -2.60296225513617
9.39799331103679 -2.61634018155757
9.4314381270903 -2.62971810797898
9.46488294314381 -2.64309603440038
9.49832775919732 -2.65647396082179
9.53177257525084 -2.66985188724319
9.56521739130435 -2.6832298136646
9.59866220735786 -2.696607740086
9.63210702341137 -2.70998566650741
9.66555183946488 -2.72336359292881
9.69899665551839 -2.73674151935021
9.73244147157191 -2.75011944577162
9.76588628762542 -2.76349737219302
9.79933110367893 -2.77687529861443
9.83277591973244 -2.79025322503583
9.86622073578595 -2.80363115145724
9.89966555183946 -2.81700907787864
9.93311036789298 -2.83038700430005
9.96655518394649 -2.84376493072145
10 -2.85714285714286
};
\addplot [semithick, color0, opacity=0.5800000000000001]
table {%
0 1.71428571428571
0.0334448160535117 1.70090778786431
0.0668896321070234 1.68752986144291
0.100334448160535 1.6741519350215
0.133779264214047 1.6607740086001
0.167224080267559 1.64739608217869
0.20066889632107 1.63401815575729
0.234113712374582 1.62064022933588
0.267558528428094 1.60726230291448
0.301003344481605 1.59388437649307
0.334448160535117 1.58050645007167
0.367892976588629 1.56712852365026
0.40133779264214 1.55375059722886
0.434782608695652 1.54037267080745
0.468227424749164 1.52699474438605
0.501672240802676 1.51361681796464
0.535117056856187 1.50023889154324
0.568561872909699 1.48686096512183
0.602006688963211 1.47348303870043
0.635451505016722 1.46010511227903
0.668896321070234 1.44672718585762
0.702341137123746 1.43334925943622
0.735785953177257 1.41997133301481
0.769230769230769 1.40659340659341
0.802675585284281 1.393215480172
0.836120401337793 1.3798375537506
0.869565217391304 1.36645962732919
0.903010033444816 1.35308170090779
0.936454849498328 1.33970377448638
0.969899665551839 1.32632584806498
1.00334448160535 1.31294792164357
1.03678929765886 1.29956999522217
1.07023411371237 1.28619206880076
1.10367892976589 1.27281414237936
1.1371237458194 1.25943621595796
1.17056856187291 1.24605828953655
1.20401337792642 1.23268036311515
1.23745819397993 1.21930243669374
1.27090301003344 1.20592451027234
1.30434782608696 1.19254658385093
1.33779264214047 1.17916865742953
1.37123745819398 1.16579073100812
1.40468227424749 1.15241280458672
1.438127090301 1.13903487816531
1.47157190635451 1.12565695174391
1.50501672240803 1.1122790253225
1.53846153846154 1.0989010989011
1.57190635451505 1.08552317247969
1.60535117056856 1.07214524605829
1.63879598662207 1.05876731963688
1.67224080267559 1.04538939321548
1.7056856187291 1.03201146679408
1.73913043478261 1.01863354037267
1.77257525083612 1.00525561395127
1.80602006688963 0.991877687529862
1.83946488294314 0.978499761108457
1.87290969899666 0.965121834687052
1.90635451505017 0.951743908265647
1.93979933110368 0.938365981844243
1.97324414715719 0.924988055422838
2.0066889632107 0.911610129001433
2.04013377926421 0.898232202580029
2.07357859531773 0.884854276158624
2.10702341137124 0.871476349737219
2.14046822742475 0.858098423315815
2.17391304347826 0.84472049689441
2.20735785953177 0.831342570473005
2.24080267558528 0.817964644051601
2.2742474916388 0.804586717630196
2.30769230769231 0.791208791208791
2.34113712374582 0.777830864787387
2.37458193979933 0.764452938365982
2.40802675585284 0.751075011944577
2.44147157190635 0.737697085523173
2.47491638795987 0.724319159101768
2.50836120401338 0.710941232680363
2.54180602006689 0.697563306258958
2.5752508361204 0.684185379837554
2.60869565217391 0.670807453416149
2.64214046822742 0.657429526994744
2.67558528428094 0.64405160057334
2.70903010033445 0.630673674151935
2.74247491638796 0.61729574773053
2.77591973244147 0.603917821309126
2.80936454849498 0.590539894887721
2.84280936454849 0.577161968466316
2.87625418060201 0.563784042044912
2.90969899665552 0.550406115623507
2.94314381270903 0.537028189202102
2.97658862876254 0.523650262780698
3.01003344481605 0.510272336359293
3.04347826086956 0.496894409937888
3.07692307692308 0.483516483516484
3.11036789297659 0.470138557095079
3.1438127090301 0.456760630673674
3.17725752508361 0.44338270425227
3.21070234113712 0.430004777830865
3.24414715719064 0.41662685140946
3.27759197324415 0.403248924988055
3.31103678929766 0.389870998566651
3.34448160535117 0.376493072145246
3.37792642140468 0.363115145723841
3.41137123745819 0.349737219302437
3.44481605351171 0.336359292881032
3.47826086956522 0.322981366459627
3.51170568561873 0.309603440038223
3.54515050167224 0.296225513616818
3.57859531772575 0.282847587195413
3.61204013377926 0.269469660774009
3.64548494983278 0.256091734352604
3.67892976588629 0.242713807931199
3.7123745819398 0.229335881509795
3.74581939799331 0.21595795508839
3.77926421404682 0.202580028666985
3.81270903010033 0.189202102245581
3.84615384615385 0.175824175824176
3.87959866220736 0.162446249402771
3.91304347826087 0.149068322981367
3.94648829431438 0.135690396559962
3.97993311036789 0.122312470138557
4.0133779264214 0.108934543717152
4.04682274247492 0.0955566172957479
4.08026755852843 0.082178690874343
4.11371237458194 0.0688007644529385
4.14715719063545 0.0554228380315337
4.18060200668896 0.0420449116101292
4.21404682274247 0.0286669851887243
4.24749163879599 0.0152890587673198
4.2809364548495 0.00191113234591498
4.31438127090301 -0.0114667940754899
4.34782608695652 -0.0248447204968944
4.38127090301003 -0.0382226469182992
4.41471571906354 -0.0516005733397037
4.44816053511706 -0.0649784997611086
4.48160535117057 -0.0783564261825131
4.51505016722408 -0.0917343526039179
4.54849498327759 -0.105112279025322
4.5819397993311 -0.118490205446727
4.61538461538461 -0.131868131868132
4.64882943143813 -0.145246058289537
4.68227424749164 -0.158623984710941
4.71571906354515 -0.172001911132346
4.74916387959866 -0.18537983755375
4.78260869565217 -0.198757763975155
4.81605351170569 -0.21213569039656
4.8494983277592 -0.225513616817965
4.88294314381271 -0.238891543239369
4.91638795986622 -0.252269469660774
4.94983277591973 -0.265647396082179
4.98327759197324 -0.279025322503583
5.01672240802676 -0.292403248924988
5.05016722408027 -0.305781175346393
5.08361204013378 -0.319159101767798
5.11705685618729 -0.332537028189202
5.1505016722408 -0.345914954610607
5.18394648829431 -0.359292881032011
5.21739130434783 -0.372670807453416
5.25083612040134 -0.386048733874821
5.28428093645485 -0.399426660296226
5.31772575250836 -0.41280458671763
5.35117056856187 -0.426182513139035
5.38461538461538 -0.439560439560439
5.4180602006689 -0.452938365981844
5.45150501672241 -0.466316292403249
5.48494983277592 -0.479694218824654
5.51839464882943 -0.493072145246058
5.55183946488294 -0.506450071667463
5.58528428093645 -0.519827998088867
5.61872909698997 -0.533205924510272
5.65217391304348 -0.546583850931677
5.68561872909699 -0.559961777353082
5.7190635451505 -0.573339703774487
5.75250836120401 -0.586717630195891
5.78595317725753 -0.600095556617296
5.81939799331104 -0.6134734830387
5.85284280936455 -0.626851409460105
5.88628762541806 -0.64022933588151
5.91973244147157 -0.653607262302915
5.95317725752508 -0.666985188724319
5.9866220735786 -0.680363115145724
6.02006688963211 -0.693741041567128
6.05351170568562 -0.707118967988533
6.08695652173913 -0.720496894409938
6.12040133779264 -0.733874820831343
6.15384615384615 -0.747252747252747
6.18729096989967 -0.760630673674152
6.22073578595318 -0.774008600095556
6.25418060200669 -0.787386526516961
6.2876254180602 -0.800764452938366
6.32107023411371 -0.814142379359771
6.35451505016722 -0.827520305781175
6.38795986622074 -0.84089823220258
6.42140468227425 -0.854276158623985
6.45484949832776 -0.867654085045389
6.48829431438127 -0.881032011466794
6.52173913043478 -0.894409937888199
6.55518394648829 -0.907787864309604
6.58862876254181 -0.921165790731008
6.62207357859532 -0.934543717152413
6.65551839464883 -0.947921643573817
6.68896321070234 -0.961299569995222
6.72240802675585 -0.974677496416627
6.75585284280936 -0.988055422838032
6.78929765886288 -1.00143334925944
6.82274247491639 -1.01481127568084
6.8561872909699 -1.02818920210225
6.88963210702341 -1.04156712852365
6.92307692307692 -1.05494505494505
6.95652173913043 -1.06832298136646
6.98996655518395 -1.08170090778786
7.02341137123746 -1.09507883420927
7.05685618729097 -1.10845676063067
7.09030100334448 -1.12183468705208
7.12374581939799 -1.13521261347348
7.1571906354515 -1.14859053989489
7.19063545150502 -1.16196846631629
7.22408026755853 -1.1753463927377
7.25752508361204 -1.1887243191591
7.29096989966555 -1.20210224558051
7.32441471571906 -1.21548017200191
7.35785953177257 -1.22885809842332
7.39130434782609 -1.24223602484472
7.4247491638796 -1.25561395126613
7.45819397993311 -1.26899187768753
7.49163879598662 -1.28236980410893
7.52508361204013 -1.29574773053034
7.55852842809364 -1.30912565695174
7.59197324414716 -1.32250358337315
7.62541806020067 -1.33588150979455
7.65886287625418 -1.34925943621596
7.69230769230769 -1.36263736263736
7.7257525083612 -1.37601528905877
7.75919732441471 -1.38939321548017
7.79264214046823 -1.40277114190158
7.82608695652174 -1.41614906832298
7.85953177257525 -1.42952699474439
7.89297658862876 -1.44290492116579
7.92642140468227 -1.4562828475872
7.95986622073579 -1.4696607740086
7.9933110367893 -1.48303870043
8.02675585284281 -1.49641662685141
8.06020066889632 -1.50979455327281
8.09364548494983 -1.52317247969422
8.12709030100334 -1.53655040611562
8.16053511705686 -1.54992833253703
8.19397993311037 -1.56330625895843
8.22742474916388 -1.57668418537984
8.26086956521739 -1.59006211180124
8.2943143812709 -1.60344003822265
8.32775919732441 -1.61681796464405
8.36120401337793 -1.63019589106546
8.39464882943144 -1.64357381748686
8.42809364548495 -1.65695174390827
8.46153846153846 -1.67032967032967
8.49498327759197 -1.68370759675107
8.52842809364548 -1.69708552317248
8.561872909699 -1.71046344959388
8.59531772575251 -1.72384137601529
8.62876254180602 -1.73721930243669
8.66220735785953 -1.7505972288581
8.69565217391304 -1.7639751552795
8.72909698996656 -1.77735308170091
8.76254180602007 -1.79073100812231
8.79598662207358 -1.80410893454372
8.82943143812709 -1.81748686096512
8.8628762541806 -1.83086478738653
8.89632107023411 -1.84424271380793
8.92976588628762 -1.85762064022934
8.96321070234114 -1.87099856665074
8.99665551839465 -1.88437649307215
9.03010033444816 -1.89775441949355
9.06354515050167 -1.91113234591495
9.09698996655518 -1.92451027233636
9.1304347826087 -1.93788819875776
9.16387959866221 -1.95126612517917
9.19732441471572 -1.96464405160057
9.23076923076923 -1.97802197802198
9.26421404682274 -1.99139990444338
9.29765886287625 -2.00477783086479
9.33110367892977 -2.01815575728619
9.36454849498328 -2.0315336837076
9.39799331103679 -2.044911610129
9.4314381270903 -2.05828953655041
9.46488294314381 -2.07166746297181
9.49832775919732 -2.08504538939322
9.53177257525084 -2.09842331581462
9.56521739130435 -2.11180124223602
9.59866220735786 -2.12517916865743
9.63210702341137 -2.13855709507883
9.66555183946488 -2.15193502150024
9.69899665551839 -2.16531294792164
9.73244147157191 -2.17869087434305
9.76588628762542 -2.19206880076445
9.79933110367893 -2.20544672718586
9.83277591973244 -2.21882465360726
9.86622073578595 -2.23220258002867
9.89966555183946 -2.24558050645007
9.93311036789298 -2.25895843287148
9.96655518394649 -2.27233635929288
10 -2.28571428571429
};
\addplot [semithick, color0, opacity=0.43999999999999995]
table {%
0 2.28571428571429
0.0334448160535117 2.27233635929288
0.0668896321070234 2.25895843287148
0.100334448160535 2.24558050645007
0.133779264214047 2.23220258002867
0.167224080267559 2.21882465360726
0.20066889632107 2.20544672718586
0.234113712374582 2.19206880076445
0.267558528428094 2.17869087434305
0.301003344481605 2.16531294792164
0.334448160535117 2.15193502150024
0.367892976588629 2.13855709507883
0.40133779264214 2.12517916865743
0.434782608695652 2.11180124223602
0.468227424749164 2.09842331581462
0.501672240802676 2.08504538939322
0.535117056856187 2.07166746297181
0.568561872909699 2.05828953655041
0.602006688963211 2.044911610129
0.635451505016722 2.0315336837076
0.668896321070234 2.01815575728619
0.702341137123746 2.00477783086479
0.735785953177257 1.99139990444338
0.769230769230769 1.97802197802198
0.802675585284281 1.96464405160057
0.836120401337793 1.95126612517917
0.869565217391304 1.93788819875776
0.903010033444816 1.92451027233636
0.936454849498328 1.91113234591495
0.969899665551839 1.89775441949355
1.00334448160535 1.88437649307215
1.03678929765886 1.87099856665074
1.07023411371237 1.85762064022934
1.10367892976589 1.84424271380793
1.1371237458194 1.83086478738653
1.17056856187291 1.81748686096512
1.20401337792642 1.80410893454372
1.23745819397993 1.79073100812231
1.27090301003344 1.77735308170091
1.30434782608696 1.7639751552795
1.33779264214047 1.7505972288581
1.37123745819398 1.73721930243669
1.40468227424749 1.72384137601529
1.438127090301 1.71046344959388
1.47157190635451 1.69708552317248
1.50501672240803 1.68370759675108
1.53846153846154 1.67032967032967
1.57190635451505 1.65695174390827
1.60535117056856 1.64357381748686
1.63879598662207 1.63019589106546
1.67224080267559 1.61681796464405
1.7056856187291 1.60344003822265
1.73913043478261 1.59006211180124
1.77257525083612 1.57668418537984
1.80602006688963 1.56330625895843
1.83946488294314 1.54992833253703
1.87290969899666 1.53655040611562
1.90635451505017 1.52317247969422
1.93979933110368 1.50979455327281
1.97324414715719 1.49641662685141
2.0066889632107 1.48303870043
2.04013377926421 1.4696607740086
2.07357859531773 1.4562828475872
2.10702341137124 1.44290492116579
2.14046822742475 1.42952699474439
2.17391304347826 1.41614906832298
2.20735785953177 1.40277114190158
2.24080267558528 1.38939321548017
2.2742474916388 1.37601528905877
2.30769230769231 1.36263736263736
2.34113712374582 1.34925943621596
2.37458193979933 1.33588150979455
2.40802675585284 1.32250358337315
2.44147157190635 1.30912565695174
2.47491638795987 1.29574773053034
2.50836120401338 1.28236980410893
2.54180602006689 1.26899187768753
2.5752508361204 1.25561395126613
2.60869565217391 1.24223602484472
2.64214046822742 1.22885809842332
2.67558528428094 1.21548017200191
2.70903010033445 1.20210224558051
2.74247491638796 1.1887243191591
2.77591973244147 1.1753463927377
2.80936454849498 1.16196846631629
2.84280936454849 1.14859053989489
2.87625418060201 1.13521261347348
2.90969899665552 1.12183468705208
2.94314381270903 1.10845676063067
2.97658862876254 1.09507883420927
3.01003344481605 1.08170090778786
3.04347826086956 1.06832298136646
3.07692307692308 1.05494505494506
3.11036789297659 1.04156712852365
3.1438127090301 1.02818920210225
3.17725752508361 1.01481127568084
3.21070234113712 1.00143334925944
3.24414715719064 0.988055422838032
3.27759197324415 0.974677496416627
3.31103678929766 0.961299569995222
3.34448160535117 0.947921643573818
3.37792642140468 0.934543717152413
3.41137123745819 0.921165790731008
3.44481605351171 0.907787864309604
3.47826086956522 0.894409937888199
3.51170568561873 0.881032011466794
3.54515050167224 0.86765408504539
3.57859531772575 0.854276158623985
3.61204013377926 0.84089823220258
3.64548494983278 0.827520305781176
3.67892976588629 0.814142379359771
3.7123745819398 0.800764452938366
3.74581939799331 0.787386526516962
3.77926421404682 0.774008600095557
3.81270903010033 0.760630673674152
3.84615384615385 0.747252747252747
3.87959866220736 0.733874820831343
3.91304347826087 0.720496894409938
3.94648829431438 0.707118967988533
3.97993311036789 0.693741041567129
4.0133779264214 0.680363115145724
4.04682274247492 0.666985188724319
4.08026755852843 0.653607262302915
4.11371237458194 0.64022933588151
4.14715719063545 0.626851409460105
4.18060200668896 0.613473483038701
4.21404682274247 0.600095556617296
4.24749163879599 0.586717630195891
4.2809364548495 0.573339703774487
4.31438127090301 0.559961777353082
4.34782608695652 0.546583850931677
4.38127090301003 0.533205924510272
4.41471571906354 0.519827998088868
4.44816053511706 0.506450071667463
4.48160535117057 0.493072145246058
4.51505016722408 0.479694218824654
4.54849498327759 0.466316292403249
4.5819397993311 0.452938365981844
4.61538461538461 0.43956043956044
4.64882943143813 0.426182513139035
4.68227424749164 0.41280458671763
4.71571906354515 0.399426660296226
4.74916387959866 0.386048733874821
4.78260869565217 0.372670807453416
4.81605351170569 0.359292881032012
4.8494983277592 0.345914954610607
4.88294314381271 0.332537028189202
4.91638795986622 0.319159101767798
4.94983277591973 0.305781175346393
4.98327759197324 0.292403248924988
5.01672240802676 0.279025322503583
5.05016722408027 0.265647396082179
5.08361204013378 0.252269469660774
5.11705685618729 0.23889154323937
5.1505016722408 0.225513616817965
5.18394648829431 0.21213569039656
5.21739130434783 0.198757763975155
5.25083612040134 0.185379837553751
5.28428093645485 0.172001911132346
5.31772575250836 0.158623984710941
5.35117056856187 0.145246058289537
5.38461538461538 0.131868131868132
5.4180602006689 0.118490205446727
5.45150501672241 0.105112279025323
5.48494983277592 0.0917343526039179
5.51839464882943 0.0783564261825134
5.55183946488294 0.0649784997611086
5.58528428093645 0.0516005733397041
5.61872909698997 0.0382226469182992
5.65217391304348 0.0248447204968947
5.68561872909699 0.0114667940754899
5.7190635451505 -0.00191113234591498
5.75250836120401 -0.0152890587673195
5.78595317725753 -0.0286669851887243
5.81939799331104 -0.0420449116101288
5.85284280936455 -0.0554228380315337
5.88628762541806 -0.0688007644529382
5.91973244147157 -0.082178690874343
5.95317725752508 -0.0955566172957475
5.9866220735786 -0.108934543717152
6.02006688963211 -0.122312470138557
6.05351170568562 -0.135690396559962
6.08695652173913 -0.149068322981366
6.12040133779264 -0.162446249402771
6.15384615384615 -0.175824175824176
6.18729096989967 -0.18920210224558
6.22073578595318 -0.202580028666985
6.25418060200669 -0.21595795508839
6.2876254180602 -0.229335881509794
6.32107023411371 -0.242713807931199
6.35451505016722 -0.256091734352604
6.38795986622074 -0.269469660774008
6.42140468227425 -0.282847587195413
6.45484949832776 -0.296225513616818
6.48829431438127 -0.309603440038223
6.52173913043478 -0.322981366459627
6.55518394648829 -0.336359292881032
6.58862876254181 -0.349737219302437
6.62207357859532 -0.363115145723841
6.65551839464883 -0.376493072145246
6.68896321070234 -0.389870998566651
6.72240802675585 -0.403248924988055
6.75585284280936 -0.41662685140946
6.78929765886288 -0.430004777830865
6.82274247491639 -0.443382704252269
6.8561872909699 -0.456760630673674
6.88963210702341 -0.470138557095079
6.92307692307692 -0.483516483516483
6.95652173913043 -0.496894409937888
6.98996655518395 -0.510272336359293
7.02341137123746 -0.523650262780697
7.05685618729097 -0.537028189202102
7.09030100334448 -0.550406115623507
7.12374581939799 -0.563784042044911
7.1571906354515 -0.577161968466316
7.19063545150502 -0.590539894887721
7.22408026755853 -0.603917821309126
7.25752508361204 -0.61729574773053
7.29096989966555 -0.630673674151935
7.32441471571906 -0.64405160057334
7.35785953177257 -0.657429526994744
7.39130434782609 -0.670807453416149
7.4247491638796 -0.684185379837554
7.45819397993311 -0.697563306258958
7.49163879598662 -0.710941232680363
7.52508361204013 -0.724319159101768
7.55852842809364 -0.737697085523172
7.59197324414716 -0.751075011944577
7.62541806020067 -0.764452938365982
7.65886287625418 -0.777830864787386
7.69230769230769 -0.791208791208791
7.7257525083612 -0.804586717630196
7.75919732441471 -0.8179646440516
7.79264214046823 -0.831342570473005
7.82608695652174 -0.84472049689441
7.85953177257525 -0.858098423315814
7.89297658862876 -0.871476349737219
7.92642140468227 -0.884854276158624
7.95986622073579 -0.898232202580029
7.9933110367893 -0.911610129001433
8.02675585284281 -0.924988055422838
8.06020066889632 -0.938365981844243
8.09364548494983 -0.951743908265647
8.12709030100334 -0.965121834687052
8.16053511705686 -0.978499761108457
8.19397993311037 -0.991877687529862
8.22742474916388 -1.00525561395127
8.26086956521739 -1.01863354037267
8.2943143812709 -1.03201146679408
8.32775919732441 -1.04538939321548
8.36120401337793 -1.05876731963688
8.39464882943144 -1.07214524605829
8.42809364548495 -1.08552317247969
8.46153846153846 -1.0989010989011
8.49498327759197 -1.1122790253225
8.52842809364548 -1.12565695174391
8.561872909699 -1.13903487816531
8.59531772575251 -1.15241280458672
8.62876254180602 -1.16579073100812
8.66220735785953 -1.17916865742953
8.69565217391304 -1.19254658385093
8.72909698996656 -1.20592451027234
8.76254180602007 -1.21930243669374
8.79598662207358 -1.23268036311515
8.82943143812709 -1.24605828953655
8.8628762541806 -1.25943621595796
8.89632107023411 -1.27281414237936
8.92976588628762 -1.28619206880076
8.96321070234114 -1.29956999522217
8.99665551839465 -1.31294792164357
9.03010033444816 -1.32632584806498
9.06354515050167 -1.33970377448638
9.09698996655518 -1.35308170090779
9.1304347826087 -1.36645962732919
9.16387959866221 -1.3798375537506
9.19732441471572 -1.393215480172
9.23076923076923 -1.40659340659341
9.26421404682274 -1.41997133301481
9.29765886287625 -1.43334925943622
9.33110367892977 -1.44672718585762
9.36454849498328 -1.46010511227902
9.39799331103679 -1.47348303870043
9.4314381270903 -1.48686096512183
9.46488294314381 -1.50023889154324
9.49832775919732 -1.51361681796464
9.53177257525084 -1.52699474438605
9.56521739130435 -1.54037267080745
9.59866220735786 -1.55375059722886
9.63210702341137 -1.56712852365026
9.66555183946488 -1.58050645007167
9.69899665551839 -1.59388437649307
9.73244147157191 -1.60726230291448
9.76588628762542 -1.62064022933588
9.79933110367893 -1.63401815575729
9.83277591973244 -1.64739608217869
9.86622073578595 -1.6607740086001
9.89966555183946 -1.6741519350215
9.93311036789298 -1.6875298614429
9.96655518394649 -1.70090778786431
10 -1.71428571428571
};
\addplot [semithick, color0, opacity=0.30000000000000004]
table {%
0 2.85714285714286
0.0334448160535117 2.84376493072145
0.0668896321070234 2.83038700430005
0.100334448160535 2.81700907787864
0.133779264214047 2.80363115145724
0.167224080267559 2.79025322503583
0.20066889632107 2.77687529861443
0.234113712374582 2.76349737219302
0.267558528428094 2.75011944577162
0.301003344481605 2.73674151935022
0.334448160535117 2.72336359292881
0.367892976588629 2.70998566650741
0.40133779264214 2.696607740086
0.434782608695652 2.6832298136646
0.468227424749164 2.66985188724319
0.501672240802676 2.65647396082179
0.535117056856187 2.64309603440038
0.568561872909699 2.62971810797898
0.602006688963211 2.61634018155757
0.635451505016722 2.60296225513617
0.668896321070234 2.58958432871476
0.702341137123746 2.57620640229336
0.735785953177257 2.56282847587195
0.769230769230769 2.54945054945055
0.802675585284281 2.53607262302915
0.836120401337793 2.52269469660774
0.869565217391304 2.50931677018634
0.903010033444816 2.49593884376493
0.936454849498328 2.48256091734353
0.969899665551839 2.46918299092212
1.00334448160535 2.45580506450072
1.03678929765886 2.44242713807931
1.07023411371237 2.42904921165791
1.10367892976589 2.4156712852365
1.1371237458194 2.4022933588151
1.17056856187291 2.38891543239369
1.20401337792642 2.37553750597229
1.23745819397993 2.36215957955088
1.27090301003344 2.34878165312948
1.30434782608696 2.33540372670807
1.33779264214047 2.32202580028667
1.37123745819398 2.30864787386527
1.40468227424749 2.29526994744386
1.438127090301 2.28189202102246
1.47157190635451 2.26851409460105
1.50501672240803 2.25513616817965
1.53846153846154 2.24175824175824
1.57190635451505 2.22838031533684
1.60535117056856 2.21500238891543
1.63879598662207 2.20162446249403
1.67224080267559 2.18824653607262
1.7056856187291 2.17486860965122
1.73913043478261 2.16149068322981
1.77257525083612 2.14811275680841
1.80602006688963 2.134734830387
1.83946488294314 2.1213569039656
1.87290969899666 2.1079789775442
1.90635451505017 2.09460105112279
1.93979933110368 2.08122312470139
1.97324414715719 2.06784519827998
2.0066889632107 2.05446727185858
2.04013377926421 2.04108934543717
2.07357859531773 2.02771141901577
2.10702341137124 2.01433349259436
2.14046822742475 2.00095556617296
2.17391304347826 1.98757763975155
2.20735785953177 1.97419971333015
2.24080267558528 1.96082178690874
2.2742474916388 1.94744386048734
2.30769230769231 1.93406593406593
2.34113712374582 1.92068800764453
2.37458193979933 1.90731008122312
2.40802675585284 1.89393215480172
2.44147157190635 1.88055422838032
2.47491638795987 1.86717630195891
2.50836120401338 1.85379837553751
2.54180602006689 1.8404204491161
2.5752508361204 1.8270425226947
2.60869565217391 1.81366459627329
2.64214046822742 1.80028666985189
2.67558528428094 1.78690874343048
2.70903010033445 1.77353081700908
2.74247491638796 1.76015289058767
2.77591973244147 1.74677496416627
2.80936454849498 1.73339703774486
2.84280936454849 1.72001911132346
2.87625418060201 1.70664118490205
2.90969899665552 1.69326325848065
2.94314381270903 1.67988533205925
2.97658862876254 1.66650740563784
3.01003344481605 1.65312947921644
3.04347826086956 1.63975155279503
3.07692307692308 1.62637362637363
3.11036789297659 1.61299569995222
3.1438127090301 1.59961777353082
3.17725752508361 1.58623984710941
3.21070234113712 1.57286192068801
3.24414715719064 1.5594839942666
3.27759197324415 1.5461060678452
3.31103678929766 1.53272814142379
3.34448160535117 1.51935021500239
3.37792642140468 1.50597228858098
3.41137123745819 1.49259436215958
3.44481605351171 1.47921643573818
3.47826086956522 1.46583850931677
3.51170568561873 1.45246058289537
3.54515050167224 1.43908265647396
3.57859531772575 1.42570473005256
3.61204013377926 1.41232680363115
3.64548494983278 1.39894887720975
3.67892976588629 1.38557095078834
3.7123745819398 1.37219302436694
3.74581939799331 1.35881509794553
3.77926421404682 1.34543717152413
3.81270903010033 1.33205924510272
3.84615384615385 1.31868131868132
3.87959866220736 1.30530339225991
3.91304347826087 1.29192546583851
3.94648829431438 1.2785475394171
3.97993311036789 1.2651696129957
4.0133779264214 1.2517916865743
4.04682274247492 1.23841376015289
4.08026755852843 1.22503583373149
4.11371237458194 1.21165790731008
4.14715719063545 1.19827998088868
4.18060200668896 1.18490205446727
4.21404682274247 1.17152412804587
4.24749163879599 1.15814620162446
4.2809364548495 1.14476827520306
4.31438127090301 1.13139034878165
4.34782608695652 1.11801242236025
4.38127090301003 1.10463449593884
4.41471571906354 1.09125656951744
4.44816053511706 1.07787864309603
4.48160535117057 1.06450071667463
4.51505016722408 1.05112279025323
4.54849498327759 1.03774486383182
4.5819397993311 1.02436693741042
4.61538461538461 1.01098901098901
4.64882943143813 0.997611084567606
4.68227424749164 0.984233158146202
4.71571906354515 0.970855231724797
4.74916387959866 0.957477305303393
4.78260869565217 0.944099378881988
4.81605351170569 0.930721452460583
4.8494983277592 0.917343526039178
4.88294314381271 0.903965599617774
4.91638795986622 0.890587673196369
4.94983277591973 0.877209746774965
4.98327759197324 0.86383182035356
5.01672240802676 0.850453893932155
5.05016722408027 0.83707596751075
5.08361204013378 0.823698041089346
5.11705685618729 0.810320114667941
5.1505016722408 0.796942188246536
5.18394648829431 0.783564261825132
5.21739130434783 0.770186335403727
5.25083612040134 0.756808408982322
5.28428093645485 0.743430482560917
5.31772575250836 0.730052556139513
5.35117056856187 0.716674629718108
5.38461538461538 0.703296703296704
5.4180602006689 0.689918776875299
5.45150501672241 0.676540850453894
5.48494983277592 0.663162924032489
5.51839464882943 0.649784997611085
5.55183946488294 0.63640707118968
5.58528428093645 0.623029144768276
5.61872909698997 0.609651218346871
5.65217391304348 0.596273291925466
5.68561872909699 0.582895365504061
5.7190635451505 0.569517439082657
5.75250836120401 0.556139512661252
5.78595317725753 0.542761586239847
5.81939799331104 0.529383659818443
5.85284280936455 0.516005733397038
5.88628762541806 0.502627806975633
5.91973244147157 0.489249880554229
5.95317725752508 0.475871954132824
5.9866220735786 0.462494027711419
6.02006688963211 0.449116101290015
6.05351170568562 0.43573817486861
6.08695652173913 0.422360248447205
6.12040133779264 0.4089823220258
6.15384615384615 0.395604395604396
6.18729096989967 0.382226469182991
6.22073578595318 0.368848542761587
6.25418060200669 0.355470616340182
6.2876254180602 0.342092689918777
6.32107023411371 0.328714763497372
6.35451505016722 0.315336837075968
6.38795986622074 0.301958910654563
6.42140468227425 0.288580984233159
6.45484949832776 0.275203057811754
6.48829431438127 0.261825131390349
6.52173913043478 0.248447204968944
6.55518394648829 0.23506927854754
6.58862876254181 0.221691352126135
6.62207357859532 0.20831342570473
6.65551839464883 0.194935499283326
6.68896321070234 0.181557572861921
6.72240802675585 0.168179646440516
6.75585284280936 0.154801720019112
6.78929765886288 0.141423793597707
6.82274247491639 0.128045867176302
6.8561872909699 0.114667940754898
6.88963210702341 0.101290014333493
6.92307692307692 0.0879120879120883
6.95652173913043 0.0745341614906835
6.98996655518395 0.061156235069279
7.02341137123746 0.0477783086478741
7.05685618729097 0.0344003822264696
7.09030100334448 0.0210224558050648
7.12374581939799 0.00764452938366027
7.1571906354515 -0.00573339703774458
7.19063545150502 -0.0191113234591494
7.22408026755853 -0.0324892498805539
7.25752508361204 -0.0458671763019588
7.29096989966555 -0.0592451027233633
7.32441471571906 -0.0726230291447681
7.35785953177257 -0.0860009555661726
7.39130434782609 -0.0993788819875775
7.4247491638796 -0.112756808408982
7.45819397993311 -0.126134734830387
7.49163879598662 -0.139512661251791
7.52508361204013 -0.152890587673196
7.55852842809364 -0.166268514094601
7.59197324414716 -0.179646440516006
7.62541806020067 -0.19302436693741
7.65886287625418 -0.206402293358815
7.69230769230769 -0.219780219780219
7.7257525083612 -0.233158146201624
7.75919732441471 -0.246536072623029
7.79264214046823 -0.259913999044434
7.82608695652174 -0.273291925465838
7.85953177257525 -0.286669851887243
7.89297658862876 -0.300047778308648
7.92642140468227 -0.313425704730052
7.95986622073579 -0.326803631151457
7.9933110367893 -0.340181557572862
8.02675585284281 -0.353559483994266
8.06020066889632 -0.366937410415671
8.09364548494983 -0.380315336837075
8.12709030100334 -0.39369326325848
8.16053511705686 -0.407071189679885
8.19397993311037 -0.42044911610129
8.22742474916388 -0.433827042522694
8.26086956521739 -0.447204968944099
8.2943143812709 -0.460582895365504
8.32775919732441 -0.473960821786909
8.36120401337793 -0.487338748208313
8.39464882943144 -0.500716674629718
8.42809364548495 -0.514094601051123
8.46153846153846 -0.527472527472527
8.49498327759197 -0.540850453893931
8.52842809364548 -0.554228380315336
8.561872909699 -0.567606306736741
8.59531772575251 -0.580984233158146
8.62876254180602 -0.594362159579551
8.66220735785953 -0.607740086000955
8.69565217391304 -0.62111801242236
8.72909698996656 -0.634495938843765
8.76254180602007 -0.64787386526517
8.79598662207358 -0.661251791686574
8.82943143812709 -0.674629718107979
8.8628762541806 -0.688007644529383
8.89632107023411 -0.701385570950788
8.92976588628762 -0.714763497372192
8.96321070234114 -0.728141423793597
8.99665551839465 -0.741519350215002
9.03010033444816 -0.754897276636407
9.06354515050167 -0.768275203057811
9.09698996655518 -0.781653129479216
9.1304347826087 -0.795031055900621
9.16387959866221 -0.808408982322026
9.19732441471572 -0.82178690874343
9.23076923076923 -0.835164835164835
9.26421404682274 -0.84854276158624
9.29765886287625 -0.861920688007644
9.33110367892977 -0.875298614429049
9.36454849498328 -0.888676540850453
9.39799331103679 -0.902054467271858
9.4314381270903 -0.915432393693263
9.46488294314381 -0.928810320114668
9.49832775919732 -0.942188246536072
9.53177257525084 -0.955566172957477
9.56521739130435 -0.968944099378882
9.59866220735786 -0.982322025800287
9.63210702341137 -0.995699952221691
9.66555183946488 -1.0090778786431
9.69899665551839 -1.0224558050645
9.73244147157191 -1.03583373148591
9.76588628762542 -1.04921165790731
9.79933110367893 -1.06258958432871
9.83277591973244 -1.07596751075012
9.86622073578595 -1.08934543717152
9.89966555183946 -1.10272336359293
9.93311036789298 -1.11610129001433
9.96655518394649 -1.12947921643574
10 -1.14285714285714
};
\addplot [semithick, color0, opacity=0.16000000000000003]
table {%
0 3.42857142857143
0.0334448160535117 3.41519350215002
0.0668896321070234 3.40181557572862
0.100334448160535 3.38843764930721
0.133779264214047 3.37505972288581
0.167224080267559 3.36168179646441
0.20066889632107 3.348303870043
0.234113712374582 3.3349259436216
0.267558528428094 3.32154801720019
0.301003344481605 3.30817009077879
0.334448160535117 3.29479216435738
0.367892976588629 3.28141423793598
0.40133779264214 3.26803631151457
0.434782608695652 3.25465838509317
0.468227424749164 3.24128045867176
0.501672240802676 3.22790253225036
0.535117056856187 3.21452460582895
0.568561872909699 3.20114667940755
0.602006688963211 3.18776875298614
0.635451505016722 3.17439082656474
0.668896321070234 3.16101290014334
0.702341137123746 3.14763497372193
0.735785953177257 3.13425704730053
0.769230769230769 3.12087912087912
0.802675585284281 3.10750119445772
0.836120401337793 3.09412326803631
0.869565217391304 3.08074534161491
0.903010033444816 3.0673674151935
0.936454849498328 3.0539894887721
0.969899665551839 3.04061156235069
1.00334448160535 3.02723363592929
1.03678929765886 3.01385570950788
1.07023411371237 3.00047778308648
1.10367892976589 2.98709985666507
1.1371237458194 2.97372193024367
1.17056856187291 2.96034400382226
1.20401337792642 2.94696607740086
1.23745819397993 2.93358815097946
1.27090301003344 2.92021022455805
1.30434782608696 2.90683229813665
1.33779264214047 2.89345437171524
1.37123745819398 2.88007644529384
1.40468227424749 2.86669851887243
1.438127090301 2.85332059245103
1.47157190635451 2.83994266602962
1.50501672240803 2.82656473960822
1.53846153846154 2.81318681318681
1.57190635451505 2.79980888676541
1.60535117056856 2.786430960344
1.63879598662207 2.7730530339226
1.67224080267559 2.75967510750119
1.7056856187291 2.74629718107979
1.73913043478261 2.73291925465839
1.77257525083612 2.71954132823698
1.80602006688963 2.70616340181558
1.83946488294314 2.69278547539417
1.87290969899666 2.67940754897277
1.90635451505017 2.66602962255136
1.93979933110368 2.65265169612996
1.97324414715719 2.63927376970855
2.0066889632107 2.62589584328715
2.04013377926421 2.61251791686574
2.07357859531773 2.59913999044434
2.10702341137124 2.58576206402293
2.14046822742475 2.57238413760153
2.17391304347826 2.55900621118012
2.20735785953177 2.54562828475872
2.24080267558528 2.53225035833731
2.2742474916388 2.51887243191591
2.30769230769231 2.50549450549451
2.34113712374582 2.4921165790731
2.37458193979933 2.4787386526517
2.40802675585284 2.46536072623029
2.44147157190635 2.45198279980889
2.47491638795987 2.43860487338748
2.50836120401338 2.42522694696608
2.54180602006689 2.41184902054467
2.5752508361204 2.39847109412327
2.60869565217391 2.38509316770186
2.64214046822742 2.37171524128046
2.67558528428094 2.35833731485905
2.70903010033445 2.34495938843765
2.74247491638796 2.33158146201624
2.77591973244147 2.31820353559484
2.80936454849498 2.30482560917344
2.84280936454849 2.29144768275203
2.87625418060201 2.27806975633063
2.90969899665552 2.26469182990922
2.94314381270903 2.25131390348782
2.97658862876254 2.23793597706641
3.01003344481605 2.22455805064501
3.04347826086956 2.2111801242236
3.07692307692308 2.1978021978022
3.11036789297659 2.18442427138079
3.1438127090301 2.17104634495939
3.17725752508361 2.15766841853798
3.21070234113712 2.14429049211658
3.24414715719064 2.13091256569517
3.27759197324415 2.11753463927377
3.31103678929766 2.10415671285236
3.34448160535117 2.09077878643096
3.37792642140468 2.07740086000956
3.41137123745819 2.06402293358815
3.44481605351171 2.05064500716675
3.47826086956522 2.03726708074534
3.51170568561873 2.02388915432394
3.54515050167224 2.01051122790253
3.57859531772575 1.99713330148113
3.61204013377926 1.98375537505972
3.64548494983278 1.97037744863832
3.67892976588629 1.95699952221691
3.7123745819398 1.94362159579551
3.74581939799331 1.9302436693741
3.77926421404682 1.9168657429527
3.81270903010033 1.90348781653129
3.84615384615385 1.89010989010989
3.87959866220736 1.87673196368849
3.91304347826087 1.86335403726708
3.94648829431438 1.84997611084568
3.97993311036789 1.83659818442427
4.0133779264214 1.82322025800287
4.04682274247492 1.80984233158146
4.08026755852843 1.79646440516006
4.11371237458194 1.78308647873865
4.14715719063545 1.76970855231725
4.18060200668896 1.75633062589584
4.21404682274247 1.74295269947444
4.24749163879599 1.72957477305303
4.2809364548495 1.71619684663163
4.31438127090301 1.70281892021022
4.34782608695652 1.68944099378882
4.38127090301003 1.67606306736742
4.41471571906354 1.66268514094601
4.44816053511706 1.64930721452461
4.48160535117057 1.6359292881032
4.51505016722408 1.6225513616818
4.54849498327759 1.60917343526039
4.5819397993311 1.59579550883899
4.61538461538461 1.58241758241758
4.64882943143813 1.56903965599618
4.68227424749164 1.55566172957477
4.71571906354515 1.54228380315337
4.74916387959866 1.52890587673196
4.78260869565217 1.51552795031056
4.81605351170569 1.50215002388915
4.8494983277592 1.48877209746775
4.88294314381271 1.47539417104635
4.91638795986622 1.46201624462494
4.94983277591973 1.44863831820354
4.98327759197324 1.43526039178213
5.01672240802676 1.42188246536073
5.05016722408027 1.40850453893932
5.08361204013378 1.39512661251792
5.11705685618729 1.38174868609651
5.1505016722408 1.36837075967511
5.18394648829431 1.3549928332537
5.21739130434783 1.3416149068323
5.25083612040134 1.32823698041089
5.28428093645485 1.31485905398949
5.31772575250836 1.30148112756808
5.35117056856187 1.28810320114668
5.38461538461538 1.27472527472527
5.4180602006689 1.26134734830387
5.45150501672241 1.24796942188247
5.48494983277592 1.23459149546106
5.51839464882943 1.22121356903966
5.55183946488294 1.20783564261825
5.58528428093645 1.19445771619685
5.61872909698997 1.18107978977544
5.65217391304348 1.16770186335404
5.68561872909699 1.15432393693263
5.7190635451505 1.14094601051123
5.75250836120401 1.12756808408982
5.78595317725753 1.11419015766842
5.81939799331104 1.10081223124701
5.85284280936455 1.08743430482561
5.88628762541806 1.0740563784042
5.91973244147157 1.0606784519828
5.95317725752508 1.0473005255614
5.9866220735786 1.03392259913999
6.02006688963211 1.02054467271859
6.05351170568562 1.00716674629718
6.08695652173913 0.993788819875776
6.12040133779264 0.980410893454372
6.15384615384615 0.967032967032967
6.18729096989967 0.953655040611562
6.22073578595318 0.940277114190158
6.25418060200669 0.926899187768753
6.2876254180602 0.913521261347348
6.32107023411371 0.900143334925944
6.35451505016722 0.886765408504539
6.38795986622074 0.873387482083134
6.42140468227425 0.86000955566173
6.45484949832776 0.846631629240325
6.48829431438127 0.83325370281892
6.52173913043478 0.819875776397516
6.55518394648829 0.806497849976111
6.58862876254181 0.793119923554706
6.62207357859532 0.779741997133301
6.65551839464883 0.766364070711897
6.68896321070234 0.752986144290492
6.72240802675585 0.739608217869088
6.75585284280936 0.726230291447683
6.78929765886288 0.712852365026278
6.82274247491639 0.699474438604873
6.8561872909699 0.686096512183469
6.88963210702341 0.672718585762064
6.92307692307692 0.65934065934066
6.95652173913043 0.645962732919255
6.98996655518395 0.63258480649785
7.02341137123746 0.619206880076445
7.05685618729097 0.605828953655041
7.09030100334448 0.592451027233636
7.12374581939799 0.579073100812232
7.1571906354515 0.565695174390827
7.19063545150502 0.552317247969422
7.22408026755853 0.538939321548017
7.25752508361204 0.525561395126612
7.29096989966555 0.512183468705208
7.32441471571906 0.498805542283803
7.35785953177257 0.485427615862399
7.39130434782609 0.472049689440994
7.4247491638796 0.458671763019589
7.45819397993311 0.445293836598184
7.49163879598662 0.43191591017678
7.52508361204013 0.418537983755375
7.55852842809364 0.405160057333971
7.59197324414716 0.391782130912566
7.62541806020067 0.378404204491161
7.65886287625418 0.365026278069756
7.69230769230769 0.351648351648352
7.7257525083612 0.338270425226947
7.75919732441471 0.324892498805542
7.79264214046823 0.311514572384138
7.82608695652174 0.298136645962733
7.85953177257525 0.284758719541328
7.89297658862876 0.271380793119923
7.92642140468227 0.258002866698519
7.95986622073579 0.244624940277114
7.9933110367893 0.23124701385571
8.02675585284281 0.217869087434305
8.06020066889632 0.2044911610129
8.09364548494983 0.191113234591496
8.12709030100334 0.177735308170091
8.16053511705686 0.164357381748686
8.19397993311037 0.150979455327281
8.22742474916388 0.137601528905877
8.26086956521739 0.124223602484472
8.2943143812709 0.110845676063067
8.32775919732441 0.0974677496416625
8.36120401337793 0.0840898232202584
8.39464882943144 0.0707118967988535
8.42809364548495 0.0573339703774487
8.46153846153846 0.0439560439560438
8.49498327759197 0.0305781175346397
8.52842809364548 0.0172001911132348
8.561872909699 0.00382226469182996
8.59531772575251 -0.00955566172957489
8.62876254180602 -0.0229335881509797
8.66220735785953 -0.0363115145723839
8.69565217391304 -0.0496894409937887
8.72909698996656 -0.0630673674151936
8.76254180602007 -0.0764452938365984
8.79598662207358 -0.0898232202580026
8.82943143812709 -0.103201146679407
8.8628762541806 -0.116579073100812
8.89632107023411 -0.129956999522217
8.92976588628762 -0.143334925943621
8.96321070234114 -0.156712852365026
8.99665551839465 -0.170090778786431
9.03010033444816 -0.183468705207836
9.06354515050167 -0.19684663162924
9.09698996655518 -0.210224558050645
9.1304347826087 -0.22360248447205
9.16387959866221 -0.236980410893455
9.19732441471572 -0.250358337314859
9.23076923076923 -0.263736263736264
9.26421404682274 -0.277114190157668
9.29765886287625 -0.290492116579073
9.33110367892977 -0.303870043000478
9.36454849498328 -0.317247969421882
9.39799331103679 -0.330625895843287
9.4314381270903 -0.344003822264692
9.46488294314381 -0.357381748686097
9.49832775919732 -0.370759675107501
9.53177257525084 -0.384137601528906
9.56521739130435 -0.397515527950311
9.59866220735786 -0.410893454371715
9.63210702341137 -0.42427138079312
9.66555183946488 -0.437649307214524
9.69899665551839 -0.451027233635929
9.73244147157191 -0.464405160057334
9.76588628762542 -0.477783086478738
9.79933110367893 -0.491161012900143
9.83277591973244 -0.504538939321548
9.86622073578595 -0.517916865742953
9.89966555183946 -0.531294792164357
9.93311036789298 -0.544672718585762
9.96655518394649 -0.558050645007167
10 -0.571428571428572
};
\addplot [black, dotted]
table {%
-0.5 0
10.5 0
};
\end{groupplot}

\end{tikzpicture}

==> arxiv_version/images/levelset1Dpcolorphi.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorphi-000.png};
\end{axis}

\end{tikzpicture}

==> arxiv_version/images/levelset1Dpcolorq.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorq-000.png};
\end{axis}

\end{tikzpicture}

==> arxiv_version/levelset1D.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5},
xticklabels={},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle q(x,t)\)},
ymin=-0.1, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.86]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 0.999999999999999
0.735785953177257 0.999999999999996
0.769230769230769 0.999999999999982
0.802675585284281 0.99999999999991
0.836120401337793 0.999999999999554
0.869565217391304 0.999999999997777
0.903010033444816 0.999999999988932
0.936454849498328 0.999999999944885
0.969899665551839 0.999999999725548
1.00334448160535 0.999999998633337
1.03678929765886 0.999999993194551
1.07023411371237 0.999999966111535
1.10367892976589 0.999999831248752
1.1371237458194 0.999999159685502
1.17056856187291 0.999995815577205
1.20401337792642 0.999979163561805
1.23745819397993 0.999896251308861
1.27090301003344 0.999483585405717
1.30434782608696 0.99743373177023
1.33779264214047 0.987350179571599
1.37123745819398 0.940027926863964
1.40468227424749 0.758903874627898
1.438127090301 0.387300965851592
1.47157190635451 0.112643092202188
1.50501672240803 0.0248587118183934
1.53846153846154 0.00509328854092339
1.57190635451505 0.00102700961829838
1.60535117056856 0.000206412482356755
1.63879598662207 4.14583916019118e-05
1.67224080267559 8.32590946564515e-06
1.7056856187291 1.67201211154211e-06
1.73913043478261 3.35772283699409e-07
1.77257525083612 6.74294793334695e-08
1.80602006688963 1.35411227231153e-08
1.83946488294314 2.71931505091416e-09
1.87290969899666 5.46090173081382e-10
1.90635451505017 1.09665276859516e-10
1.93979933110368 2.20228835168257e-11
1.97324414715719 4.42262892974554e-12
2.0066889632107 8.88122908548894e-13
2.04013377926421 1.78357328906031e-13
2.07357859531773 3.58046925441613e-14
2.10702341137124 7.21644966006352e-15
2.14046822742475 1.4432899320127e-15
2.17391304347826 2.77555756156289e-16
2.20735785953177 5.55111512312578e-17
2.24080267558528 0
2.2742474916388 0
2.30769230769231 0
2.34113712374582 0
2.37458193979933 0
2.40802675585284 0
2.44147157190635 0
2.47491638795987 0
2.50836120401338 0
2.54180602006689 0
2.5752508361204 0
2.60869565217391 0
2.64214046822742 0
2.67558528428094 0
2.70903010033445 0
2.74247491638796 0
2.77591973244147 0
2.80936454849498 0
2.84280936454849 0
2.87625418060201 0
2.90969899665552 0
2.94314381270903 0
2.97658862876254 0
3.01003344481605 0
3.04347826086956 0
3.07692307692308 0
3.11036789297659 0
3.1438127090301 0
3.17725752508361 0
3.21070234113712 0
3.24414715719064 0
3.27759197324415 0
3.31103678929766 0
3.34448160535117 0
3.37792642140468 0
3.41137123745819 0
3.44481605351171 0
3.47826086956522 0
3.51170568561873 0
3.54515050167224 0
3.57859531772575 0
3.61204013377926 0
3.64548494983278 0
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.72]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 0.999999999999999
2.17391304347826 0.999999999999994
2.20735785953177 0.999999999999972
2.24080267558528 0.999999999999858
2.2742474916388 0.999999999999294
2.30769230769231 0.999999999996484
2.34113712374582 0.99999999998249
2.37458193979933 0.999999999912809
2.40802675585284 0.999999999565825
2.44147157190635 0.999999997837977
2.47491638795987 0.999999989233975
2.50836120401338 0.99999994638942
2.54180602006689 0.999999733040386
2.5752508361204 0.999998670647184
2.60869565217391 0.999993380379117
2.64214046822742 0.99996703775132
2.67558528428094 0.999835882451606
2.70903010033445 0.999183292356089
2.74247491638796 0.995946291360527
2.77591973244147 0.980134592240424
2.80936454849498 0.908325523353316
2.84280936454849 0.665523570901343
2.87625418060201 0.28549947824238
2.90969899665552 0.0742824328545644
2.94314381270903 0.0158587838342034
2.97658862876254 0.00322562716311675
3.01003344481605 0.000649441457425792
3.04347826086956 0.000130487923551359
3.07692307692308 2.62071900099525e-05
3.11036789297659 5.26301246567273e-06
3.1438127090301 1.05691745527769e-06
3.17725752508361 2.12249307740553e-07
3.21070234113712 4.26237053430256e-08
3.24414715719064 8.55965104351597e-09
3.27759197324415 1.71894076750334e-09
3.31103678929766 3.45195982909274e-10
3.34448160535117 6.93219370795362e-11
3.37792642140468 1.39211420169261e-11
3.41137123745819 2.79565259830861e-12
3.44481605351171 5.61439783552942e-13
3.47826086956522 1.12743148150685e-13
3.51170568561873 2.26485497023532e-14
3.54515050167224 4.55191440096314e-15
3.57859531772575 8.88178419700125e-16
3.61204013377926 1.66533453693773e-16
3.64548494983278 5.55111512312578e-17
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.5800000000000001]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 0.999999999999998
3.61204013377926 0.999999999999991
3.64548494983278 0.999999999999955
3.67892976588629 0.999999999999776
3.7123745819398 0.999999999998883
3.74581939799331 0.999999999994437
3.77926421404682 0.9999999999723
3.81270903010033 0.999999999862067
3.84615384615385 0.999999999313147
3.87959866220736 0.999999996579742
3.91304347826087 0.999999982968458
3.94648829431438 0.999999915189601
3.97993311036789 0.999999577677602
4.0133779264214 0.999997897003549
4.04682274247492 0.999989527989719
4.08026755852843 0.999947855667046
4.11371237458194 0.999740395534682
4.14715719063545 0.998708605701362
4.18060200668896 0.993602242267555
4.21404682274247 0.968932666444973
4.24749163879599 0.862319141919455
4.2809364548495 0.557083995278924
4.31438127090301 0.201649724294545
4.34782608695652 0.0482748088515451
4.38127090301003 0.0100835253672729
4.41471571906354 0.00204141455553619
4.44816053511706 0.000410624789872194
4.48160535117057 8.24883378803265e-05
4.51505016722408 1.65663193435472e-05
4.54849498327759 3.32687607490501e-06
4.5819397993311 6.68101772016705e-07
4.61538461538461 1.341676152955e-07
4.64882943143813 2.694341200149e-08
4.68227424749164 5.41074973714473e-09
4.71571906354515 1.08658149144958e-09
4.74916387959866 2.18206230861995e-10
4.78260869565217 4.38199476704426e-11
4.81605351170569 8.79990524893515e-12
4.8494983277592 1.76719749944709e-12
4.88294314381271 3.54882789821431e-13
4.91638795986622 7.1276318180935e-14
4.94983277591973 1.43218770176645e-14
4.98327759197324 2.88657986402541e-15
5.01672240802676 5.55111512312578e-16
5.05016722408027 1.11022302462516e-16
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.43999999999999995]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 0.999999999999999
5.01672240802676 0.999999999999997
5.05016722408027 0.999999999999986
5.08361204013378 0.999999999999929
5.11705685618729 0.999999999999645
5.1505016722408 0.999999999998233
5.18394648829431 0.9999999999912
5.21739130434783 0.99999999995618
5.25083612040134 0.999999999781794
5.28428093645485 0.999999998913419
5.31772575250836 0.99999999458925
5.35117056856187 0.999999973056588
5.38461538461538 0.999999865832385
5.4180602006689 0.999999331898228
5.45150501672241 0.999996673123925
5.48494983277592 0.999983433680656
5.51839464882943 0.99991751166212
5.55183946488294 0.999589375210128
5.58528428093645 0.997958585444464
5.61872909698997 0.989916474632727
5.65217391304348 0.951725191148457
5.68561872909699 0.798350275705455
5.7190635451505 0.442916004721076
5.75250836120401 0.13768085808055
5.78595317725753 0.0310673335550274
5.81939799331104 0.00639775773244478
5.85284280936455 0.00129139429863789
5.88628762541806 0.000259604465317642
5.91973244147157 5.21443329538074e-05
5.95317725752508 1.0472010281426e-05
5.9866220735786 2.10299645053702e-06
6.02006688963211 4.22322397719554e-07
6.05351170568562 8.48103989814497e-08
6.08695652173913 1.70315424541378e-08
6.12040133779264 3.42025774369148e-09
6.15384615384615 6.86852796860649e-10
6.18729096989967 1.37933109378707e-10
6.22073578595318 2.76995648640366e-11
6.25418060200669 5.56260593143065e-12
6.2876254180602 1.1170508962266e-12
6.32107023411371 2.24320562125513e-13
6.35451505016722 4.50750547997814e-14
6.38795986622074 9.04831765069503e-15
6.42140468227425 1.83186799063151e-15
6.45484949832776 3.88578058618805e-16
6.48829431438127 5.55111512312578e-17
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.30000000000000004]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 0.999999999999999
6.45484949832776 0.999999999999995
6.48829431438127 0.999999999999977
6.52173913043478 0.999999999999887
6.55518394648829 0.999999999999439
6.58862876254181 0.999999999997204
6.62207357859532 0.999999999986079
6.65551839464883 0.999999999930678
6.68896321070234 0.999999999654804
6.72240802675585 0.999999998281059
6.75585284280936 0.999999991440349
6.78929765886288 0.999999957376295
6.82274247491639 0.999999787750692
6.8561872909699 0.999998943082545
6.88963210702341 0.999994736987534
6.92307692307692 0.99997379280999
6.95652173913043 0.999869512076449
6.98996655518395 0.999350558542574
7.02341137123746 0.996774372836883
7.05685618729097 0.984141216165798
7.09030100334448 0.925717567145439
7.12374581939799 0.714500521757633
7.1571906354515 0.334476429098667
7.19063545150502 0.0916744766466862
7.22408026755853 0.0198654077595771
7.25752508361204 0.00405370863947285
7.29096989966555 0.000816707643910952
7.32441471571906 0.000164117548393905
7.35785953177257 3.29622486801018e-05
7.39130434782609 6.61962088255308e-06
7.4247491638796 1.32935281632607e-06
7.45819397993311 2.66959614469986e-07
7.49163879598662 5.36105798087938e-08
7.52508361204013 1.07660246273511e-08
7.55852842809364 2.16202256098086e-09
7.59197324414716 4.34175251307067e-10
7.62541806020067 8.71906435939707e-11
7.65886287625418 1.75095493659683e-11
7.69230769230769 3.51624285244156e-12
7.7257525083612 7.06157354812831e-13
7.75919732441471 1.41830991395864e-13
7.79264214046823 2.84772205816353e-14
7.82608695652174 5.71764857681956e-15
7.85953177257525 1.16573417585641e-15
7.89297658862876 2.22044604925031e-16
7.92642140468227 5.55111512312578e-17
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.16000000000000003]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 1
6.45484949832776 1
6.48829431438127 1
6.52173913043478 1
6.55518394648829 1
6.58862876254181 1
6.62207357859532 1
6.65551839464883 1
6.68896321070234 1
6.72240802675585 1
6.75585284280936 1
6.78929765886288 1
6.82274247491639 1
6.8561872909699 1
6.88963210702341 1
6.92307692307692 1
6.95652173913043 1
6.98996655518395 1
7.02341137123746 1
7.05685618729097 1
7.09030100334448 1
7.12374581939799 1
7.1571906354515 1
7.19063545150502 1
7.22408026755853 1
7.25752508361204 1
7.29096989966555 1
7.32441471571906 1
7.35785953177257 1
7.39130434782609 1
7.4247491638796 1
7.45819397993311 1
7.49163879598662 1
7.52508361204013 1
7.55852842809364 1
7.59197324414716 1
7.62541806020067 1
7.65886287625418 1
7.69230769230769 1
7.7257525083612 1
7.75919732441471 1
7.79264214046823 1
7.82608695652174 1
7.85953177257525 0.999999999999999
7.89297658862876 0.999999999999993
7.92642140468227 0.999999999999964
7.95986622073579 0.999999999999822
7.9933110367893 0.999999999999112
8.02675585284281 0.999999999995577
8.06020066889632 0.999999999977977
8.09364548494983 0.999999999890335
8.12709030100334 0.99999999945391
8.16053511705686 0.999999997280685
8.19397993311037 0.999999986458877
8.22742474916388 0.999999932570521
8.26086956521739 0.999999664227716
8.2943143812709 0.999998327987888
8.32775919732441 0.999991674090534
8.36120401337793 0.999958541608398
8.39464882943144 0.999793587517643
8.42809364548495 0.998972990381702
8.46153846153846 0.994906711459077
8.49498327759197 0.975141288181608
8.52842809364548 0.887356907797815
8.561872909699 0.61269903414841
8.59531772575251 0.241096125372101
8.62876254180602 0.059972073136034
8.66220735785953 0.0126498204284018
8.69565217391304 0.00256626822977052
8.72909698996656 0.000516414594282866
8.76254180602007 0.00010374869113855
8.79598662207358 2.08364381953929e-05
8.82943143812709 4.18442279465081e-06
8.8628762541806 8.40314498318229e-07
8.89632107023411 1.68751248030841e-07
8.92976588628762 3.38884649786486e-08
8.96321070234114 6.80544853803866e-09
8.99665551839465 1.36666350458725e-09
9.03010033444816 2.74452016668647e-10
9.06354515050167 5.51151901895253e-11
9.09698996655518 1.10682019105468e-11
9.1304347826087 2.22272200645079e-12
9.16387959866221 4.46365167050544e-13
9.19732441471572 8.96505092384814e-14
9.23076923076923 1.79856129989275e-14
9.26421404682274 3.60822483003176e-15
9.29765886287625 7.21644966006352e-16
9.33110367892977 1.66533453693773e-16
9.36454849498328 5.55111512312578e-17
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\draw[<-,black] (axis cs:5.3,1.2) -- (axis cs:2.3,1.2);
\node at (axis cs:2.7,1.3)[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t \rightarrow\infty$};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \phi(x,t)\)},
ymin=-0.4, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.86]
table {%
0 0.571428571428572
0.0334448160535117 0.558050645007167
0.0668896321070234 0.544672718585762
0.100334448160535 0.531294792164357
0.133779264214047 0.517916865742953
0.167224080267559 0.504538939321548
0.20066889632107 0.491161012900143
0.234113712374582 0.477783086478739
0.267558528428094 0.464405160057334
0.301003344481605 0.451027233635929
0.334448160535117 0.437649307214525
0.367892976588629 0.42427138079312
0.40133779264214 0.410893454371715
0.434782608695652 0.397515527950311
0.468227424749164 0.384137601528906
0.501672240802676 0.370759675107501
0.535117056856187 0.357381748686097
0.568561872909699 0.344003822264692
0.602006688963211 0.330625895843287
0.635451505016722 0.317247969421882
0.668896321070234 0.303870043000478
0.702341137123746 0.290492116579073
0.735785953177257 0.277114190157668
0.769230769230769 0.263736263736264
0.802675585284281 0.250358337314859
0.836120401337793 0.236980410893454
0.869565217391304 0.22360248447205
0.903010033444816 0.210224558050645
0.936454849498328 0.19684663162924
0.969899665551839 0.183468705207836
1.00334448160535 0.170090778786431
1.03678929765886 0.156712852365026
1.07023411371237 0.143334925943622
1.10367892976589 0.129956999522217
1.1371237458194 0.116579073100812
1.17056856187291 0.103201146679408
1.20401337792642 0.0898232202580029
1.23745819397993 0.0764452938365983
1.27090301003344 0.0630673674151935
1.30434782608696 0.0496894409937888
1.33779264214047 0.0363115145723842
1.37123745819398 0.0229335881509795
1.40468227424749 0.00955566172957481
1.438127090301 -0.00382226469182987
1.47157190635451 -0.0172001911132345
1.50501672240803 -0.0305781175346392
1.53846153846154 -0.0439560439560439
1.57190635451505 -0.0573339703774486
1.60535117056856 -0.0707118967988532
1.63879598662207 -0.084089823220258
1.67224080267559 -0.0974677496416627
1.7056856187291 -0.110845676063067
1.73913043478261 -0.124223602484472
1.77257525083612 -0.137601528905877
1.80602006688963 -0.150979455327281
1.83946488294314 -0.164357381748686
1.87290969899666 -0.177735308170091
1.90635451505017 -0.191113234591495
1.93979933110368 -0.2044911610129
1.97324414715719 -0.217869087434305
2.0066889632107 -0.23124701385571
2.04013377926421 -0.244624940277114
2.07357859531773 -0.258002866698519
2.10702341137124 -0.271380793119924
2.14046822742475 -0.284758719541328
2.17391304347826 -0.298136645962733
2.20735785953177 -0.311514572384138
2.24080267558528 -0.324892498805542
2.2742474916388 -0.338270425226947
2.30769230769231 -0.351648351648352
2.34113712374582 -0.365026278069756
2.37458193979933 -0.378404204491161
2.40802675585284 -0.391782130912566
2.44147157190635 -0.40516005733397
2.47491638795987 -0.418537983755375
2.50836120401338 -0.43191591017678
2.54180602006689 -0.445293836598184
2.5752508361204 -0.458671763019589
2.60869565217391 -0.472049689440994
2.64214046822742 -0.485427615862398
2.67558528428094 -0.498805542283803
2.70903010033445 -0.512183468705208
2.74247491638796 -0.525561395126612
2.77591973244147 -0.538939321548017
2.80936454849498 -0.552317247969422
2.84280936454849 -0.565695174390827
2.87625418060201 -0.579073100812231
2.90969899665552 -0.592451027233636
2.94314381270903 -0.605828953655041
2.97658862876254 -0.619206880076445
3.01003344481605 -0.63258480649785
3.04347826086956 -0.645962732919255
3.07692307692308 -0.659340659340659
3.11036789297659 -0.672718585762064
3.1438127090301 -0.686096512183469
3.17725752508361 -0.699474438604873
3.21070234113712 -0.712852365026278
3.24414715719064 -0.726230291447683
3.27759197324415 -0.739608217869087
3.31103678929766 -0.752986144290492
3.34448160535117 -0.766364070711897
3.37792642140468 -0.779741997133302
3.41137123745819 -0.793119923554706
3.44481605351171 -0.806497849976111
3.47826086956522 -0.819875776397516
3.51170568561873 -0.83325370281892
3.54515050167224 -0.846631629240325
3.57859531772575 -0.860009555661729
3.61204013377926 -0.873387482083134
3.64548494983278 -0.886765408504539
3.67892976588629 -0.900143334925944
3.7123745819398 -0.913521261347348
3.74581939799331 -0.926899187768753
3.77926421404682 -0.940277114190157
3.81270903010033 -0.953655040611562
3.84615384615385 -0.967032967032967
3.87959866220736 -0.980410893454372
3.91304347826087 -0.993788819875776
3.94648829431438 -1.00716674629718
3.97993311036789 -1.02054467271859
4.0133779264214 -1.03392259913999
4.04682274247492 -1.04730052556139
4.08026755852843 -1.0606784519828
4.11371237458194 -1.0740563784042
4.14715719063545 -1.08743430482561
4.18060200668896 -1.10081223124701
4.21404682274247 -1.11419015766842
4.24749163879599 -1.12756808408982
4.2809364548495 -1.14094601051123
4.31438127090301 -1.15432393693263
4.34782608695652 -1.16770186335404
4.38127090301003 -1.18107978977544
4.41471571906354 -1.19445771619685
4.44816053511706 -1.20783564261825
4.48160535117057 -1.22121356903966
4.51505016722408 -1.23459149546106
4.54849498327759 -1.24796942188247
4.5819397993311 -1.26134734830387
4.61538461538461 -1.27472527472527
4.64882943143813 -1.28810320114668
4.68227424749164 -1.30148112756808
4.71571906354515 -1.31485905398949
4.74916387959866 -1.32823698041089
4.78260869565217 -1.3416149068323
4.81605351170569 -1.3549928332537
4.8494983277592 -1.36837075967511
4.88294314381271 -1.38174868609651
4.91638795986622 -1.39512661251792
4.94983277591973 -1.40850453893932
4.98327759197324 -1.42188246536073
5.01672240802676 -1.43526039178213
5.05016722408027 -1.44863831820354
5.08361204013378 -1.46201624462494
5.11705685618729 -1.47539417104634
5.1505016722408 -1.48877209746775
5.18394648829431 -1.50215002388915
5.21739130434783 -1.51552795031056
5.25083612040134 -1.52890587673196
5.28428093645485 -1.54228380315337
5.31772575250836 -1.55566172957477
5.35117056856187 -1.56903965599618
5.38461538461538 -1.58241758241758
5.4180602006689 -1.59579550883899
5.45150501672241 -1.60917343526039
5.48494983277592 -1.6225513616818
5.51839464882943 -1.6359292881032
5.55183946488294 -1.64930721452461
5.58528428093645 -1.66268514094601
5.61872909698997 -1.67606306736742
5.65217391304348 -1.68944099378882
5.68561872909699 -1.70281892021022
5.7190635451505 -1.71619684663163
5.75250836120401 -1.72957477305303
5.78595317725753 -1.74295269947444
5.81939799331104 -1.75633062589584
5.85284280936455 -1.76970855231725
5.88628762541806 -1.78308647873865
5.91973244147157 -1.79646440516006
5.95317725752508 -1.80984233158146
5.9866220735786 -1.82322025800287
6.02006688963211 -1.83659818442427
6.05351170568562 -1.84997611084568
6.08695652173913 -1.86335403726708
6.12040133779264 -1.87673196368849
6.15384615384615 -1.89010989010989
6.18729096989967 -1.90348781653129
6.22073578595318 -1.9168657429527
6.25418060200669 -1.9302436693741
6.2876254180602 -1.94362159579551
6.32107023411371 -1.95699952221691
6.35451505016722 -1.97037744863832
6.38795986622074 -1.98375537505972
6.42140468227425 -1.99713330148113
6.45484949832776 -2.01051122790253
6.48829431438127 -2.02388915432394
6.52173913043478 -2.03726708074534
6.55518394648829 -2.05064500716675
6.58862876254181 -2.06402293358815
6.62207357859532 -2.07740086000956
6.65551839464883 -2.09077878643096
6.68896321070234 -2.10415671285236
6.72240802675585 -2.11753463927377
6.75585284280936 -2.13091256569517
6.78929765886288 -2.14429049211658
6.82274247491639 -2.15766841853798
6.8561872909699 -2.17104634495939
6.88963210702341 -2.18442427138079
6.92307692307692 -2.1978021978022
6.95652173913043 -2.2111801242236
6.98996655518395 -2.22455805064501
7.02341137123746 -2.23793597706641
7.05685618729097 -2.25131390348782
7.09030100334448 -2.26469182990922
7.12374581939799 -2.27806975633063
7.1571906354515 -2.29144768275203
7.19063545150502 -2.30482560917344
7.22408026755853 -2.31820353559484
7.25752508361204 -2.33158146201624
7.29096989966555 -2.34495938843765
7.32441471571906 -2.35833731485905
7.35785953177257 -2.37171524128046
7.39130434782609 -2.38509316770186
7.4247491638796 -2.39847109412327
7.45819397993311 -2.41184902054467
7.49163879598662 -2.42522694696608
7.52508361204013 -2.43860487338748
7.55852842809364 -2.45198279980889
7.59197324414716 -2.46536072623029
7.62541806020067 -2.4787386526517
7.65886287625418 -2.4921165790731
7.69230769230769 -2.50549450549451
7.7257525083612 -2.51887243191591
7.75919732441471 -2.53225035833731
7.79264214046823 -2.54562828475872
7.82608695652174 -2.55900621118012
7.85953177257525 -2.57238413760153
7.89297658862876 -2.58576206402293
7.92642140468227 -2.59913999044434
7.95986622073579 -2.61251791686574
7.9933110367893 -2.62589584328715
8.02675585284281 -2.63927376970855
8.06020066889632 -2.65265169612996
8.09364548494983 -2.66602962255136
8.12709030100334 -2.67940754897277
8.16053511705686 -2.69278547539417
8.19397993311037 -2.70616340181558
8.22742474916388 -2.71954132823698
8.26086956521739 -2.73291925465838
8.2943143812709 -2.74629718107979
8.32775919732441 -2.75967510750119
8.36120401337793 -2.7730530339226
8.39464882943144 -2.786430960344
8.42809364548495 -2.79980888676541
8.46153846153846 -2.81318681318681
8.49498327759197 -2.82656473960822
8.52842809364548 -2.83994266602962
8.561872909699 -2.85332059245103
8.59531772575251 -2.86669851887243
8.62876254180602 -2.88007644529384
8.66220735785953 -2.89345437171524
8.69565217391304 -2.90683229813665
8.72909698996656 -2.92021022455805
8.76254180602007 -2.93358815097946
8.79598662207358 -2.94696607740086
8.82943143812709 -2.96034400382226
8.8628762541806 -2.97372193024367
8.89632107023411 -2.98709985666507
8.92976588628762 -3.00047778308648
8.96321070234114 -3.01385570950788
8.99665551839465 -3.02723363592929
9.03010033444816 -3.04061156235069
9.06354515050167 -3.0539894887721
9.09698996655518 -3.0673674151935
9.1304347826087 -3.08074534161491
9.16387959866221 -3.09412326803631
9.19732441471572 -3.10750119445772
9.23076923076923 -3.12087912087912
9.26421404682274 -3.13425704730053
9.29765886287625 -3.14763497372193
9.33110367892977 -3.16101290014334
9.36454849498328 -3.17439082656474
9.39799331103679 -3.18776875298614
9.4314381270903 -3.20114667940755
9.46488294314381 -3.21452460582895
9.49832775919732 -3.22790253225036
9.53177257525084 -3.24128045867176
9.56521739130435 -3.25465838509317
9.59866220735786 -3.26803631151457
9.63210702341137 -3.28141423793598
9.66555183946488 -3.29479216435738
9.69899665551839 -3.30817009077879
9.73244147157191 -3.32154801720019
9.76588628762542 -3.3349259436216
9.79933110367893 -3.348303870043
9.83277591973244 -3.36168179646441
9.86622073578595 -3.37505972288581
9.89966555183946 -3.38843764930721
9.93311036789298 -3.40181557572862
9.96655518394649 -3.41519350215002
10 -3.42857142857143
};
\addplot [semithick, color0, opacity=0.72]
table {%
0 1.14285714285714
0.0334448160535117 1.12947921643574
0.0668896321070234 1.11610129001433
0.100334448160535 1.10272336359293
0.133779264214047 1.08934543717152
0.167224080267559 1.07596751075012
0.20066889632107 1.06258958432871
0.234113712374582 1.04921165790731
0.267558528428094 1.03583373148591
0.301003344481605 1.0224558050645
0.334448160535117 1.0090778786431
0.367892976588629 0.995699952221691
0.40133779264214 0.982322025800287
0.434782608695652 0.968944099378882
0.468227424749164 0.955566172957477
0.501672240802676 0.942188246536073
0.535117056856187 0.928810320114668
0.568561872909699 0.915432393693263
0.602006688963211 0.902054467271859
0.635451505016722 0.888676540850454
0.668896321070234 0.875298614429049
0.702341137123746 0.861920688007645
0.735785953177257 0.84854276158624
0.769230769230769 0.835164835164835
0.802675585284281 0.821786908743431
0.836120401337793 0.808408982322026
0.869565217391304 0.795031055900621
0.903010033444816 0.781653129479217
0.936454849498328 0.768275203057812
0.969899665551839 0.754897276636407
1.00334448160535 0.741519350215002
1.03678929765886 0.728141423793598
1.07023411371237 0.714763497372193
1.10367892976589 0.701385570950788
1.1371237458194 0.688007644529384
1.17056856187291 0.674629718107979
1.20401337792642 0.661251791686574
1.23745819397993 0.64787386526517
1.27090301003344 0.634495938843765
1.30434782608696 0.62111801242236
1.33779264214047 0.607740086000956
1.37123745819398 0.594362159579551
1.40468227424749 0.580984233158146
1.438127090301 0.567606306736742
1.47157190635451 0.554228380315337
1.50501672240803 0.540850453893932
1.53846153846154 0.527472527472528
1.57190635451505 0.514094601051123
1.60535117056856 0.500716674629718
1.63879598662207 0.487338748208313
1.67224080267559 0.473960821786909
1.7056856187291 0.460582895365504
1.73913043478261 0.447204968944099
1.77257525083612 0.433827042522695
1.80602006688963 0.42044911610129
1.83946488294314 0.407071189679885
1.87290969899666 0.393693263258481
1.90635451505017 0.380315336837076
1.93979933110368 0.366937410415671
1.97324414715719 0.353559483994267
2.0066889632107 0.340181557572862
2.04013377926421 0.326803631151457
2.07357859531773 0.313425704730053
2.10702341137124 0.300047778308648
2.14046822742475 0.286669851887243
2.17391304347826 0.273291925465839
2.20735785953177 0.259913999044434
2.24080267558528 0.246536072623029
2.2742474916388 0.233158146201625
2.30769230769231 0.21978021978022
2.34113712374582 0.206402293358815
2.37458193979933 0.193024366937411
2.40802675585284 0.179646440516006
2.44147157190635 0.166268514094601
2.47491638795987 0.152890587673197
2.50836120401338 0.139512661251792
2.54180602006689 0.126134734830387
2.5752508361204 0.112756808408982
2.60869565217391 0.0993788819875777
2.64214046822742 0.086000955566173
2.67558528428094 0.0726230291447683
2.70903010033445 0.0592451027233636
2.74247491638796 0.045867176301959
2.77591973244147 0.0324892498805543
2.80936454849498 0.0191113234591496
2.84280936454849 0.00573339703774494
2.87625418060201 -0.00764452938365974
2.90969899665552 -0.0210224558050644
2.94314381270903 -0.0344003822264691
2.97658862876254 -0.0477783086478738
3.01003344481605 -0.0611562350692784
3.04347826086956 -0.0745341614906831
3.07692307692308 -0.0879120879120878
3.11036789297659 -0.101290014333492
3.1438127090301 -0.114667940754897
3.17725752508361 -0.128045867176302
3.21070234113712 -0.141423793597706
3.24414715719064 -0.154801720019111
3.27759197324415 -0.168179646440516
3.31103678929766 -0.181557572861921
3.34448160535117 -0.194935499283325
3.37792642140468 -0.20831342570473
3.41137123745819 -0.221691352126135
3.44481605351171 -0.235069278547539
3.47826086956522 -0.248447204968944
3.51170568561873 -0.261825131390349
3.54515050167224 -0.275203057811753
3.57859531772575 -0.288580984233158
3.61204013377926 -0.301958910654563
3.64548494983278 -0.315336837075967
3.67892976588629 -0.328714763497372
3.7123745819398 -0.342092689918777
3.74581939799331 -0.355470616340181
3.77926421404682 -0.368848542761586
3.81270903010033 -0.382226469182991
3.84615384615385 -0.395604395604395
3.87959866220736 -0.4089823220258
3.91304347826087 -0.422360248447205
3.94648829431438 -0.43573817486861
3.97993311036789 -0.449116101290014
4.0133779264214 -0.462494027711419
4.04682274247492 -0.475871954132824
4.08026755852843 -0.489249880554228
4.11371237458194 -0.502627806975633
4.14715719063545 -0.516005733397038
4.18060200668896 -0.529383659818442
4.21404682274247 -0.542761586239847
4.24749163879599 -0.556139512661252
4.2809364548495 -0.569517439082656
4.31438127090301 -0.582895365504061
4.34782608695652 -0.596273291925466
4.38127090301003 -0.609651218346871
4.41471571906354 -0.623029144768275
4.44816053511706 -0.63640707118968
4.48160535117057 -0.649784997611084
4.51505016722408 -0.663162924032489
4.54849498327759 -0.676540850453894
4.5819397993311 -0.689918776875299
4.61538461538461 -0.703296703296703
4.64882943143813 -0.716674629718108
4.68227424749164 -0.730052556139512
4.71571906354515 -0.743430482560917
4.74916387959866 -0.756808408982322
4.78260869565217 -0.770186335403727
4.81605351170569 -0.783564261825131
4.8494983277592 -0.796942188246536
4.88294314381271 -0.810320114667941
4.91638795986622 -0.823698041089345
4.94983277591973 -0.83707596751075
4.98327759197324 -0.850453893932155
5.01672240802676 -0.86383182035356
5.05016722408027 -0.877209746774964
5.08361204013378 -0.890587673196369
5.11705685618729 -0.903965599617773
5.1505016722408 -0.917343526039178
5.18394648829431 -0.930721452460583
5.21739130434783 -0.944099378881988
5.25083612040134 -0.957477305303392
5.28428093645485 -0.970855231724797
5.31772575250836 -0.984233158146201
5.35117056856187 -0.997611084567606
5.38461538461538 -1.01098901098901
5.4180602006689 -1.02436693741042
5.45150501672241 -1.03774486383182
5.48494983277592 -1.05112279025322
5.51839464882943 -1.06450071667463
5.55183946488294 -1.07787864309603
5.58528428093645 -1.09125656951744
5.61872909698997 -1.10463449593884
5.65217391304348 -1.11801242236025
5.68561872909699 -1.13139034878165
5.7190635451505 -1.14476827520306
5.75250836120401 -1.15814620162446
5.78595317725753 -1.17152412804587
5.81939799331104 -1.18490205446727
5.85284280936455 -1.19827998088868
5.88628762541806 -1.21165790731008
5.91973244147157 -1.22503583373149
5.95317725752508 -1.23841376015289
5.9866220735786 -1.2517916865743
6.02006688963211 -1.2651696129957
6.05351170568562 -1.2785475394171
6.08695652173913 -1.29192546583851
6.12040133779264 -1.30530339225991
6.15384615384615 -1.31868131868132
6.18729096989967 -1.33205924510272
6.22073578595318 -1.34543717152413
6.25418060200669 -1.35881509794553
6.2876254180602 -1.37219302436694
6.32107023411371 -1.38557095078834
6.35451505016722 -1.39894887720975
6.38795986622074 -1.41232680363115
6.42140468227425 -1.42570473005256
6.45484949832776 -1.43908265647396
6.48829431438127 -1.45246058289537
6.52173913043478 -1.46583850931677
6.55518394648829 -1.47921643573817
6.58862876254181 -1.49259436215958
6.62207357859532 -1.50597228858098
6.65551839464883 -1.51935021500239
6.68896321070234 -1.53272814142379
6.72240802675585 -1.5461060678452
6.75585284280936 -1.5594839942666
6.78929765886288 -1.57286192068801
6.82274247491639 -1.58623984710941
6.8561872909699 -1.59961777353082
6.88963210702341 -1.61299569995222
6.92307692307692 -1.62637362637363
6.95652173913043 -1.63975155279503
6.98996655518395 -1.65312947921644
7.02341137123746 -1.66650740563784
7.05685618729097 -1.67988533205925
7.09030100334448 -1.69326325848065
7.12374581939799 -1.70664118490205
7.1571906354515 -1.72001911132346
7.19063545150502 -1.73339703774486
7.22408026755853 -1.74677496416627
7.25752508361204 -1.76015289058767
7.29096989966555 -1.77353081700908
7.32441471571906 -1.78690874343048
7.35785953177257 -1.80028666985189
7.39130434782609 -1.81366459627329
7.4247491638796 -1.8270425226947
7.45819397993311 -1.8404204491161
7.49163879598662 -1.85379837553751
7.52508361204013 -1.86717630195891
7.55852842809364 -1.88055422838031
7.59197324414716 -1.89393215480172
7.62541806020067 -1.90731008122312
7.65886287625418 -1.92068800764453
7.69230769230769 -1.93406593406593
7.7257525083612 -1.94744386048734
7.75919732441471 -1.96082178690874
7.79264214046823 -1.97419971333015
7.82608695652174 -1.98757763975155
7.85953177257525 -2.00095556617296
7.89297658862876 -2.01433349259436
7.92642140468227 -2.02771141901577
7.95986622073579 -2.04108934543717
7.9933110367893 -2.05446727185858
8.02675585284281 -2.06784519827998
8.06020066889632 -2.08122312470139
8.09364548494983 -2.09460105112279
8.12709030100334 -2.10797897754419
8.16053511705686 -2.1213569039656
8.19397993311037 -2.134734830387
8.22742474916388 -2.14811275680841
8.26086956521739 -2.16149068322981
8.2943143812709 -2.17486860965122
8.32775919732441 -2.18824653607262
8.36120401337793 -2.20162446249403
8.39464882943144 -2.21500238891543
8.42809364548495 -2.22838031533684
8.46153846153846 -2.24175824175824
8.49498327759197 -2.25513616817965
8.52842809364548 -2.26851409460105
8.561872909699 -2.28189202102246
8.59531772575251 -2.29526994744386
8.62876254180602 -2.30864787386527
8.66220735785953 -2.32202580028667
8.69565217391304 -2.33540372670807
8.72909698996656 -2.34878165312948
8.76254180602007 -2.36215957955088
8.79598662207358 -2.37553750597229
8.82943143812709 -2.38891543239369
8.8628762541806 -2.4022933588151
8.89632107023411 -2.4156712852365
8.92976588628762 -2.42904921165791
8.96321070234114 -2.44242713807931
8.99665551839465 -2.45580506450072
9.03010033444816 -2.46918299092212
9.06354515050167 -2.48256091734353
9.09698996655518 -2.49593884376493
9.1304347826087 -2.50931677018634
9.16387959866221 -2.52269469660774
9.19732441471572 -2.53607262302914
9.23076923076923 -2.54945054945055
9.26421404682274 -2.56282847587195
9.29765886287625 -2.57620640229336
9.33110367892977 -2.58958432871476
9.36454849498328 -2.60296225513617
9.39799331103679 -2.61634018155757
9.4314381270903 -2.62971810797898
9.46488294314381 -2.64309603440038
9.49832775919732 -2.65647396082179
9.53177257525084 -2.66985188724319
9.56521739130435 -2.6832298136646
9.59866220735786 -2.696607740086
9.63210702341137 -2.70998566650741
9.66555183946488 -2.72336359292881
9.69899665551839 -2.73674151935021
9.73244147157191 -2.75011944577162
9.76588628762542 -2.76349737219302
9.79933110367893 -2.77687529861443
9.83277591973244 -2.79025322503583
9.86622073578595 -2.80363115145724
9.89966555183946 -2.81700907787864
9.93311036789298 -2.83038700430005
9.96655518394649 -2.84376493072145
10 -2.85714285714286
};
\addplot [semithick, color0, opacity=0.5800000000000001]
table {%
0 1.71428571428571
0.0334448160535117 1.70090778786431
0.0668896321070234 1.68752986144291
0.100334448160535 1.6741519350215
0.133779264214047 1.6607740086001
0.167224080267559 1.64739608217869
0.20066889632107 1.63401815575729
0.234113712374582 1.62064022933588
0.267558528428094 1.60726230291448
0.301003344481605 1.59388437649307
0.334448160535117 1.58050645007167
0.367892976588629 1.56712852365026
0.40133779264214 1.55375059722886
0.434782608695652 1.54037267080745
0.468227424749164 1.52699474438605
0.501672240802676 1.51361681796464
0.535117056856187 1.50023889154324
0.568561872909699 1.48686096512183
0.602006688963211 1.47348303870043
0.635451505016722 1.46010511227903
0.668896321070234 1.44672718585762
0.702341137123746 1.43334925943622
0.735785953177257 1.41997133301481
0.769230769230769 1.40659340659341
0.802675585284281 1.393215480172
0.836120401337793 1.3798375537506
0.869565217391304 1.36645962732919
0.903010033444816 1.35308170090779
0.936454849498328 1.33970377448638
0.969899665551839 1.32632584806498
1.00334448160535 1.31294792164357
1.03678929765886 1.29956999522217
1.07023411371237 1.28619206880076
1.10367892976589 1.27281414237936
1.1371237458194 1.25943621595796
1.17056856187291 1.24605828953655
1.20401337792642 1.23268036311515
1.23745819397993 1.21930243669374
1.27090301003344 1.20592451027234
1.30434782608696 1.19254658385093
1.33779264214047 1.17916865742953
1.37123745819398 1.16579073100812
1.40468227424749 1.15241280458672
1.438127090301 1.13903487816531
1.47157190635451 1.12565695174391
1.50501672240803 1.1122790253225
1.53846153846154 1.0989010989011
1.57190635451505 1.08552317247969
1.60535117056856 1.07214524605829
1.63879598662207 1.05876731963688
1.67224080267559 1.04538939321548
1.7056856187291 1.03201146679408
1.73913043478261 1.01863354037267
1.77257525083612 1.00525561395127
1.80602006688963 0.991877687529862
1.83946488294314 0.978499761108457
1.87290969899666 0.965121834687052
1.90635451505017 0.951743908265647
1.93979933110368 0.938365981844243
1.97324414715719 0.924988055422838
2.0066889632107 0.911610129001433
2.04013377926421 0.898232202580029
2.07357859531773 0.884854276158624
2.10702341137124 0.871476349737219
2.14046822742475 0.858098423315815
2.17391304347826 0.84472049689441
2.20735785953177 0.831342570473005
2.24080267558528 0.817964644051601
2.2742474916388 0.804586717630196
2.30769230769231 0.791208791208791
2.34113712374582 0.777830864787387
2.37458193979933 0.764452938365982
2.40802675585284 0.751075011944577
2.44147157190635 0.737697085523173
2.47491638795987 0.724319159101768
2.50836120401338 0.710941232680363
2.54180602006689 0.697563306258958
2.5752508361204 0.684185379837554
2.60869565217391 0.670807453416149
2.64214046822742 0.657429526994744
2.67558528428094 0.64405160057334
2.70903010033445 0.630673674151935
2.74247491638796 0.61729574773053
2.77591973244147 0.603917821309126
2.80936454849498 0.590539894887721
2.84280936454849 0.577161968466316
2.87625418060201 0.563784042044912
2.90969899665552 0.550406115623507
2.94314381270903 0.537028189202102
2.97658862876254 0.523650262780698
3.01003344481605 0.510272336359293
3.04347826086956 0.496894409937888
3.07692307692308 0.483516483516484
3.11036789297659 0.470138557095079
3.1438127090301 0.456760630673674
3.17725752508361 0.44338270425227
3.21070234113712 0.430004777830865
3.24414715719064 0.41662685140946
3.27759197324415 0.403248924988055
3.31103678929766 0.389870998566651
3.34448160535117 0.376493072145246
3.37792642140468 0.363115145723841
3.41137123745819 0.349737219302437
3.44481605351171 0.336359292881032
3.47826086956522 0.322981366459627
3.51170568561873 0.309603440038223
3.54515050167224 0.296225513616818
3.57859531772575 0.282847587195413
3.61204013377926 0.269469660774009
3.64548494983278 0.256091734352604
3.67892976588629 0.242713807931199
3.7123745819398 0.229335881509795
3.74581939799331 0.21595795508839
3.77926421404682 0.202580028666985
3.81270903010033 0.189202102245581
3.84615384615385 0.175824175824176
3.87959866220736 0.162446249402771
3.91304347826087 0.149068322981367
3.94648829431438 0.135690396559962
3.97993311036789 0.122312470138557
4.0133779264214 0.108934543717152
4.04682274247492 0.0955566172957479
4.08026755852843 0.082178690874343
4.11371237458194 0.0688007644529385
4.14715719063545 0.0554228380315337
4.18060200668896 0.0420449116101292
4.21404682274247 0.0286669851887243
4.24749163879599 0.0152890587673198
4.2809364548495 0.00191113234591498
4.31438127090301 -0.0114667940754899
4.34782608695652 -0.0248447204968944
4.38127090301003 -0.0382226469182992
4.41471571906354 -0.0516005733397037
4.44816053511706 -0.0649784997611086
4.48160535117057 -0.0783564261825131
4.51505016722408 -0.0917343526039179
4.54849498327759 -0.105112279025322
4.5819397993311 -0.118490205446727
4.61538461538461 -0.131868131868132
4.64882943143813 -0.145246058289537
4.68227424749164 -0.158623984710941
4.71571906354515 -0.172001911132346
4.74916387959866 -0.18537983755375
4.78260869565217 -0.198757763975155
4.81605351170569 -0.21213569039656
4.8494983277592 -0.225513616817965
4.88294314381271 -0.238891543239369
4.91638795986622 -0.252269469660774
4.94983277591973 -0.265647396082179
4.98327759197324 -0.279025322503583
5.01672240802676 -0.292403248924988
5.05016722408027 -0.305781175346393
5.08361204013378 -0.319159101767798
5.11705685618729 -0.332537028189202
5.1505016722408 -0.345914954610607
5.18394648829431 -0.359292881032011
5.21739130434783 -0.372670807453416
5.25083612040134 -0.386048733874821
5.28428093645485 -0.399426660296226
5.31772575250836 -0.41280458671763
5.35117056856187 -0.426182513139035
5.38461538461538 -0.439560439560439
5.4180602006689 -0.452938365981844
5.45150501672241 -0.466316292403249
5.48494983277592 -0.479694218824654
5.51839464882943 -0.493072145246058
5.55183946488294 -0.506450071667463
5.58528428093645 -0.519827998088867
5.61872909698997 -0.533205924510272
5.65217391304348 -0.546583850931677
5.68561872909699 -0.559961777353082
5.7190635451505 -0.573339703774487
5.75250836120401 -0.586717630195891
5.78595317725753 -0.600095556617296
5.81939799331104 -0.6134734830387
5.85284280936455 -0.626851409460105
5.88628762541806 -0.64022933588151
5.91973244147157 -0.653607262302915
5.95317725752508 -0.666985188724319
5.9866220735786 -0.680363115145724
6.02006688963211 -0.693741041567128
6.05351170568562 -0.707118967988533
6.08695652173913 -0.720496894409938
6.12040133779264 -0.733874820831343
6.15384615384615 -0.747252747252747
6.18729096989967 -0.760630673674152
6.22073578595318 -0.774008600095556
6.25418060200669 -0.787386526516961
6.2876254180602 -0.800764452938366
6.32107023411371 -0.814142379359771
6.35451505016722 -0.827520305781175
6.38795986622074 -0.84089823220258
6.42140468227425 -0.854276158623985
6.45484949832776 -0.867654085045389
6.48829431438127 -0.881032011466794
6.52173913043478 -0.894409937888199
6.55518394648829 -0.907787864309604
6.58862876254181 -0.921165790731008
6.62207357859532 -0.934543717152413
6.65551839464883 -0.947921643573817
6.68896321070234 -0.961299569995222
6.72240802675585 -0.974677496416627
6.75585284280936 -0.988055422838032
6.78929765886288 -1.00143334925944
6.82274247491639 -1.01481127568084
6.8561872909699 -1.02818920210225
6.88963210702341 -1.04156712852365
6.92307692307692 -1.05494505494505
6.95652173913043 -1.06832298136646
6.98996655518395 -1.08170090778786
7.02341137123746 -1.09507883420927
7.05685618729097 -1.10845676063067
7.09030100334448 -1.12183468705208
7.12374581939799 -1.13521261347348
7.1571906354515 -1.14859053989489
7.19063545150502 -1.16196846631629
7.22408026755853 -1.1753463927377
7.25752508361204 -1.1887243191591
7.29096989966555 -1.20210224558051
7.32441471571906 -1.21548017200191
7.35785953177257 -1.22885809842332
7.39130434782609 -1.24223602484472
7.4247491638796 -1.25561395126613
7.45819397993311 -1.26899187768753
7.49163879598662 -1.28236980410893
7.52508361204013 -1.29574773053034
7.55852842809364 -1.30912565695174
7.59197324414716 -1.32250358337315
7.62541806020067 -1.33588150979455
7.65886287625418 -1.34925943621596
7.69230769230769 -1.36263736263736
7.7257525083612 -1.37601528905877
7.75919732441471 -1.38939321548017
7.79264214046823 -1.40277114190158
7.82608695652174 -1.41614906832298
7.85953177257525 -1.42952699474439
7.89297658862876 -1.44290492116579
7.92642140468227 -1.4562828475872
7.95986622073579 -1.4696607740086
7.9933110367893 -1.48303870043
8.02675585284281 -1.49641662685141
8.06020066889632 -1.50979455327281
8.09364548494983 -1.52317247969422
8.12709030100334 -1.53655040611562
8.16053511705686 -1.54992833253703
8.19397993311037 -1.56330625895843
8.22742474916388 -1.57668418537984
8.26086956521739 -1.59006211180124
8.2943143812709 -1.60344003822265
8.32775919732441 -1.61681796464405
8.36120401337793 -1.63019589106546
8.39464882943144 -1.64357381748686
8.42809364548495 -1.65695174390827
8.46153846153846 -1.67032967032967
8.49498327759197 -1.68370759675107
8.52842809364548 -1.69708552317248
8.561872909699 -1.71046344959388
8.59531772575251 -1.72384137601529
8.62876254180602 -1.73721930243669
8.66220735785953 -1.7505972288581
8.69565217391304 -1.7639751552795
8.72909698996656 -1.77735308170091
8.76254180602007 -1.79073100812231
8.79598662207358 -1.80410893454372
8.82943143812709 -1.81748686096512
8.8628762541806 -1.83086478738653
8.89632107023411 -1.84424271380793
8.92976588628762 -1.85762064022934
8.96321070234114 -1.87099856665074
8.99665551839465 -1.88437649307215
9.03010033444816 -1.89775441949355
9.06354515050167 -1.91113234591495
9.09698996655518 -1.92451027233636
9.1304347826087 -1.93788819875776
9.16387959866221 -1.95126612517917
9.19732441471572 -1.96464405160057
9.23076923076923 -1.97802197802198
9.26421404682274 -1.99139990444338
9.29765886287625 -2.00477783086479
9.33110367892977 -2.01815575728619
9.36454849498328 -2.0315336837076
9.39799331103679 -2.044911610129
9.4314381270903 -2.05828953655041
9.46488294314381 -2.07166746297181
9.49832775919732 -2.08504538939322
9.53177257525084 -2.09842331581462
9.56521739130435 -2.11180124223602
9.59866220735786 -2.12517916865743
9.63210702341137 -2.13855709507883
9.66555183946488 -2.15193502150024
9.69899665551839 -2.16531294792164
9.73244147157191 -2.17869087434305
9.76588628762542 -2.19206880076445
9.79933110367893 -2.20544672718586
9.83277591973244 -2.21882465360726
9.86622073578595 -2.23220258002867
9.89966555183946 -2.24558050645007
9.93311036789298 -2.25895843287148
9.96655518394649 -2.27233635929288
10 -2.28571428571429
};
\addplot [semithick, color0, opacity=0.43999999999999995]
table {%
0 2.28571428571429
0.0334448160535117 2.27233635929288
0.0668896321070234 2.25895843287148
0.100334448160535 2.24558050645007
0.133779264214047 2.23220258002867
0.167224080267559 2.21882465360726
0.20066889632107 2.20544672718586
0.234113712374582 2.19206880076445
0.267558528428094 2.17869087434305
0.301003344481605 2.16531294792164
0.334448160535117 2.15193502150024
0.367892976588629 2.13855709507883
0.40133779264214 2.12517916865743
0.434782608695652 2.11180124223602
0.468227424749164 2.09842331581462
0.501672240802676 2.08504538939322
0.535117056856187 2.07166746297181
0.568561872909699 2.05828953655041
0.602006688963211 2.044911610129
0.635451505016722 2.0315336837076
0.668896321070234 2.01815575728619
0.702341137123746 2.00477783086479
0.735785953177257 1.99139990444338
0.769230769230769 1.97802197802198
0.802675585284281 1.96464405160057
0.836120401337793 1.95126612517917
0.869565217391304 1.93788819875776
0.903010033444816 1.92451027233636
0.936454849498328 1.91113234591495
0.969899665551839 1.89775441949355
1.00334448160535 1.88437649307215
1.03678929765886 1.87099856665074
1.07023411371237 1.85762064022934
1.10367892976589 1.84424271380793
1.1371237458194 1.83086478738653
1.17056856187291 1.81748686096512
1.20401337792642 1.80410893454372
1.23745819397993 1.79073100812231
1.27090301003344 1.77735308170091
1.30434782608696 1.7639751552795
1.33779264214047 1.7505972288581
1.37123745819398 1.73721930243669
1.40468227424749 1.72384137601529
1.438127090301 1.71046344959388
1.47157190635451 1.69708552317248
1.50501672240803 1.68370759675108
1.53846153846154 1.67032967032967
1.57190635451505 1.65695174390827
1.60535117056856 1.64357381748686
1.63879598662207 1.63019589106546
1.67224080267559 1.61681796464405
1.7056856187291 1.60344003822265
1.73913043478261 1.59006211180124
1.77257525083612 1.57668418537984
1.80602006688963 1.56330625895843
1.83946488294314 1.54992833253703
1.87290969899666 1.53655040611562
1.90635451505017 1.52317247969422
1.93979933110368 1.50979455327281
1.97324414715719 1.49641662685141
2.0066889632107 1.48303870043
2.04013377926421 1.4696607740086
2.07357859531773 1.4562828475872
2.10702341137124 1.44290492116579
2.14046822742475 1.42952699474439
2.17391304347826 1.41614906832298
2.20735785953177 1.40277114190158
2.24080267558528 1.38939321548017
2.2742474916388 1.37601528905877
2.30769230769231 1.36263736263736
2.34113712374582 1.34925943621596
2.37458193979933 1.33588150979455
2.40802675585284 1.32250358337315
2.44147157190635 1.30912565695174
2.47491638795987 1.29574773053034
2.50836120401338 1.28236980410893
2.54180602006689 1.26899187768753
2.5752508361204 1.25561395126613
2.60869565217391 1.24223602484472
2.64214046822742 1.22885809842332
2.67558528428094 1.21548017200191
2.70903010033445 1.20210224558051
2.74247491638796 1.1887243191591
2.77591973244147 1.1753463927377
2.80936454849498 1.16196846631629
2.84280936454849 1.14859053989489
2.87625418060201 1.13521261347348
2.90969899665552 1.12183468705208
2.94314381270903 1.10845676063067
2.97658862876254 1.09507883420927
3.01003344481605 1.08170090778786
3.04347826086956 1.06832298136646
3.07692307692308 1.05494505494506
3.11036789297659 1.04156712852365
3.1438127090301 1.02818920210225
3.17725752508361 1.01481127568084
3.21070234113712 1.00143334925944
3.24414715719064 0.988055422838032
3.27759197324415 0.974677496416627
3.31103678929766 0.961299569995222
3.34448160535117 0.947921643573818
3.37792642140468 0.934543717152413
3.41137123745819 0.921165790731008
3.44481605351171 0.907787864309604
3.47826086956522 0.894409937888199
3.51170568561873 0.881032011466794
3.54515050167224 0.86765408504539
3.57859531772575 0.854276158623985
3.61204013377926 0.84089823220258
3.64548494983278 0.827520305781176
3.67892976588629 0.814142379359771
3.7123745819398 0.800764452938366
3.74581939799331 0.787386526516962
3.77926421404682 0.774008600095557
3.81270903010033 0.760630673674152
3.84615384615385 0.747252747252747
3.87959866220736 0.733874820831343
3.91304347826087 0.720496894409938
3.94648829431438 0.707118967988533
3.97993311036789 0.693741041567129
4.0133779264214 0.680363115145724
4.04682274247492 0.666985188724319
4.08026755852843 0.653607262302915
4.11371237458194 0.64022933588151
4.14715719063545 0.626851409460105
4.18060200668896 0.613473483038701
4.21404682274247 0.600095556617296
4.24749163879599 0.586717630195891
4.2809364548495 0.573339703774487
4.31438127090301 0.559961777353082
4.34782608695652 0.546583850931677
4.38127090301003 0.533205924510272
4.41471571906354 0.519827998088868
4.44816053511706 0.506450071667463
4.48160535117057 0.493072145246058
4.51505016722408 0.479694218824654
4.54849498327759 0.466316292403249
4.5819397993311 0.452938365981844
4.61538461538461 0.43956043956044
4.64882943143813 0.426182513139035
4.68227424749164 0.41280458671763
4.71571906354515 0.399426660296226
4.74916387959866 0.386048733874821
4.78260869565217 0.372670807453416
4.81605351170569 0.359292881032012
4.8494983277592 0.345914954610607
4.88294314381271 0.332537028189202
4.91638795986622 0.319159101767798
4.94983277591973 0.305781175346393
4.98327759197324 0.292403248924988
5.01672240802676 0.279025322503583
5.05016722408027 0.265647396082179
5.08361204013378 0.252269469660774
5.11705685618729 0.23889154323937
5.1505016722408 0.225513616817965
5.18394648829431 0.21213569039656
5.21739130434783 0.198757763975155
5.25083612040134 0.185379837553751
5.28428093645485 0.172001911132346
5.31772575250836 0.158623984710941
5.35117056856187 0.145246058289537
5.38461538461538 0.131868131868132
5.4180602006689 0.118490205446727
5.45150501672241 0.105112279025323
5.48494983277592 0.0917343526039179
5.51839464882943 0.0783564261825134
5.55183946488294 0.0649784997611086
5.58528428093645 0.0516005733397041
5.61872909698997 0.0382226469182992
5.65217391304348 0.0248447204968947
5.68561872909699 0.0114667940754899
5.7190635451505 -0.00191113234591498
5.75250836120401 -0.0152890587673195
5.78595317725753 -0.0286669851887243
5.81939799331104 -0.0420449116101288
5.85284280936455 -0.0554228380315337
5.88628762541806 -0.0688007644529382
5.91973244147157 -0.082178690874343
5.95317725752508 -0.0955566172957475
5.9866220735786 -0.108934543717152
6.02006688963211 -0.122312470138557
6.05351170568562 -0.135690396559962
6.08695652173913 -0.149068322981366
6.12040133779264 -0.162446249402771
6.15384615384615 -0.175824175824176
6.18729096989967 -0.18920210224558
6.22073578595318 -0.202580028666985
6.25418060200669 -0.21595795508839
6.2876254180602 -0.229335881509794
6.32107023411371 -0.242713807931199
6.35451505016722 -0.256091734352604
6.38795986622074 -0.269469660774008
6.42140468227425 -0.282847587195413
6.45484949832776 -0.296225513616818
6.48829431438127 -0.309603440038223
6.52173913043478 -0.322981366459627
6.55518394648829 -0.336359292881032
6.58862876254181 -0.349737219302437
6.62207357859532 -0.363115145723841
6.65551839464883 -0.376493072145246
6.68896321070234 -0.389870998566651
6.72240802675585 -0.403248924988055
6.75585284280936 -0.41662685140946
6.78929765886288 -0.430004777830865
6.82274247491639 -0.443382704252269
6.8561872909699 -0.456760630673674
6.88963210702341 -0.470138557095079
6.92307692307692 -0.483516483516483
6.95652173913043 -0.496894409937888
6.98996655518395 -0.510272336359293
7.02341137123746 -0.523650262780697
7.05685618729097 -0.537028189202102
7.09030100334448 -0.550406115623507
7.12374581939799 -0.563784042044911
7.1571906354515 -0.577161968466316
7.19063545150502 -0.590539894887721
7.22408026755853 -0.603917821309126
7.25752508361204 -0.61729574773053
7.29096989966555 -0.630673674151935
7.32441471571906 -0.64405160057334
7.35785953177257 -0.657429526994744
7.39130434782609 -0.670807453416149
7.4247491638796 -0.684185379837554
7.45819397993311 -0.697563306258958
7.49163879598662 -0.710941232680363
7.52508361204013 -0.724319159101768
7.55852842809364 -0.737697085523172
7.59197324414716 -0.751075011944577
7.62541806020067 -0.764452938365982
7.65886287625418 -0.777830864787386
7.69230769230769 -0.791208791208791
7.7257525083612 -0.804586717630196
7.75919732441471 -0.8179646440516
7.79264214046823 -0.831342570473005
7.82608695652174 -0.84472049689441
7.85953177257525 -0.858098423315814
7.89297658862876 -0.871476349737219
7.92642140468227 -0.884854276158624
7.95986622073579 -0.898232202580029
7.9933110367893 -0.911610129001433
8.02675585284281 -0.924988055422838
8.06020066889632 -0.938365981844243
8.09364548494983 -0.951743908265647
8.12709030100334 -0.965121834687052
8.16053511705686 -0.978499761108457
8.19397993311037 -0.991877687529862
8.22742474916388 -1.00525561395127
8.26086956521739 -1.01863354037267
8.2943143812709 -1.03201146679408
8.32775919732441 -1.04538939321548
8.36120401337793 -1.05876731963688
8.39464882943144 -1.07214524605829
8.42809364548495 -1.08552317247969
8.46153846153846 -1.0989010989011
8.49498327759197 -1.1122790253225
8.52842809364548 -1.12565695174391
8.561872909699 -1.13903487816531
8.59531772575251 -1.15241280458672
8.62876254180602 -1.16579073100812
8.66220735785953 -1.17916865742953
8.69565217391304 -1.19254658385093
8.72909698996656 -1.20592451027234
8.76254180602007 -1.21930243669374
8.79598662207358 -1.23268036311515
8.82943143812709 -1.24605828953655
8.8628762541806 -1.25943621595796
8.89632107023411 -1.27281414237936
8.92976588628762 -1.28619206880076
8.96321070234114 -1.29956999522217
8.99665551839465 -1.31294792164357
9.03010033444816 -1.32632584806498
9.06354515050167 -1.33970377448638
9.09698996655518 -1.35308170090779
9.1304347826087 -1.36645962732919
9.16387959866221 -1.3798375537506
9.19732441471572 -1.393215480172
9.23076923076923 -1.40659340659341
9.26421404682274 -1.41997133301481
9.29765886287625 -1.43334925943622
9.33110367892977 -1.44672718585762
9.36454849498328 -1.46010511227902
9.39799331103679 -1.47348303870043
9.4314381270903 -1.48686096512183
9.46488294314381 -1.50023889154324
9.49832775919732 -1.51361681796464
9.53177257525084 -1.52699474438605
9.56521739130435 -1.54037267080745
9.59866220735786 -1.55375059722886
9.63210702341137 -1.56712852365026
9.66555183946488 -1.58050645007167
9.69899665551839 -1.59388437649307
9.73244147157191 -1.60726230291448
9.76588628762542 -1.62064022933588
9.79933110367893 -1.63401815575729
9.83277591973244 -1.64739608217869
9.86622073578595 -1.6607740086001
9.89966555183946 -1.6741519350215
9.93311036789298 -1.6875298614429
9.96655518394649 -1.70090778786431
10 -1.71428571428571
};
\addplot [semithick, color0, opacity=0.30000000000000004]
table {%
0 2.85714285714286
0.0334448160535117 2.84376493072145
0.0668896321070234 2.83038700430005
0.100334448160535 2.81700907787864
0.133779264214047 2.80363115145724
0.167224080267559 2.79025322503583
0.20066889632107 2.77687529861443
0.234113712374582 2.76349737219302
0.267558528428094 2.75011944577162
0.301003344481605 2.73674151935022
0.334448160535117 2.72336359292881
0.367892976588629 2.70998566650741
0.40133779264214 2.696607740086
0.434782608695652 2.6832298136646
0.468227424749164 2.66985188724319
0.501672240802676 2.65647396082179
0.535117056856187 2.64309603440038
0.568561872909699 2.62971810797898
0.602006688963211 2.61634018155757
0.635451505016722 2.60296225513617
0.668896321070234 2.58958432871476
0.702341137123746 2.57620640229336
0.735785953177257 2.56282847587195
0.769230769230769 2.54945054945055
0.802675585284281 2.53607262302915
0.836120401337793 2.52269469660774
0.869565217391304 2.50931677018634
0.903010033444816 2.49593884376493
0.936454849498328 2.48256091734353
0.969899665551839 2.46918299092212
1.00334448160535 2.45580506450072
1.03678929765886 2.44242713807931
1.07023411371237 2.42904921165791
1.10367892976589 2.4156712852365
1.1371237458194 2.4022933588151
1.17056856187291 2.38891543239369
1.20401337792642 2.37553750597229
1.23745819397993 2.36215957955088
1.27090301003344 2.34878165312948
1.30434782608696 2.33540372670807
1.33779264214047 2.32202580028667
1.37123745819398 2.30864787386527
1.40468227424749 2.29526994744386
1.438127090301 2.28189202102246
1.47157190635451 2.26851409460105
1.50501672240803 2.25513616817965
1.53846153846154 2.24175824175824
1.57190635451505 2.22838031533684
1.60535117056856 2.21500238891543
1.63879598662207 2.20162446249403
1.67224080267559 2.18824653607262
1.7056856187291 2.17486860965122
1.73913043478261 2.16149068322981
1.77257525083612 2.14811275680841
1.80602006688963 2.134734830387
1.83946488294314 2.1213569039656
1.87290969899666 2.1079789775442
1.90635451505017 2.09460105112279
1.93979933110368 2.08122312470139
1.97324414715719 2.06784519827998
2.0066889632107 2.05446727185858
2.04013377926421 2.04108934543717
2.07357859531773 2.02771141901577
2.10702341137124 2.01433349259436
2.14046822742475 2.00095556617296
2.17391304347826 1.98757763975155
2.20735785953177 1.97419971333015
2.24080267558528 1.96082178690874
2.2742474916388 1.94744386048734
2.30769230769231 1.93406593406593
2.34113712374582 1.92068800764453
2.37458193979933 1.90731008122312
2.40802675585284 1.89393215480172
2.44147157190635 1.88055422838032
2.47491638795987 1.86717630195891
2.50836120401338 1.85379837553751
2.54180602006689 1.8404204491161
2.5752508361204 1.8270425226947
2.60869565217391 1.81366459627329
2.64214046822742 1.80028666985189
2.67558528428094 1.78690874343048
2.70903010033445 1.77353081700908
2.74247491638796 1.76015289058767
2.77591973244147 1.74677496416627
2.80936454849498 1.73339703774486
2.84280936454849 1.72001911132346
2.87625418060201 1.70664118490205
2.90969899665552 1.69326325848065
2.94314381270903 1.67988533205925
2.97658862876254 1.66650740563784
3.01003344481605 1.65312947921644
3.04347826086956 1.63975155279503
3.07692307692308 1.62637362637363
3.11036789297659 1.61299569995222
3.1438127090301 1.59961777353082
3.17725752508361 1.58623984710941
3.21070234113712 1.57286192068801
3.24414715719064 1.5594839942666
3.27759197324415 1.5461060678452
3.31103678929766 1.53272814142379
3.34448160535117 1.51935021500239
3.37792642140468 1.50597228858098
3.41137123745819 1.49259436215958
3.44481605351171 1.47921643573818
3.47826086956522 1.46583850931677
3.51170568561873 1.45246058289537
3.54515050167224 1.43908265647396
3.57859531772575 1.42570473005256
3.61204013377926 1.41232680363115
3.64548494983278 1.39894887720975
3.67892976588629 1.38557095078834
3.7123745819398 1.37219302436694
3.74581939799331 1.35881509794553
3.77926421404682 1.34543717152413
3.81270903010033 1.33205924510272
3.84615384615385 1.31868131868132
3.87959866220736 1.30530339225991
3.91304347826087 1.29192546583851
3.94648829431438 1.2785475394171
3.97993311036789 1.2651696129957
4.0133779264214 1.2517916865743
4.04682274247492 1.23841376015289
4.08026755852843 1.22503583373149
4.11371237458194 1.21165790731008
4.14715719063545 1.19827998088868
4.18060200668896 1.18490205446727
4.21404682274247 1.17152412804587
4.24749163879599 1.15814620162446
4.2809364548495 1.14476827520306
4.31438127090301 1.13139034878165
4.34782608695652 1.11801242236025
4.38127090301003 1.10463449593884
4.41471571906354 1.09125656951744
4.44816053511706 1.07787864309603
4.48160535117057 1.06450071667463
4.51505016722408 1.05112279025323
4.54849498327759 1.03774486383182
4.5819397993311 1.02436693741042
4.61538461538461 1.01098901098901
4.64882943143813 0.997611084567606
4.68227424749164 0.984233158146202
4.71571906354515 0.970855231724797
4.74916387959866 0.957477305303393
4.78260869565217 0.944099378881988
4.81605351170569 0.930721452460583
4.8494983277592 0.917343526039178
4.88294314381271 0.903965599617774
4.91638795986622 0.890587673196369
4.94983277591973 0.877209746774965
4.98327759197324 0.86383182035356
5.01672240802676 0.850453893932155
5.05016722408027 0.83707596751075
5.08361204013378 0.823698041089346
5.11705685618729 0.810320114667941
5.1505016722408 0.796942188246536
5.18394648829431 0.783564261825132
5.21739130434783 0.770186335403727
5.25083612040134 0.756808408982322
5.28428093645485 0.743430482560917
5.31772575250836 0.730052556139513
5.35117056856187 0.716674629718108
5.38461538461538 0.703296703296704
5.4180602006689 0.689918776875299
5.45150501672241 0.676540850453894
5.48494983277592 0.663162924032489
5.51839464882943 0.649784997611085
5.55183946488294 0.63640707118968
5.58528428093645 0.623029144768276
5.61872909698997 0.609651218346871
5.65217391304348 0.596273291925466
5.68561872909699 0.582895365504061
5.7190635451505 0.569517439082657
5.75250836120401 0.556139512661252
5.78595317725753 0.542761586239847
5.81939799331104 0.529383659818443
5.85284280936455 0.516005733397038
5.88628762541806 0.502627806975633
5.91973244147157 0.489249880554229
5.95317725752508 0.475871954132824
5.9866220735786 0.462494027711419
6.02006688963211 0.449116101290015
6.05351170568562 0.43573817486861
6.08695652173913 0.422360248447205
6.12040133779264 0.4089823220258
6.15384615384615 0.395604395604396
6.18729096989967 0.382226469182991
6.22073578595318 0.368848542761587
6.25418060200669 0.355470616340182
6.2876254180602 0.342092689918777
6.32107023411371 0.328714763497372
6.35451505016722 0.315336837075968
6.38795986622074 0.301958910654563
6.42140468227425 0.288580984233159
6.45484949832776 0.275203057811754
6.48829431438127 0.261825131390349
6.52173913043478 0.248447204968944
6.55518394648829 0.23506927854754
6.58862876254181 0.221691352126135
6.62207357859532 0.20831342570473
6.65551839464883 0.194935499283326
6.68896321070234 0.181557572861921
6.72240802675585 0.168179646440516
6.75585284280936 0.154801720019112
6.78929765886288 0.141423793597707
6.82274247491639 0.128045867176302
6.8561872909699 0.114667940754898
6.88963210702341 0.101290014333493
6.92307692307692 0.0879120879120883
6.95652173913043 0.0745341614906835
6.98996655518395 0.061156235069279
7.02341137123746 0.0477783086478741
7.05685618729097 0.0344003822264696
7.09030100334448 0.0210224558050648
7.12374581939799 0.00764452938366027
7.1571906354515 -0.00573339703774458
7.19063545150502 -0.0191113234591494
7.22408026755853 -0.0324892498805539
7.25752508361204 -0.0458671763019588
7.29096989966555 -0.0592451027233633
7.32441471571906 -0.0726230291447681
7.35785953177257 -0.0860009555661726
7.39130434782609 -0.0993788819875775
7.4247491638796 -0.112756808408982
7.45819397993311 -0.126134734830387
7.49163879598662 -0.139512661251791
7.52508361204013 -0.152890587673196
7.55852842809364 -0.166268514094601
7.59197324414716 -0.179646440516006
7.62541806020067 -0.19302436693741
7.65886287625418 -0.206402293358815
7.69230769230769 -0.219780219780219
7.7257525083612 -0.233158146201624
7.75919732441471 -0.246536072623029
7.79264214046823 -0.259913999044434
7.82608695652174 -0.273291925465838
7.85953177257525 -0.286669851887243
7.89297658862876 -0.300047778308648
7.92642140468227 -0.313425704730052
7.95986622073579 -0.326803631151457
7.9933110367893 -0.340181557572862
8.02675585284281 -0.353559483994266
8.06020066889632 -0.366937410415671
8.09364548494983 -0.380315336837075
8.12709030100334 -0.39369326325848
8.16053511705686 -0.407071189679885
8.19397993311037 -0.42044911610129
8.22742474916388 -0.433827042522694
8.26086956521739 -0.447204968944099
8.2943143812709 -0.460582895365504
8.32775919732441 -0.473960821786909
8.36120401337793 -0.487338748208313
8.39464882943144 -0.500716674629718
8.42809364548495 -0.514094601051123
8.46153846153846 -0.527472527472527
8.49498327759197 -0.540850453893931
8.52842809364548 -0.554228380315336
8.561872909699 -0.567606306736741
8.59531772575251 -0.580984233158146
8.62876254180602 -0.594362159579551
8.66220735785953 -0.607740086000955
8.69565217391304 -0.62111801242236
8.72909698996656 -0.634495938843765
8.76254180602007 -0.64787386526517
8.79598662207358 -0.661251791686574
8.82943143812709 -0.674629718107979
8.8628762541806 -0.688007644529383
8.89632107023411 -0.701385570950788
8.92976588628762 -0.714763497372192
8.96321070234114 -0.728141423793597
8.99665551839465 -0.741519350215002
9.03010033444816 -0.754897276636407
9.06354515050167 -0.768275203057811
9.09698996655518 -0.781653129479216
9.1304347826087 -0.795031055900621
9.16387959866221 -0.808408982322026
9.19732441471572 -0.82178690874343
9.23076923076923 -0.835164835164835
9.26421404682274 -0.84854276158624
9.29765886287625 -0.861920688007644
9.33110367892977 -0.875298614429049
9.36454849498328 -0.888676540850453
9.39799331103679 -0.902054467271858
9.4314381270903 -0.915432393693263
9.46488294314381 -0.928810320114668
9.49832775919732 -0.942188246536072
9.53177257525084 -0.955566172957477
9.56521739130435 -0.968944099378882
9.59866220735786 -0.982322025800287
9.63210702341137 -0.995699952221691
9.66555183946488 -1.0090778786431
9.69899665551839 -1.0224558050645
9.73244147157191 -1.03583373148591
9.76588628762542 -1.04921165790731
9.79933110367893 -1.06258958432871
9.83277591973244 -1.07596751075012
9.86622073578595 -1.08934543717152
9.89966555183946 -1.10272336359293
9.93311036789298 -1.11610129001433
9.96655518394649 -1.12947921643574
10 -1.14285714285714
};
\addplot [semithick, color0, opacity=0.16000000000000003]
table {%
0 3.42857142857143
0.0334448160535117 3.41519350215002
0.0668896321070234 3.40181557572862
0.100334448160535 3.38843764930721
0.133779264214047 3.37505972288581
0.167224080267559 3.36168179646441
0.20066889632107 3.348303870043
0.234113712374582 3.3349259436216
0.267558528428094 3.32154801720019
0.301003344481605 3.30817009077879
0.334448160535117 3.29479216435738
0.367892976588629 3.28141423793598
0.40133779264214 3.26803631151457
0.434782608695652 3.25465838509317
0.468227424749164 3.24128045867176
0.501672240802676 3.22790253225036
0.535117056856187 3.21452460582895
0.568561872909699 3.20114667940755
0.602006688963211 3.18776875298614
0.635451505016722 3.17439082656474
0.668896321070234 3.16101290014334
0.702341137123746 3.14763497372193
0.735785953177257 3.13425704730053
0.769230769230769 3.12087912087912
0.802675585284281 3.10750119445772
0.836120401337793 3.09412326803631
0.869565217391304 3.08074534161491
0.903010033444816 3.0673674151935
0.936454849498328 3.0539894887721
0.969899665551839 3.04061156235069
1.00334448160535 3.02723363592929
1.03678929765886 3.01385570950788
1.07023411371237 3.00047778308648
1.10367892976589 2.98709985666507
1.1371237458194 2.97372193024367
1.17056856187291 2.96034400382226
1.20401337792642 2.94696607740086
1.23745819397993 2.93358815097946
1.27090301003344 2.92021022455805
1.30434782608696 2.90683229813665
1.33779264214047 2.89345437171524
1.37123745819398 2.88007644529384
1.40468227424749 2.86669851887243
1.438127090301 2.85332059245103
1.47157190635451 2.83994266602962
1.50501672240803 2.82656473960822
1.53846153846154 2.81318681318681
1.57190635451505 2.79980888676541
1.60535117056856 2.786430960344
1.63879598662207 2.7730530339226
1.67224080267559 2.75967510750119
1.7056856187291 2.74629718107979
1.73913043478261 2.73291925465839
1.77257525083612 2.71954132823698
1.80602006688963 2.70616340181558
1.83946488294314 2.69278547539417
1.87290969899666 2.67940754897277
1.90635451505017 2.66602962255136
1.93979933110368 2.65265169612996
1.97324414715719 2.63927376970855
2.0066889632107 2.62589584328715
2.04013377926421 2.61251791686574
2.07357859531773 2.59913999044434
2.10702341137124 2.58576206402293
2.14046822742475 2.57238413760153
2.17391304347826 2.55900621118012
2.20735785953177 2.54562828475872
2.24080267558528 2.53225035833731
2.2742474916388 2.51887243191591
2.30769230769231 2.50549450549451
2.34113712374582 2.4921165790731
2.37458193979933 2.4787386526517
2.40802675585284 2.46536072623029
2.44147157190635 2.45198279980889
2.47491638795987 2.43860487338748
2.50836120401338 2.42522694696608
2.54180602006689 2.41184902054467
2.5752508361204 2.39847109412327
2.60869565217391 2.38509316770186
2.64214046822742 2.37171524128046
2.67558528428094 2.35833731485905
2.70903010033445 2.34495938843765
2.74247491638796 2.33158146201624
2.77591973244147 2.31820353559484
2.80936454849498 2.30482560917344
2.84280936454849 2.29144768275203
2.87625418060201 2.27806975633063
2.90969899665552 2.26469182990922
2.94314381270903 2.25131390348782
2.97658862876254 2.23793597706641
3.01003344481605 2.22455805064501
3.04347826086956 2.2111801242236
3.07692307692308 2.1978021978022
3.11036789297659 2.18442427138079
3.1438127090301 2.17104634495939
3.17725752508361 2.15766841853798
3.21070234113712 2.14429049211658
3.24414715719064 2.13091256569517
3.27759197324415 2.11753463927377
3.31103678929766 2.10415671285236
3.34448160535117 2.09077878643096
3.37792642140468 2.07740086000956
3.41137123745819 2.06402293358815
3.44481605351171 2.05064500716675
3.47826086956522 2.03726708074534
3.51170568561873 2.02388915432394
3.54515050167224 2.01051122790253
3.57859531772575 1.99713330148113
3.61204013377926 1.98375537505972
3.64548494983278 1.97037744863832
3.67892976588629 1.95699952221691
3.7123745819398 1.94362159579551
3.74581939799331 1.9302436693741
3.77926421404682 1.9168657429527
3.81270903010033 1.90348781653129
3.84615384615385 1.89010989010989
3.87959866220736 1.87673196368849
3.91304347826087 1.86335403726708
3.94648829431438 1.84997611084568
3.97993311036789 1.83659818442427
4.0133779264214 1.82322025800287
4.04682274247492 1.80984233158146
4.08026755852843 1.79646440516006
4.11371237458194 1.78308647873865
4.14715719063545 1.76970855231725
4.18060200668896 1.75633062589584
4.21404682274247 1.74295269947444
4.24749163879599 1.72957477305303
4.2809364548495 1.71619684663163
4.31438127090301 1.70281892021022
4.34782608695652 1.68944099378882
4.38127090301003 1.67606306736742
4.41471571906354 1.66268514094601
4.44816053511706 1.64930721452461
4.48160535117057 1.6359292881032
4.51505016722408 1.6225513616818
4.54849498327759 1.60917343526039
4.5819397993311 1.59579550883899
4.61538461538461 1.58241758241758
4.64882943143813 1.56903965599618
4.68227424749164 1.55566172957477
4.71571906354515 1.54228380315337
4.74916387959866 1.52890587673196
4.78260869565217 1.51552795031056
4.81605351170569 1.50215002388915
4.8494983277592 1.48877209746775
4.88294314381271 1.47539417104635
4.91638795986622 1.46201624462494
4.94983277591973 1.44863831820354
4.98327759197324 1.43526039178213
5.01672240802676 1.42188246536073
5.05016722408027 1.40850453893932
5.08361204013378 1.39512661251792
5.11705685618729 1.38174868609651
5.1505016722408 1.36837075967511
5.18394648829431 1.3549928332537
5.21739130434783 1.3416149068323
5.25083612040134 1.32823698041089
5.28428093645485 1.31485905398949
5.31772575250836 1.30148112756808
5.35117056856187 1.28810320114668
5.38461538461538 1.27472527472527
5.4180602006689 1.26134734830387
5.45150501672241 1.24796942188247
5.48494983277592 1.23459149546106
5.51839464882943 1.22121356903966
5.55183946488294 1.20783564261825
5.58528428093645 1.19445771619685
5.61872909698997 1.18107978977544
5.65217391304348 1.16770186335404
5.68561872909699 1.15432393693263
5.7190635451505 1.14094601051123
5.75250836120401 1.12756808408982
5.78595317725753 1.11419015766842
5.81939799331104 1.10081223124701
5.85284280936455 1.08743430482561
5.88628762541806 1.0740563784042
5.91973244147157 1.0606784519828
5.95317725752508 1.0473005255614
5.9866220735786 1.03392259913999
6.02006688963211 1.02054467271859
6.05351170568562 1.00716674629718
6.08695652173913 0.993788819875776
6.12040133779264 0.980410893454372
6.15384615384615 0.967032967032967
6.18729096989967 0.953655040611562
6.22073578595318 0.940277114190158
6.25418060200669 0.926899187768753
6.2876254180602 0.913521261347348
6.32107023411371 0.900143334925944
6.35451505016722 0.886765408504539
6.38795986622074 0.873387482083134
6.42140468227425 0.86000955566173
6.45484949832776 0.846631629240325
6.48829431438127 0.83325370281892
6.52173913043478 0.819875776397516
6.55518394648829 0.806497849976111
6.58862876254181 0.793119923554706
6.62207357859532 0.779741997133301
6.65551839464883 0.766364070711897
6.68896321070234 0.752986144290492
6.72240802675585 0.739608217869088
6.75585284280936 0.726230291447683
6.78929765886288 0.712852365026278
6.82274247491639 0.699474438604873
6.8561872909699 0.686096512183469
6.88963210702341 0.672718585762064
6.92307692307692 0.65934065934066
6.95652173913043 0.645962732919255
6.98996655518395 0.63258480649785
7.02341137123746 0.619206880076445
7.05685618729097 0.605828953655041
7.09030100334448 0.592451027233636
7.12374581939799 0.579073100812232
7.1571906354515 0.565695174390827
7.19063545150502 0.552317247969422
7.22408026755853 0.538939321548017
7.25752508361204 0.525561395126612
7.29096989966555 0.512183468705208
7.32441471571906 0.498805542283803
7.35785953177257 0.485427615862399
7.39130434782609 0.472049689440994
7.4247491638796 0.458671763019589
7.45819397993311 0.445293836598184
7.49163879598662 0.43191591017678
7.52508361204013 0.418537983755375
7.55852842809364 0.405160057333971
7.59197324414716 0.391782130912566
7.62541806020067 0.378404204491161
7.65886287625418 0.365026278069756
7.69230769230769 0.351648351648352
7.7257525083612 0.338270425226947
7.75919732441471 0.324892498805542
7.79264214046823 0.311514572384138
7.82608695652174 0.298136645962733
7.85953177257525 0.284758719541328
7.89297658862876 0.271380793119923
7.92642140468227 0.258002866698519
7.95986622073579 0.244624940277114
7.9933110367893 0.23124701385571
8.02675585284281 0.217869087434305
8.06020066889632 0.2044911610129
8.09364548494983 0.191113234591496
8.12709030100334 0.177735308170091
8.16053511705686 0.164357381748686
8.19397993311037 0.150979455327281
8.22742474916388 0.137601528905877
8.26086956521739 0.124223602484472
8.2943143812709 0.110845676063067
8.32775919732441 0.0974677496416625
8.36120401337793 0.0840898232202584
8.39464882943144 0.0707118967988535
8.42809364548495 0.0573339703774487
8.46153846153846 0.0439560439560438
8.49498327759197 0.0305781175346397
8.52842809364548 0.0172001911132348
8.561872909699 0.00382226469182996
8.59531772575251 -0.00955566172957489
8.62876254180602 -0.0229335881509797
8.66220735785953 -0.0363115145723839
8.69565217391304 -0.0496894409937887
8.72909698996656 -0.0630673674151936
8.76254180602007 -0.0764452938365984
8.79598662207358 -0.0898232202580026
8.82943143812709 -0.103201146679407
8.8628762541806 -0.116579073100812
8.89632107023411 -0.129956999522217
8.92976588628762 -0.143334925943621
8.96321070234114 -0.156712852365026
8.99665551839465 -0.170090778786431
9.03010033444816 -0.183468705207836
9.06354515050167 -0.19684663162924
9.09698996655518 -0.210224558050645
9.1304347826087 -0.22360248447205
9.16387959866221 -0.236980410893455
9.19732441471572 -0.250358337314859
9.23076923076923 -0.263736263736264
9.26421404682274 -0.277114190157668
9.29765886287625 -0.290492116579073
9.33110367892977 -0.303870043000478
9.36454849498328 -0.317247969421882
9.39799331103679 -0.330625895843287
9.4314381270903 -0.344003822264692
9.46488294314381 -0.357381748686097
9.49832775919732 -0.370759675107501
9.53177257525084 -0.384137601528906
9.56521739130435 -0.397515527950311
9.59866220735786 -0.410893454371715
9.63210702341137 -0.42427138079312
9.66555183946488 -0.437649307214524
9.69899665551839 -0.451027233635929
9.73244147157191 -0.464405160057334
9.76588628762542 -0.477783086478738
9.79933110367893 -0.491161012900143
9.83277591973244 -0.504538939321548
9.86622073578595 -0.517916865742953
9.89966555183946 -0.531294792164357
9.93311036789298 -0.544672718585762
9.96655518394649 -0.558050645007167
10 -0.571428571428572
};
\addplot [black, dotted]
table {%
-0.5 0
10.5 0
};
\end{groupplot}

\end{tikzpicture}

==> arxiv_version/levelset1Dpcolorphi.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorphi-000.png};
\end{axis}

\end{tikzpicture}

==> arxiv_version/levelset1Dpcolorq.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorq-000.png};
\end{axis}

\end{tikzpicture}

==> images/L2error_moving_disc1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=60.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1087157602\\
2.0000000000	0.1087156342\\
3.0000000000	0.0920641111\\
4.0000000000	0.0920640848\\
5.0000000000	0.0687919130\\
6.0000000000	0.0687918194\\
7.0000000000	0.0447255749\\
8.0000000000	0.0447255623\\
9.0000000000	0.0270961356\\
10.0000000000	0.0270960414\\
11.0000000000	0.0229775397\\
12.0000000000	0.0229774238\\
13.0000000000	0.0219687207\\
14.0000000000	0.0219685229\\
15.0000000000	0.0214905920\\
16.0000000000	0.0214903863\\
17.0000000000	0.0169406685\\
18.0000000000	0.0169404955\\
19.0000000000	0.0125606795\\
20.0000000000	0.0125602505\\
21.0000000000	0.0120958082\\
22.0000000000	0.0120957534\\
23.0000000000	0.0114919120\\
24.0000000000	0.0114915875\\
25.0000000000	0.0114791823\\
26.0000000000	0.0114791164\\
27.0000000000	0.0094284849\\
28.0000000000	0.0094281846\\
29.0000000000	0.0075328854\\
30.0000000000	0.0075327830\\
31.0000000000	0.0075277720\\
32.0000000000	0.0075272739\\
33.0000000000	0.0072085101\\
34.0000000000	0.0072081784\\
35.0000000000	0.0071281189\\
36.0000000000	0.0071279877\\
37.0000000000	0.0059887482\\
38.0000000000	0.0059886911\\
39.0000000000	0.0051289427\\
40.0000000000	0.0051289197\\
41.0000000000	0.0050342448\\
42.0000000000	0.0050342445\\
43.0000000000	0.0049451567\\
44.0000000000	0.0049449278\\
45.0000000000	0.0048713751\\
46.0000000000	0.0048703743\\
47.0000000000	0.0042144494\\
48.0000000000	0.0042140997\\
49.0000000000	0.0039587356\\
50.0000000000	0.0039584653\\
51.0000000000	0.0038636298\\
52.0000000000	0.0038635368\\
53.0000000000	0.0037708285\\
54.0000000000	0.0037703056\\
55.0000000000	0.0037296704\\
56.0000000000	0.0037289625\\
57.0000000000	0.0035133370\\
58.0000000000	0.0035127154\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.1147465693\\
2.0000000000	0.1087156342\\
3.0000000000	0.0448330227\\
4.0000000000	0.0372302465\\
5.0000000000	0.0180099994\\
6.0000000000	0.0145556769\\
7.0000000000	0.0097019007\\
8.0000000000	0.0077284961\\
9.0000000000	0.0049594514\\
10.0000000000	0.0041458666\\
11.0000000000	0.0021310185\\
12.0000000000	0.0018114658\\
13.0000000000	0.0012009381\\
14.0000000000	0.0012562638\\
15.0000000000	0.0013860672\\
16.0000000000	0.0013418731\\
17.0000000000	0.0013074850\\
18.0000000000	0.0011231231\\
19.0000000000	0.0009358094\\
20.0000000000	0.0007923349\\
21.0000000000	0.0006414865\\
22.0000000000	0.0005994296\\
23.0000000000	0.0006061658\\
24.0000000000	0.0006177091\\
25.0000000000	0.0006395918\\
26.0000000000	0.0006308563\\
27.0000000000	0.0006199399\\
28.0000000000	0.0005952672\\
29.0000000000	0.0005643076\\
30.0000000000	0.0005432895\\
31.0000000000	0.0005291756\\
32.0000000000	0.0005321083\\
33.0000000000	0.0005330827\\
34.0000000000	0.0005320098\\
35.0000000000	0.0005418469\\
36.0000000000	0.0005430740\\
37.0000000000	0.0005458103\\
38.0000000000	0.0005442108\\
39.0000000000	0.0005407086\\
40.0000000000	0.0005392759\\
41.0000000000	0.0005366604\\
42.0000000000	0.0005369807\\
43.0000000000	0.0005370390\\
44.0000000000	0.0005354290\\
45.0000000000	0.0005373712\\
46.0000000000	0.0005376661\\
47.0000000000	0.0005385124\\
48.0000000000	0.0005386549\\
49.0000000000	0.0005383241\\
50.0000000000	0.0005387255\\
51.0000000000	0.0005390846\\
52.0000000000	0.0005413861\\
53.0000000000	0.0005431385\\
54.0000000000	0.0005434103\\
55.0000000000	0.0005436711\\
56.0000000000	0.0005449109\\
57.0000000000	0.0005454722\\
58.0000000000	0.0005479611\\
59.0000000000	0.0005477355\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.3494676226\\
2.0000000000	0.3493586472\\
3.0000000000	0.0530651624\\
4.0000000000	0.0483283742\\
5.0000000000	0.0166237777\\
6.0000000000	0.0166199825\\
7.0000000000	0.0076363436\\
8.0000000000	0.0074729791\\
9.0000000000	0.0041207227\\
10.0000000000	0.0041060046\\
11.0000000000	0.0025651947\\
12.0000000000	0.0025510628\\
13.0000000000	0.0017118210\\
14.0000000000	0.0016613033\\
15.0000000000	0.0012213198\\
16.0000000000	0.0012212115\\
17.0000000000	0.0009262057\\
18.0000000000	0.0008586341\\
19.0000000000	0.0006939659\\
20.0000000000	0.0006901278\\
21.0000000000	0.0005594325\\
22.0000000000	0.0005316820\\
23.0000000000	0.0004462935\\
24.0000000000	0.0004358437\\
25.0000000000	0.0003742502\\
26.0000000000	0.0003572790\\
27.0000000000	0.0003244840\\
28.0000000000	0.0003100024\\
29.0000000000	0.0002869337\\
30.0000000000	0.0002630778\\
31.0000000000	0.0002555927\\
32.0000000000	0.0002516103\\
33.0000000000	0.0002415412\\
34.0000000000	0.0002268891\\
35.0000000000	0.0002216015\\
36.0000000000	0.0002168992\\
37.0000000000	0.0002143930\\
38.0000000000	0.0002085711\\
39.0000000000	0.0002074032\\
40.0000000000	0.0002024001\\
41.0000000000	0.0001951086\\
42.0000000000	0.0001904063\\
43.0000000000	0.0001892461\\
44.0000000000	0.0001799363\\
45.0000000000	0.0001790281\\
46.0000000000	0.0001767620\\
47.0000000000	0.0001751458\\
48.0000000000	0.0001612008\\
49.0000000000	0.0001607181\\
50.0000000000	0.0001571857\\
51.0000000000	0.0001568703\\
52.0000000000	0.0001519795\\
53.0000000000	0.0001481611\\
54.0000000000	0.0001479193\\
55.0000000000	0.0001472949\\
56.0000000000	0.0001448276\\
57.0000000000	0.0001347936\\
58.0000000000	0.0001253720\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0005478399\\
59.0000000000	0.0005478399\\
};
\node[right, align=left]
at (axis cs:2,0) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> images/L2error_pacman1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=40.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0000100000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2082294435\\
2.0000000000	0.1025341115\\
3.0000000000	0.0684607935\\
4.0000000000	0.0525537995\\
5.0000000000	0.0390562665\\
6.0000000000	0.0314835452\\
7.0000000000	0.0269628292\\
8.0000000000	0.0219475881\\
9.0000000000	0.0188429415\\
10.0000000000	0.0163972665\\
11.0000000000	0.0139656143\\
12.0000000000	0.0125463123\\
13.0000000000	0.0109721804\\
14.0000000000	0.0095526097\\
15.0000000000	0.0088397801\\
16.0000000000	0.0075123933\\
17.0000000000	0.0065370200\\
18.0000000000	0.0061933800\\
19.0000000000	0.0052296441\\
20.0000000000	0.0048015149\\
21.0000000000	0.0044239492\\
22.0000000000	0.0038199010\\
23.0000000000	0.0035317571\\
24.0000000000	0.0032274166\\
25.0000000000	0.0028438764\\
26.0000000000	0.0025987304\\
27.0000000000	0.0024259048\\
28.0000000000	0.0022287599\\
29.0000000000	0.0022117711\\
30.0000000000	0.0018469066\\
31.0000000000	0.0016937826\\
32.0000000000	0.0011875915\\
33.0000000000	0.0010698979\\
34.0000000000	0.0007366975\\
35.0000000000	0.0007181346\\
36.0000000000	0.0006861607\\
37.0000000000	0.0004022445\\
38.0000000000	0.0003546953\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2655108005\\
2.0000000000	0.0463614182\\
3.0000000000	0.0283715885\\
4.0000000000	0.0199029658\\
5.0000000000	0.0126201419\\
6.0000000000	0.0118068408\\
7.0000000000	0.0092262422\\
8.0000000000	0.0072277073\\
9.0000000000	0.0058036220\\
10.0000000000	0.0046843929\\
11.0000000000	0.0045234266\\
12.0000000000	0.0036268854\\
13.0000000000	0.0035716068\\
14.0000000000	0.0035262089\\
15.0000000000	0.0034145574\\
16.0000000000	0.0033636428\\
17.0000000000	0.0033397417\\
18.0000000000	0.0032588393\\
19.0000000000	0.0032382165\\
20.0000000000	0.0032363631\\
21.0000000000	0.0032332826\\
22.0000000000	0.0032355568\\
23.0000000000	0.0032352550\\
24.0000000000	0.0032354094\\
25.0000000000	0.0032349247\\
26.0000000000	0.0032351082\\
27.0000000000	0.0032349904\\
28.0000000000	0.0032348158\\
29.0000000000	0.0032348326\\
30.0000000000	0.0032347209\\
31.0000000000	0.0032347037\\
32.0000000000	0.0032347179\\
33.0000000000	0.0032347231\\
34.0000000000	0.0032347072\\
35.0000000000	0.0032347258\\
36.0000000000	0.0032347482\\
37.0000000000	0.0032347521\\
38.0000000000	0.0032347350\\
39.0000000000	0.0032347407\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0000000000	1.0000000000\\
1.0000000000	0.2045679533\\
2.0000000000	0.0443917947\\
3.0000000000	0.0232309620\\
4.0000000000	0.0085709404\\
5.0000000000	0.0073186229\\
6.0000000000	0.0048992156\\
7.0000000000	0.0028326268\\
8.0000000000	0.0017861756\\
9.0000000000	0.0016487081\\
10.0000000000	0.0012026516\\
11.0000000000	0.0011123331\\
12.0000000000	0.0008231389\\
13.0000000000	0.0006772070\\
14.0000000000	0.0005536094\\
15.0000000000	0.0005289984\\
16.0000000000	0.0004502155\\
17.0000000000	0.0003791502\\
18.0000000000	0.0003384824\\
19.0000000000	0.0002809903\\
20.0000000000	0.0002546829\\
21.0000000000	0.0002423972\\
22.0000000000	0.0002183949\\
23.0000000000	0.0002072898\\
24.0000000000	0.0001662104\\
25.0000000000	0.0001548637\\
26.0000000000	0.0001203634\\
27.0000000000	0.0001093322\\
28.0000000000	0.0000897500\\
29.0000000000	0.0000894512\\
30.0000000000	0.0000804497\\
31.0000000000	0.0000750541\\
32.0000000000	0.0000724797\\
33.0000000000	0.0000690022\\
34.0000000000	0.0000622862\\
35.0000000000	0.0000612830\\
36.0000000000	0.0000566541\\
37.0000000000	0.0000529510\\
38.0000000000	0.0000488074\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.0000000000	0.0032347317\\
39.0000000000	0.0032347317\\
};
\node[right, align=left]
at (axis cs:2,0.002) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> images/POD_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.001\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Data},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-1.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.339\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-2.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.323\figurewidth,
height=0.333\figureheight,
at={(0.676\figurewidth,0.667\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=256.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=256.5000000000] {POD_3-3.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.325\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xtick={\empty},
ymin=0.0000000000,
ymax=1.0000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$f(\phi_n)$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-4.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$q_n$},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-5.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-6.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Difference},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-7.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-8.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-9.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-10.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-11.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.502\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-12.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=-0.1361709525,
point meta max=1.0834337757,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,0.233)}, height=3.652*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-13.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0.164\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.038,-0.865)}, height=1.554*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-14.png};
\end{axis}

\begin{axis}[%
width=0.325\figurewidth,
height=0.161\figureheight,
at={(0.675\figurewidth,0\figureheight)},
scale only axis,
point meta min=-0.6101664621,
point meta max=0.4710948208,
axis on top,
xmin=0.5000000000,
xmax=256.5000000000,
xtick={\empty},
y dir=reverse,
ymin=0.5000000000,
ymax=154.5000000000,
ytick={\empty},
axis background/.style={fill=white},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [forget plot] graphics [xmin=0.5000000000, xmax=256.5000000000, ymin=0.5000000000, ymax=154.5000000000] {POD_3-15.png};
\end{axis}
\end{tikzpicture}%

==> images/levelset1D.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5},
xticklabels={},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle q(x,t)\)},
ymin=-0.1, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.86]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 0.999999999999999
0.735785953177257 0.999999999999996
0.769230769230769 0.999999999999982
0.802675585284281 0.99999999999991
0.836120401337793 0.999999999999554
0.869565217391304 0.999999999997777
0.903010033444816 0.999999999988932
0.936454849498328 0.999999999944885
0.969899665551839 0.999999999725548
1.00334448160535 0.999999998633337
1.03678929765886 0.999999993194551
1.07023411371237 0.999999966111535
1.10367892976589 0.999999831248752
1.1371237458194 0.999999159685502
1.17056856187291 0.999995815577205
1.20401337792642 0.999979163561805
1.23745819397993 0.999896251308861
1.27090301003344 0.999483585405717
1.30434782608696 0.99743373177023
1.33779264214047 0.987350179571599
1.37123745819398 0.940027926863964
1.40468227424749 0.758903874627898
1.438127090301 0.387300965851592
1.47157190635451 0.112643092202188
1.50501672240803 0.0248587118183934
1.53846153846154 0.00509328854092339
1.57190635451505 0.00102700961829838
1.60535117056856 0.000206412482356755
1.63879598662207 4.14583916019118e-05
1.67224080267559 8.32590946564515e-06
1.7056856187291 1.67201211154211e-06
1.73913043478261 3.35772283699409e-07
1.77257525083612 6.74294793334695e-08
1.80602006688963 1.35411227231153e-08
1.83946488294314 2.71931505091416e-09
1.87290969899666 5.46090173081382e-10
1.90635451505017 1.09665276859516e-10
1.93979933110368 2.20228835168257e-11
1.97324414715719 4.42262892974554e-12
2.0066889632107 8.88122908548894e-13
2.04013377926421 1.78357328906031e-13
2.07357859531773 3.58046925441613e-14
2.10702341137124 7.21644966006352e-15
2.14046822742475 1.4432899320127e-15
2.17391304347826 2.77555756156289e-16
2.20735785953177 5.55111512312578e-17
2.24080267558528 0
2.2742474916388 0
2.30769230769231 0
2.34113712374582 0
2.37458193979933 0
2.40802675585284 0
2.44147157190635 0
2.47491638795987 0
2.50836120401338 0
2.54180602006689 0
2.5752508361204 0
2.60869565217391 0
2.64214046822742 0
2.67558528428094 0
2.70903010033445 0
2.74247491638796 0
2.77591973244147 0
2.80936454849498 0
2.84280936454849 0
2.87625418060201 0
2.90969899665552 0
2.94314381270903 0
2.97658862876254 0
3.01003344481605 0
3.04347826086956 0
3.07692307692308 0
3.11036789297659 0
3.1438127090301 0
3.17725752508361 0
3.21070234113712 0
3.24414715719064 0
3.27759197324415 0
3.31103678929766 0
3.34448160535117 0
3.37792642140468 0
3.41137123745819 0
3.44481605351171 0
3.47826086956522 0
3.51170568561873 0
3.54515050167224 0
3.57859531772575 0
3.61204013377926 0
3.64548494983278 0
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.72]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 0.999999999999999
2.17391304347826 0.999999999999994
2.20735785953177 0.999999999999972
2.24080267558528 0.999999999999858
2.2742474916388 0.999999999999294
2.30769230769231 0.999999999996484
2.34113712374582 0.99999999998249
2.37458193979933 0.999999999912809
2.40802675585284 0.999999999565825
2.44147157190635 0.999999997837977
2.47491638795987 0.999999989233975
2.50836120401338 0.99999994638942
2.54180602006689 0.999999733040386
2.5752508361204 0.999998670647184
2.60869565217391 0.999993380379117
2.64214046822742 0.99996703775132
2.67558528428094 0.999835882451606
2.70903010033445 0.999183292356089
2.74247491638796 0.995946291360527
2.77591973244147 0.980134592240424
2.80936454849498 0.908325523353316
2.84280936454849 0.665523570901343
2.87625418060201 0.28549947824238
2.90969899665552 0.0742824328545644
2.94314381270903 0.0158587838342034
2.97658862876254 0.00322562716311675
3.01003344481605 0.000649441457425792
3.04347826086956 0.000130487923551359
3.07692307692308 2.62071900099525e-05
3.11036789297659 5.26301246567273e-06
3.1438127090301 1.05691745527769e-06
3.17725752508361 2.12249307740553e-07
3.21070234113712 4.26237053430256e-08
3.24414715719064 8.55965104351597e-09
3.27759197324415 1.71894076750334e-09
3.31103678929766 3.45195982909274e-10
3.34448160535117 6.93219370795362e-11
3.37792642140468 1.39211420169261e-11
3.41137123745819 2.79565259830861e-12
3.44481605351171 5.61439783552942e-13
3.47826086956522 1.12743148150685e-13
3.51170568561873 2.26485497023532e-14
3.54515050167224 4.55191440096314e-15
3.57859531772575 8.88178419700125e-16
3.61204013377926 1.66533453693773e-16
3.64548494983278 5.55111512312578e-17
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.5800000000000001]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 0.999999999999998
3.61204013377926 0.999999999999991
3.64548494983278 0.999999999999955
3.67892976588629 0.999999999999776
3.7123745819398 0.999999999998883
3.74581939799331 0.999999999994437
3.77926421404682 0.9999999999723
3.81270903010033 0.999999999862067
3.84615384615385 0.999999999313147
3.87959866220736 0.999999996579742
3.91304347826087 0.999999982968458
3.94648829431438 0.999999915189601
3.97993311036789 0.999999577677602
4.0133779264214 0.999997897003549
4.04682274247492 0.999989527989719
4.08026755852843 0.999947855667046
4.11371237458194 0.999740395534682
4.14715719063545 0.998708605701362
4.18060200668896 0.993602242267555
4.21404682274247 0.968932666444973
4.24749163879599 0.862319141919455
4.2809364548495 0.557083995278924
4.31438127090301 0.201649724294545
4.34782608695652 0.0482748088515451
4.38127090301003 0.0100835253672729
4.41471571906354 0.00204141455553619
4.44816053511706 0.000410624789872194
4.48160535117057 8.24883378803265e-05
4.51505016722408 1.65663193435472e-05
4.54849498327759 3.32687607490501e-06
4.5819397993311 6.68101772016705e-07
4.61538461538461 1.341676152955e-07
4.64882943143813 2.694341200149e-08
4.68227424749164 5.41074973714473e-09
4.71571906354515 1.08658149144958e-09
4.74916387959866 2.18206230861995e-10
4.78260869565217 4.38199476704426e-11
4.81605351170569 8.79990524893515e-12
4.8494983277592 1.76719749944709e-12
4.88294314381271 3.54882789821431e-13
4.91638795986622 7.1276318180935e-14
4.94983277591973 1.43218770176645e-14
4.98327759197324 2.88657986402541e-15
5.01672240802676 5.55111512312578e-16
5.05016722408027 1.11022302462516e-16
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.43999999999999995]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 0.999999999999999
5.01672240802676 0.999999999999997
5.05016722408027 0.999999999999986
5.08361204013378 0.999999999999929
5.11705685618729 0.999999999999645
5.1505016722408 0.999999999998233
5.18394648829431 0.9999999999912
5.21739130434783 0.99999999995618
5.25083612040134 0.999999999781794
5.28428093645485 0.999999998913419
5.31772575250836 0.99999999458925
5.35117056856187 0.999999973056588
5.38461538461538 0.999999865832385
5.4180602006689 0.999999331898228
5.45150501672241 0.999996673123925
5.48494983277592 0.999983433680656
5.51839464882943 0.99991751166212
5.55183946488294 0.999589375210128
5.58528428093645 0.997958585444464
5.61872909698997 0.989916474632727
5.65217391304348 0.951725191148457
5.68561872909699 0.798350275705455
5.7190635451505 0.442916004721076
5.75250836120401 0.13768085808055
5.78595317725753 0.0310673335550274
5.81939799331104 0.00639775773244478
5.85284280936455 0.00129139429863789
5.88628762541806 0.000259604465317642
5.91973244147157 5.21443329538074e-05
5.95317725752508 1.0472010281426e-05
5.9866220735786 2.10299645053702e-06
6.02006688963211 4.22322397719554e-07
6.05351170568562 8.48103989814497e-08
6.08695652173913 1.70315424541378e-08
6.12040133779264 3.42025774369148e-09
6.15384615384615 6.86852796860649e-10
6.18729096989967 1.37933109378707e-10
6.22073578595318 2.76995648640366e-11
6.25418060200669 5.56260593143065e-12
6.2876254180602 1.1170508962266e-12
6.32107023411371 2.24320562125513e-13
6.35451505016722 4.50750547997814e-14
6.38795986622074 9.04831765069503e-15
6.42140468227425 1.83186799063151e-15
6.45484949832776 3.88578058618805e-16
6.48829431438127 5.55111512312578e-17
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.30000000000000004]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 0.999999999999999
6.45484949832776 0.999999999999995
6.48829431438127 0.999999999999977
6.52173913043478 0.999999999999887
6.55518394648829 0.999999999999439
6.58862876254181 0.999999999997204
6.62207357859532 0.999999999986079
6.65551839464883 0.999999999930678
6.68896321070234 0.999999999654804
6.72240802675585 0.999999998281059
6.75585284280936 0.999999991440349
6.78929765886288 0.999999957376295
6.82274247491639 0.999999787750692
6.8561872909699 0.999998943082545
6.88963210702341 0.999994736987534
6.92307692307692 0.99997379280999
6.95652173913043 0.999869512076449
6.98996655518395 0.999350558542574
7.02341137123746 0.996774372836883
7.05685618729097 0.984141216165798
7.09030100334448 0.925717567145439
7.12374581939799 0.714500521757633
7.1571906354515 0.334476429098667
7.19063545150502 0.0916744766466862
7.22408026755853 0.0198654077595771
7.25752508361204 0.00405370863947285
7.29096989966555 0.000816707643910952
7.32441471571906 0.000164117548393905
7.35785953177257 3.29622486801018e-05
7.39130434782609 6.61962088255308e-06
7.4247491638796 1.32935281632607e-06
7.45819397993311 2.66959614469986e-07
7.49163879598662 5.36105798087938e-08
7.52508361204013 1.07660246273511e-08
7.55852842809364 2.16202256098086e-09
7.59197324414716 4.34175251307067e-10
7.62541806020067 8.71906435939707e-11
7.65886287625418 1.75095493659683e-11
7.69230769230769 3.51624285244156e-12
7.7257525083612 7.06157354812831e-13
7.75919732441471 1.41830991395864e-13
7.79264214046823 2.84772205816353e-14
7.82608695652174 5.71764857681956e-15
7.85953177257525 1.16573417585641e-15
7.89297658862876 2.22044604925031e-16
7.92642140468227 5.55111512312578e-17
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.16000000000000003]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 1
6.45484949832776 1
6.48829431438127 1
6.52173913043478 1
6.55518394648829 1
6.58862876254181 1
6.62207357859532 1
6.65551839464883 1
6.68896321070234 1
6.72240802675585 1
6.75585284280936 1
6.78929765886288 1
6.82274247491639 1
6.8561872909699 1
6.88963210702341 1
6.92307692307692 1
6.95652173913043 1
6.98996655518395 1
7.02341137123746 1
7.05685618729097 1
7.09030100334448 1
7.12374581939799 1
7.1571906354515 1
7.19063545150502 1
7.22408026755853 1
7.25752508361204 1
7.29096989966555 1
7.32441471571906 1
7.35785953177257 1
7.39130434782609 1
7.4247491638796 1
7.45819397993311 1
7.49163879598662 1
7.52508361204013 1
7.55852842809364 1
7.59197324414716 1
7.62541806020067 1
7.65886287625418 1
7.69230769230769 1
7.7257525083612 1
7.75919732441471 1
7.79264214046823 1
7.82608695652174 1
7.85953177257525 0.999999999999999
7.89297658862876 0.999999999999993
7.92642140468227 0.999999999999964
7.95986622073579 0.999999999999822
7.9933110367893 0.999999999999112
8.02675585284281 0.999999999995577
8.06020066889632 0.999999999977977
8.09364548494983 0.999999999890335
8.12709030100334 0.99999999945391
8.16053511705686 0.999999997280685
8.19397993311037 0.999999986458877
8.22742474916388 0.999999932570521
8.26086956521739 0.999999664227716
8.2943143812709 0.999998327987888
8.32775919732441 0.999991674090534
8.36120401337793 0.999958541608398
8.39464882943144 0.999793587517643
8.42809364548495 0.998972990381702
8.46153846153846 0.994906711459077
8.49498327759197 0.975141288181608
8.52842809364548 0.887356907797815
8.561872909699 0.61269903414841
8.59531772575251 0.241096125372101
8.62876254180602 0.059972073136034
8.66220735785953 0.0126498204284018
8.69565217391304 0.00256626822977052
8.72909698996656 0.000516414594282866
8.76254180602007 0.00010374869113855
8.79598662207358 2.08364381953929e-05
8.82943143812709 4.18442279465081e-06
8.8628762541806 8.40314498318229e-07
8.89632107023411 1.68751248030841e-07
8.92976588628762 3.38884649786486e-08
8.96321070234114 6.80544853803866e-09
8.99665551839465 1.36666350458725e-09
9.03010033444816 2.74452016668647e-10
9.06354515050167 5.51151901895253e-11
9.09698996655518 1.10682019105468e-11
9.1304347826087 2.22272200645079e-12
9.16387959866221 4.46365167050544e-13
9.19732441471572 8.96505092384814e-14
9.23076923076923 1.79856129989275e-14
9.26421404682274 3.60822483003176e-15
9.29765886287625 7.21644966006352e-16
9.33110367892977 1.66533453693773e-16
9.36454849498328 5.55111512312578e-17
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\draw[<-,black] (axis cs:5.3,1.2) -- (axis cs:2.3,1.2);
\node at (axis cs:2.7,1.3)[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t \rightarrow\infty$};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \phi(x,t)\)},
ymin=-0.4, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.86]
table {%
0 0.571428571428572
0.0334448160535117 0.558050645007167
0.0668896321070234 0.544672718585762
0.100334448160535 0.531294792164357
0.133779264214047 0.517916865742953
0.167224080267559 0.504538939321548
0.20066889632107 0.491161012900143
0.234113712374582 0.477783086478739
0.267558528428094 0.464405160057334
0.301003344481605 0.451027233635929
0.334448160535117 0.437649307214525
0.367892976588629 0.42427138079312
0.40133779264214 0.410893454371715
0.434782608695652 0.397515527950311
0.468227424749164 0.384137601528906
0.501672240802676 0.370759675107501
0.535117056856187 0.357381748686097
0.568561872909699 0.344003822264692
0.602006688963211 0.330625895843287
0.635451505016722 0.317247969421882
0.668896321070234 0.303870043000478
0.702341137123746 0.290492116579073
0.735785953177257 0.277114190157668
0.769230769230769 0.263736263736264
0.802675585284281 0.250358337314859
0.836120401337793 0.236980410893454
0.869565217391304 0.22360248447205
0.903010033444816 0.210224558050645
0.936454849498328 0.19684663162924
0.969899665551839 0.183468705207836
1.00334448160535 0.170090778786431
1.03678929765886 0.156712852365026
1.07023411371237 0.143334925943622
1.10367892976589 0.129956999522217
1.1371237458194 0.116579073100812
1.17056856187291 0.103201146679408
1.20401337792642 0.0898232202580029
1.23745819397993 0.0764452938365983
1.27090301003344 0.0630673674151935
1.30434782608696 0.0496894409937888
1.33779264214047 0.0363115145723842
1.37123745819398 0.0229335881509795
1.40468227424749 0.00955566172957481
1.438127090301 -0.00382226469182987
1.47157190635451 -0.0172001911132345
1.50501672240803 -0.0305781175346392
1.53846153846154 -0.0439560439560439
1.57190635451505 -0.0573339703774486
1.60535117056856 -0.0707118967988532
1.63879598662207 -0.084089823220258
1.67224080267559 -0.0974677496416627
1.7056856187291 -0.110845676063067
1.73913043478261 -0.124223602484472
1.77257525083612 -0.137601528905877
1.80602006688963 -0.150979455327281
1.83946488294314 -0.164357381748686
1.87290969899666 -0.177735308170091
1.90635451505017 -0.191113234591495
1.93979933110368 -0.2044911610129
1.97324414715719 -0.217869087434305
2.0066889632107 -0.23124701385571
2.04013377926421 -0.244624940277114
2.07357859531773 -0.258002866698519
2.10702341137124 -0.271380793119924
2.14046822742475 -0.284758719541328
2.17391304347826 -0.298136645962733
2.20735785953177 -0.311514572384138
2.24080267558528 -0.324892498805542
2.2742474916388 -0.338270425226947
2.30769230769231 -0.351648351648352
2.34113712374582 -0.365026278069756
2.37458193979933 -0.378404204491161
2.40802675585284 -0.391782130912566
2.44147157190635 -0.40516005733397
2.47491638795987 -0.418537983755375
2.50836120401338 -0.43191591017678
2.54180602006689 -0.445293836598184
2.5752508361204 -0.458671763019589
2.60869565217391 -0.472049689440994
2.64214046822742 -0.485427615862398
2.67558528428094 -0.498805542283803
2.70903010033445 -0.512183468705208
2.74247491638796 -0.525561395126612
2.77591973244147 -0.538939321548017
2.80936454849498 -0.552317247969422
2.84280936454849 -0.565695174390827
2.87625418060201 -0.579073100812231
2.90969899665552 -0.592451027233636
2.94314381270903 -0.605828953655041
2.97658862876254 -0.619206880076445
3.01003344481605 -0.63258480649785
3.04347826086956 -0.645962732919255
3.07692307692308 -0.659340659340659
3.11036789297659 -0.672718585762064
3.1438127090301 -0.686096512183469
3.17725752508361 -0.699474438604873
3.21070234113712 -0.712852365026278
3.24414715719064 -0.726230291447683
3.27759197324415 -0.739608217869087
3.31103678929766 -0.752986144290492
3.34448160535117 -0.766364070711897
3.37792642140468 -0.779741997133302
3.41137123745819 -0.793119923554706
3.44481605351171 -0.806497849976111
3.47826086956522 -0.819875776397516
3.51170568561873 -0.83325370281892
3.54515050167224 -0.846631629240325
3.57859531772575 -0.860009555661729
3.61204013377926 -0.873387482083134
3.64548494983278 -0.886765408504539
3.67892976588629 -0.900143334925944
3.7123745819398 -0.913521261347348
3.74581939799331 -0.926899187768753
3.77926421404682 -0.940277114190157
3.81270903010033 -0.953655040611562
3.84615384615385 -0.967032967032967
3.87959866220736 -0.980410893454372
3.91304347826087 -0.993788819875776
3.94648829431438 -1.00716674629718
3.97993311036789 -1.02054467271859
4.0133779264214 -1.03392259913999
4.04682274247492 -1.04730052556139
4.08026755852843 -1.0606784519828
4.11371237458194 -1.0740563784042
4.14715719063545 -1.08743430482561
4.18060200668896 -1.10081223124701
4.21404682274247 -1.11419015766842
4.24749163879599 -1.12756808408982
4.2809364548495 -1.14094601051123
4.31438127090301 -1.15432393693263
4.34782608695652 -1.16770186335404
4.38127090301003 -1.18107978977544
4.41471571906354 -1.19445771619685
4.44816053511706 -1.20783564261825
4.48160535117057 -1.22121356903966
4.51505016722408 -1.23459149546106
4.54849498327759 -1.24796942188247
4.5819397993311 -1.26134734830387
4.61538461538461 -1.27472527472527
4.64882943143813 -1.28810320114668
4.68227424749164 -1.30148112756808
4.71571906354515 -1.31485905398949
4.74916387959866 -1.32823698041089
4.78260869565217 -1.3416149068323
4.81605351170569 -1.3549928332537
4.8494983277592 -1.36837075967511
4.88294314381271 -1.38174868609651
4.91638795986622 -1.39512661251792
4.94983277591973 -1.40850453893932
4.98327759197324 -1.42188246536073
5.01672240802676 -1.43526039178213
5.05016722408027 -1.44863831820354
5.08361204013378 -1.46201624462494
5.11705685618729 -1.47539417104634
5.1505016722408 -1.48877209746775
5.18394648829431 -1.50215002388915
5.21739130434783 -1.51552795031056
5.25083612040134 -1.52890587673196
5.28428093645485 -1.54228380315337
5.31772575250836 -1.55566172957477
5.35117056856187 -1.56903965599618
5.38461538461538 -1.58241758241758
5.4180602006689 -1.59579550883899
5.45150501672241 -1.60917343526039
5.48494983277592 -1.6225513616818
5.51839464882943 -1.6359292881032
5.55183946488294 -1.64930721452461
5.58528428093645 -1.66268514094601
5.61872909698997 -1.67606306736742
5.65217391304348 -1.68944099378882
5.68561872909699 -1.70281892021022
5.7190635451505 -1.71619684663163
5.75250836120401 -1.72957477305303
5.78595317725753 -1.74295269947444
5.81939799331104 -1.75633062589584
5.85284280936455 -1.76970855231725
5.88628762541806 -1.78308647873865
5.91973244147157 -1.79646440516006
5.95317725752508 -1.80984233158146
5.9866220735786 -1.82322025800287
6.02006688963211 -1.83659818442427
6.05351170568562 -1.84997611084568
6.08695652173913 -1.86335403726708
6.12040133779264 -1.87673196368849
6.15384615384615 -1.89010989010989
6.18729096989967 -1.90348781653129
6.22073578595318 -1.9168657429527
6.25418060200669 -1.9302436693741
6.2876254180602 -1.94362159579551
6.32107023411371 -1.95699952221691
6.35451505016722 -1.97037744863832
6.38795986622074 -1.98375537505972
6.42140468227425 -1.99713330148113
6.45484949832776 -2.01051122790253
6.48829431438127 -2.02388915432394
6.52173913043478 -2.03726708074534
6.55518394648829 -2.05064500716675
6.58862876254181 -2.06402293358815
6.62207357859532 -2.07740086000956
6.65551839464883 -2.09077878643096
6.68896321070234 -2.10415671285236
6.72240802675585 -2.11753463927377
6.75585284280936 -2.13091256569517
6.78929765886288 -2.14429049211658
6.82274247491639 -2.15766841853798
6.8561872909699 -2.17104634495939
6.88963210702341 -2.18442427138079
6.92307692307692 -2.1978021978022
6.95652173913043 -2.2111801242236
6.98996655518395 -2.22455805064501
7.02341137123746 -2.23793597706641
7.05685618729097 -2.25131390348782
7.09030100334448 -2.26469182990922
7.12374581939799 -2.27806975633063
7.1571906354515 -2.29144768275203
7.19063545150502 -2.30482560917344
7.22408026755853 -2.31820353559484
7.25752508361204 -2.33158146201624
7.29096989966555 -2.34495938843765
7.32441471571906 -2.35833731485905
7.35785953177257 -2.37171524128046
7.39130434782609 -2.38509316770186
7.4247491638796 -2.39847109412327
7.45819397993311 -2.41184902054467
7.49163879598662 -2.42522694696608
7.52508361204013 -2.43860487338748
7.55852842809364 -2.45198279980889
7.59197324414716 -2.46536072623029
7.62541806020067 -2.4787386526517
7.65886287625418 -2.4921165790731
7.69230769230769 -2.50549450549451
7.7257525083612 -2.51887243191591
7.75919732441471 -2.53225035833731
7.79264214046823 -2.54562828475872
7.82608695652174 -2.55900621118012
7.85953177257525 -2.57238413760153
7.89297658862876 -2.58576206402293
7.92642140468227 -2.59913999044434
7.95986622073579 -2.61251791686574
7.9933110367893 -2.62589584328715
8.02675585284281 -2.63927376970855
8.06020066889632 -2.65265169612996
8.09364548494983 -2.66602962255136
8.12709030100334 -2.67940754897277
8.16053511705686 -2.69278547539417
8.19397993311037 -2.70616340181558
8.22742474916388 -2.71954132823698
8.26086956521739 -2.73291925465838
8.2943143812709 -2.74629718107979
8.32775919732441 -2.75967510750119
8.36120401337793 -2.7730530339226
8.39464882943144 -2.786430960344
8.42809364548495 -2.79980888676541
8.46153846153846 -2.81318681318681
8.49498327759197 -2.82656473960822
8.52842809364548 -2.83994266602962
8.561872909699 -2.85332059245103
8.59531772575251 -2.86669851887243
8.62876254180602 -2.88007644529384
8.66220735785953 -2.89345437171524
8.69565217391304 -2.90683229813665
8.72909698996656 -2.92021022455805
8.76254180602007 -2.93358815097946
8.79598662207358 -2.94696607740086
8.82943143812709 -2.96034400382226
8.8628762541806 -2.97372193024367
8.89632107023411 -2.98709985666507
8.92976588628762 -3.00047778308648
8.96321070234114 -3.01385570950788
8.99665551839465 -3.02723363592929
9.03010033444816 -3.04061156235069
9.06354515050167 -3.0539894887721
9.09698996655518 -3.0673674151935
9.1304347826087 -3.08074534161491
9.16387959866221 -3.09412326803631
9.19732441471572 -3.10750119445772
9.23076923076923 -3.12087912087912
9.26421404682274 -3.13425704730053
9.29765886287625 -3.14763497372193
9.33110367892977 -3.16101290014334
9.36454849498328 -3.17439082656474
9.39799331103679 -3.18776875298614
9.4314381270903 -3.20114667940755
9.46488294314381 -3.21452460582895
9.49832775919732 -3.22790253225036
9.53177257525084 -3.24128045867176
9.56521739130435 -3.25465838509317
9.59866220735786 -3.26803631151457
9.63210702341137 -3.28141423793598
9.66555183946488 -3.29479216435738
9.69899665551839 -3.30817009077879
9.73244147157191 -3.32154801720019
9.76588628762542 -3.3349259436216
9.79933110367893 -3.348303870043
9.83277591973244 -3.36168179646441
9.86622073578595 -3.37505972288581
9.89966555183946 -3.38843764930721
9.93311036789298 -3.40181557572862
9.96655518394649 -3.41519350215002
10 -3.42857142857143
};
\addplot [semithick, color0, opacity=0.72]
table {%
0 1.14285714285714
0.0334448160535117 1.12947921643574
0.0668896321070234 1.11610129001433
0.100334448160535 1.10272336359293
0.133779264214047 1.08934543717152
0.167224080267559 1.07596751075012
0.20066889632107 1.06258958432871
0.234113712374582 1.04921165790731
0.267558528428094 1.03583373148591
0.301003344481605 1.0224558050645
0.334448160535117 1.0090778786431
0.367892976588629 0.995699952221691
0.40133779264214 0.982322025800287
0.434782608695652 0.968944099378882
0.468227424749164 0.955566172957477
0.501672240802676 0.942188246536073
0.535117056856187 0.928810320114668
0.568561872909699 0.915432393693263
0.602006688963211 0.902054467271859
0.635451505016722 0.888676540850454
0.668896321070234 0.875298614429049
0.702341137123746 0.861920688007645
0.735785953177257 0.84854276158624
0.769230769230769 0.835164835164835
0.802675585284281 0.821786908743431
0.836120401337793 0.808408982322026
0.869565217391304 0.795031055900621
0.903010033444816 0.781653129479217
0.936454849498328 0.768275203057812
0.969899665551839 0.754897276636407
1.00334448160535 0.741519350215002
1.03678929765886 0.728141423793598
1.07023411371237 0.714763497372193
1.10367892976589 0.701385570950788
1.1371237458194 0.688007644529384
1.17056856187291 0.674629718107979
1.20401337792642 0.661251791686574
1.23745819397993 0.64787386526517
1.27090301003344 0.634495938843765
1.30434782608696 0.62111801242236
1.33779264214047 0.607740086000956
1.37123745819398 0.594362159579551
1.40468227424749 0.580984233158146
1.438127090301 0.567606306736742
1.47157190635451 0.554228380315337
1.50501672240803 0.540850453893932
1.53846153846154 0.527472527472528
1.57190635451505 0.514094601051123
1.60535117056856 0.500716674629718
1.63879598662207 0.487338748208313
1.67224080267559 0.473960821786909
1.7056856187291 0.460582895365504
1.73913043478261 0.447204968944099
1.77257525083612 0.433827042522695
1.80602006688963 0.42044911610129
1.83946488294314 0.407071189679885
1.87290969899666 0.393693263258481
1.90635451505017 0.380315336837076
1.93979933110368 0.366937410415671
1.97324414715719 0.353559483994267
2.0066889632107 0.340181557572862
2.04013377926421 0.326803631151457
2.07357859531773 0.313425704730053
2.10702341137124 0.300047778308648
2.14046822742475 0.286669851887243
2.17391304347826 0.273291925465839
2.20735785953177 0.259913999044434
2.24080267558528 0.246536072623029
2.2742474916388 0.233158146201625
2.30769230769231 0.21978021978022
2.34113712374582 0.206402293358815
2.37458193979933 0.193024366937411
2.40802675585284 0.179646440516006
2.44147157190635 0.166268514094601
2.47491638795987 0.152890587673197
2.50836120401338 0.139512661251792
2.54180602006689 0.126134734830387
2.5752508361204 0.112756808408982
2.60869565217391 0.0993788819875777
2.64214046822742 0.086000955566173
2.67558528428094 0.0726230291447683
2.70903010033445 0.0592451027233636
2.74247491638796 0.045867176301959
2.77591973244147 0.0324892498805543
2.80936454849498 0.0191113234591496
2.84280936454849 0.00573339703774494
2.87625418060201 -0.00764452938365974
2.90969899665552 -0.0210224558050644
2.94314381270903 -0.0344003822264691
2.97658862876254 -0.0477783086478738
3.01003344481605 -0.0611562350692784
3.04347826086956 -0.0745341614906831
3.07692307692308 -0.0879120879120878
3.11036789297659 -0.101290014333492
3.1438127090301 -0.114667940754897
3.17725752508361 -0.128045867176302
3.21070234113712 -0.141423793597706
3.24414715719064 -0.154801720019111
3.27759197324415 -0.168179646440516
3.31103678929766 -0.181557572861921
3.34448160535117 -0.194935499283325
3.37792642140468 -0.20831342570473
3.41137123745819 -0.221691352126135
3.44481605351171 -0.235069278547539
3.47826086956522 -0.248447204968944
3.51170568561873 -0.261825131390349
3.54515050167224 -0.275203057811753
3.57859531772575 -0.288580984233158
3.61204013377926 -0.301958910654563
3.64548494983278 -0.315336837075967
3.67892976588629 -0.328714763497372
3.7123745819398 -0.342092689918777
3.74581939799331 -0.355470616340181
3.77926421404682 -0.368848542761586
3.81270903010033 -0.382226469182991
3.84615384615385 -0.395604395604395
3.87959866220736 -0.4089823220258
3.91304347826087 -0.422360248447205
3.94648829431438 -0.43573817486861
3.97993311036789 -0.449116101290014
4.0133779264214 -0.462494027711419
4.04682274247492 -0.475871954132824
4.08026755852843 -0.489249880554228
4.11371237458194 -0.502627806975633
4.14715719063545 -0.516005733397038
4.18060200668896 -0.529383659818442
4.21404682274247 -0.542761586239847
4.24749163879599 -0.556139512661252
4.2809364548495 -0.569517439082656
4.31438127090301 -0.582895365504061
4.34782608695652 -0.596273291925466
4.38127090301003 -0.609651218346871
4.41471571906354 -0.623029144768275
4.44816053511706 -0.63640707118968
4.48160535117057 -0.649784997611084
4.51505016722408 -0.663162924032489
4.54849498327759 -0.676540850453894
4.5819397993311 -0.689918776875299
4.61538461538461 -0.703296703296703
4.64882943143813 -0.716674629718108
4.68227424749164 -0.730052556139512
4.71571906354515 -0.743430482560917
4.74916387959866 -0.756808408982322
4.78260869565217 -0.770186335403727
4.81605351170569 -0.783564261825131
4.8494983277592 -0.796942188246536
4.88294314381271 -0.810320114667941
4.91638795986622 -0.823698041089345
4.94983277591973 -0.83707596751075
4.98327759197324 -0.850453893932155
5.01672240802676 -0.86383182035356
5.05016722408027 -0.877209746774964
5.08361204013378 -0.890587673196369
5.11705685618729 -0.903965599617773
5.1505016722408 -0.917343526039178
5.18394648829431 -0.930721452460583
5.21739130434783 -0.944099378881988
5.25083612040134 -0.957477305303392
5.28428093645485 -0.970855231724797
5.31772575250836 -0.984233158146201
5.35117056856187 -0.997611084567606
5.38461538461538 -1.01098901098901
5.4180602006689 -1.02436693741042
5.45150501672241 -1.03774486383182
5.48494983277592 -1.05112279025322
5.51839464882943 -1.06450071667463
5.55183946488294 -1.07787864309603
5.58528428093645 -1.09125656951744
5.61872909698997 -1.10463449593884
5.65217391304348 -1.11801242236025
5.68561872909699 -1.13139034878165
5.7190635451505 -1.14476827520306
5.75250836120401 -1.15814620162446
5.78595317725753 -1.17152412804587
5.81939799331104 -1.18490205446727
5.85284280936455 -1.19827998088868
5.88628762541806 -1.21165790731008
5.91973244147157 -1.22503583373149
5.95317725752508 -1.23841376015289
5.9866220735786 -1.2517916865743
6.02006688963211 -1.2651696129957
6.05351170568562 -1.2785475394171
6.08695652173913 -1.29192546583851
6.12040133779264 -1.30530339225991
6.15384615384615 -1.31868131868132
6.18729096989967 -1.33205924510272
6.22073578595318 -1.34543717152413
6.25418060200669 -1.35881509794553
6.2876254180602 -1.37219302436694
6.32107023411371 -1.38557095078834
6.35451505016722 -1.39894887720975
6.38795986622074 -1.41232680363115
6.42140468227425 -1.42570473005256
6.45484949832776 -1.43908265647396
6.48829431438127 -1.45246058289537
6.52173913043478 -1.46583850931677
6.55518394648829 -1.47921643573817
6.58862876254181 -1.49259436215958
6.62207357859532 -1.50597228858098
6.65551839464883 -1.51935021500239
6.68896321070234 -1.53272814142379
6.72240802675585 -1.5461060678452
6.75585284280936 -1.5594839942666
6.78929765886288 -1.57286192068801
6.82274247491639 -1.58623984710941
6.8561872909699 -1.59961777353082
6.88963210702341 -1.61299569995222
6.92307692307692 -1.62637362637363
6.95652173913043 -1.63975155279503
6.98996655518395 -1.65312947921644
7.02341137123746 -1.66650740563784
7.05685618729097 -1.67988533205925
7.09030100334448 -1.69326325848065
7.12374581939799 -1.70664118490205
7.1571906354515 -1.72001911132346
7.19063545150502 -1.73339703774486
7.22408026755853 -1.74677496416627
7.25752508361204 -1.76015289058767
7.29096989966555 -1.77353081700908
7.32441471571906 -1.78690874343048
7.35785953177257 -1.80028666985189
7.39130434782609 -1.81366459627329
7.4247491638796 -1.8270425226947
7.45819397993311 -1.8404204491161
7.49163879598662 -1.85379837553751
7.52508361204013 -1.86717630195891
7.55852842809364 -1.88055422838031
7.59197324414716 -1.89393215480172
7.62541806020067 -1.90731008122312
7.65886287625418 -1.92068800764453
7.69230769230769 -1.93406593406593
7.7257525083612 -1.94744386048734
7.75919732441471 -1.96082178690874
7.79264214046823 -1.97419971333015
7.82608695652174 -1.98757763975155
7.85953177257525 -2.00095556617296
7.89297658862876 -2.01433349259436
7.92642140468227 -2.02771141901577
7.95986622073579 -2.04108934543717
7.9933110367893 -2.05446727185858
8.02675585284281 -2.06784519827998
8.06020066889632 -2.08122312470139
8.09364548494983 -2.09460105112279
8.12709030100334 -2.10797897754419
8.16053511705686 -2.1213569039656
8.19397993311037 -2.134734830387
8.22742474916388 -2.14811275680841
8.26086956521739 -2.16149068322981
8.2943143812709 -2.17486860965122
8.32775919732441 -2.18824653607262
8.36120401337793 -2.20162446249403
8.39464882943144 -2.21500238891543
8.42809364548495 -2.22838031533684
8.46153846153846 -2.24175824175824
8.49498327759197 -2.25513616817965
8.52842809364548 -2.26851409460105
8.561872909699 -2.28189202102246
8.59531772575251 -2.29526994744386
8.62876254180602 -2.30864787386527
8.66220735785953 -2.32202580028667
8.69565217391304 -2.33540372670807
8.72909698996656 -2.34878165312948
8.76254180602007 -2.36215957955088
8.79598662207358 -2.37553750597229
8.82943143812709 -2.38891543239369
8.8628762541806 -2.4022933588151
8.89632107023411 -2.4156712852365
8.92976588628762 -2.42904921165791
8.96321070234114 -2.44242713807931
8.99665551839465 -2.45580506450072
9.03010033444816 -2.46918299092212
9.06354515050167 -2.48256091734353
9.09698996655518 -2.49593884376493
9.1304347826087 -2.50931677018634
9.16387959866221 -2.52269469660774
9.19732441471572 -2.53607262302914
9.23076923076923 -2.54945054945055
9.26421404682274 -2.56282847587195
9.29765886287625 -2.57620640229336
9.33110367892977 -2.58958432871476
9.36454849498328 -2.60296225513617
9.39799331103679 -2.61634018155757
9.4314381270903 -2.62971810797898
9.46488294314381 -2.64309603440038
9.49832775919732 -2.65647396082179
9.53177257525084 -2.66985188724319
9.56521739130435 -2.6832298136646
9.59866220735786 -2.696607740086
9.63210702341137 -2.70998566650741
9.66555183946488 -2.72336359292881
9.69899665551839 -2.73674151935021
9.73244147157191 -2.75011944577162
9.76588628762542 -2.76349737219302
9.79933110367893 -2.77687529861443
9.83277591973244 -2.79025322503583
9.86622073578595 -2.80363115145724
9.89966555183946 -2.81700907787864
9.93311036789298 -2.83038700430005
9.96655518394649 -2.84376493072145
10 -2.85714285714286
};
\addplot [semithick, color0, opacity=0.5800000000000001]
table {%
0 1.71428571428571
0.0334448160535117 1.70090778786431
0.0668896321070234 1.68752986144291
0.100334448160535 1.6741519350215
0.133779264214047 1.6607740086001
0.167224080267559 1.64739608217869
0.20066889632107 1.63401815575729
0.234113712374582 1.62064022933588
0.267558528428094 1.60726230291448
0.301003344481605 1.59388437649307
0.334448160535117 1.58050645007167
0.367892976588629 1.56712852365026
0.40133779264214 1.55375059722886
0.434782608695652 1.54037267080745
0.468227424749164 1.52699474438605
0.501672240802676 1.51361681796464
0.535117056856187 1.50023889154324
0.568561872909699 1.48686096512183
0.602006688963211 1.47348303870043
0.635451505016722 1.46010511227903
0.668896321070234 1.44672718585762
0.702341137123746 1.43334925943622
0.735785953177257 1.41997133301481
0.769230769230769 1.40659340659341
0.802675585284281 1.393215480172
0.836120401337793 1.3798375537506
0.869565217391304 1.36645962732919
0.903010033444816 1.35308170090779
0.936454849498328 1.33970377448638
0.969899665551839 1.32632584806498
1.00334448160535 1.31294792164357
1.03678929765886 1.29956999522217
1.07023411371237 1.28619206880076
1.10367892976589 1.27281414237936
1.1371237458194 1.25943621595796
1.17056856187291 1.24605828953655
1.20401337792642 1.23268036311515
1.23745819397993 1.21930243669374
1.27090301003344 1.20592451027234
1.30434782608696 1.19254658385093
1.33779264214047 1.17916865742953
1.37123745819398 1.16579073100812
1.40468227424749 1.15241280458672
1.438127090301 1.13903487816531
1.47157190635451 1.12565695174391
1.50501672240803 1.1122790253225
1.53846153846154 1.0989010989011
1.57190635451505 1.08552317247969
1.60535117056856 1.07214524605829
1.63879598662207 1.05876731963688
1.67224080267559 1.04538939321548
1.7056856187291 1.03201146679408
1.73913043478261 1.01863354037267
1.77257525083612 1.00525561395127
1.80602006688963 0.991877687529862
1.83946488294314 0.978499761108457
1.87290969899666 0.965121834687052
1.90635451505017 0.951743908265647
1.93979933110368 0.938365981844243
1.97324414715719 0.924988055422838
2.0066889632107 0.911610129001433
2.04013377926421 0.898232202580029
2.07357859531773 0.884854276158624
2.10702341137124 0.871476349737219
2.14046822742475 0.858098423315815
2.17391304347826 0.84472049689441
2.20735785953177 0.831342570473005
2.24080267558528 0.817964644051601
2.2742474916388 0.804586717630196
2.30769230769231 0.791208791208791
2.34113712374582 0.777830864787387
2.37458193979933 0.764452938365982
2.40802675585284 0.751075011944577
2.44147157190635 0.737697085523173
2.47491638795987 0.724319159101768
2.50836120401338 0.710941232680363
2.54180602006689 0.697563306258958
2.5752508361204 0.684185379837554
2.60869565217391 0.670807453416149
2.64214046822742 0.657429526994744
2.67558528428094 0.64405160057334
2.70903010033445 0.630673674151935
2.74247491638796 0.61729574773053
2.77591973244147 0.603917821309126
2.80936454849498 0.590539894887721
2.84280936454849 0.577161968466316
2.87625418060201 0.563784042044912
2.90969899665552 0.550406115623507
2.94314381270903 0.537028189202102
2.97658862876254 0.523650262780698
3.01003344481605 0.510272336359293
3.04347826086956 0.496894409937888
3.07692307692308 0.483516483516484
3.11036789297659 0.470138557095079
3.1438127090301 0.456760630673674
3.17725752508361 0.44338270425227
3.21070234113712 0.430004777830865
3.24414715719064 0.41662685140946
3.27759197324415 0.403248924988055
3.31103678929766 0.389870998566651
3.34448160535117 0.376493072145246
3.37792642140468 0.363115145723841
3.41137123745819 0.349737219302437
3.44481605351171 0.336359292881032
3.47826086956522 0.322981366459627
3.51170568561873 0.309603440038223
3.54515050167224 0.296225513616818
3.57859531772575 0.282847587195413
3.61204013377926 0.269469660774009
3.64548494983278 0.256091734352604
3.67892976588629 0.242713807931199
3.7123745819398 0.229335881509795
3.74581939799331 0.21595795508839
3.77926421404682 0.202580028666985
3.81270903010033 0.189202102245581
3.84615384615385 0.175824175824176
3.87959866220736 0.162446249402771
3.91304347826087 0.149068322981367
3.94648829431438 0.135690396559962
3.97993311036789 0.122312470138557
4.0133779264214 0.108934543717152
4.04682274247492 0.0955566172957479
4.08026755852843 0.082178690874343
4.11371237458194 0.0688007644529385
4.14715719063545 0.0554228380315337
4.18060200668896 0.0420449116101292
4.21404682274247 0.0286669851887243
4.24749163879599 0.0152890587673198
4.2809364548495 0.00191113234591498
4.31438127090301 -0.0114667940754899
4.34782608695652 -0.0248447204968944
4.38127090301003 -0.0382226469182992
4.41471571906354 -0.0516005733397037
4.44816053511706 -0.0649784997611086
4.48160535117057 -0.0783564261825131
4.51505016722408 -0.0917343526039179
4.54849498327759 -0.105112279025322
4.5819397993311 -0.118490205446727
4.61538461538461 -0.131868131868132
4.64882943143813 -0.145246058289537
4.68227424749164 -0.158623984710941
4.71571906354515 -0.172001911132346
4.74916387959866 -0.18537983755375
4.78260869565217 -0.198757763975155
4.81605351170569 -0.21213569039656
4.8494983277592 -0.225513616817965
4.88294314381271 -0.238891543239369
4.91638795986622 -0.252269469660774
4.94983277591973 -0.265647396082179
4.98327759197324 -0.279025322503583
5.01672240802676 -0.292403248924988
5.05016722408027 -0.305781175346393
5.08361204013378 -0.319159101767798
5.11705685618729 -0.332537028189202
5.1505016722408 -0.345914954610607
5.18394648829431 -0.359292881032011
5.21739130434783 -0.372670807453416
5.25083612040134 -0.386048733874821
5.28428093645485 -0.399426660296226
5.31772575250836 -0.41280458671763
5.35117056856187 -0.426182513139035
5.38461538461538 -0.439560439560439
5.4180602006689 -0.452938365981844
5.45150501672241 -0.466316292403249
5.48494983277592 -0.479694218824654
5.51839464882943 -0.493072145246058
5.55183946488294 -0.506450071667463
5.58528428093645 -0.519827998088867
5.61872909698997 -0.533205924510272
5.65217391304348 -0.546583850931677
5.68561872909699 -0.559961777353082
5.7190635451505 -0.573339703774487
5.75250836120401 -0.586717630195891
5.78595317725753 -0.600095556617296
5.81939799331104 -0.6134734830387
5.85284280936455 -0.626851409460105
5.88628762541806 -0.64022933588151
5.91973244147157 -0.653607262302915
5.95317725752508 -0.666985188724319
5.9866220735786 -0.680363115145724
6.02006688963211 -0.693741041567128
6.05351170568562 -0.707118967988533
6.08695652173913 -0.720496894409938
6.12040133779264 -0.733874820831343
6.15384615384615 -0.747252747252747
6.18729096989967 -0.760630673674152
6.22073578595318 -0.774008600095556
6.25418060200669 -0.787386526516961
6.2876254180602 -0.800764452938366
6.32107023411371 -0.814142379359771
6.35451505016722 -0.827520305781175
6.38795986622074 -0.84089823220258
6.42140468227425 -0.854276158623985
6.45484949832776 -0.867654085045389
6.48829431438127 -0.881032011466794
6.52173913043478 -0.894409937888199
6.55518394648829 -0.907787864309604
6.58862876254181 -0.921165790731008
6.62207357859532 -0.934543717152413
6.65551839464883 -0.947921643573817
6.68896321070234 -0.961299569995222
6.72240802675585 -0.974677496416627
6.75585284280936 -0.988055422838032
6.78929765886288 -1.00143334925944
6.82274247491639 -1.01481127568084
6.8561872909699 -1.02818920210225
6.88963210702341 -1.04156712852365
6.92307692307692 -1.05494505494505
6.95652173913043 -1.06832298136646
6.98996655518395 -1.08170090778786
7.02341137123746 -1.09507883420927
7.05685618729097 -1.10845676063067
7.09030100334448 -1.12183468705208
7.12374581939799 -1.13521261347348
7.1571906354515 -1.14859053989489
7.19063545150502 -1.16196846631629
7.22408026755853 -1.1753463927377
7.25752508361204 -1.1887243191591
7.29096989966555 -1.20210224558051
7.32441471571906 -1.21548017200191
7.35785953177257 -1.22885809842332
7.39130434782609 -1.24223602484472
7.4247491638796 -1.25561395126613
7.45819397993311 -1.26899187768753
7.49163879598662 -1.28236980410893
7.52508361204013 -1.29574773053034
7.55852842809364 -1.30912565695174
7.59197324414716 -1.32250358337315
7.62541806020067 -1.33588150979455
7.65886287625418 -1.34925943621596
7.69230769230769 -1.36263736263736
7.7257525083612 -1.37601528905877
7.75919732441471 -1.38939321548017
7.79264214046823 -1.40277114190158
7.82608695652174 -1.41614906832298
7.85953177257525 -1.42952699474439
7.89297658862876 -1.44290492116579
7.92642140468227 -1.4562828475872
7.95986622073579 -1.4696607740086
7.9933110367893 -1.48303870043
8.02675585284281 -1.49641662685141
8.06020066889632 -1.50979455327281
8.09364548494983 -1.52317247969422
8.12709030100334 -1.53655040611562
8.16053511705686 -1.54992833253703
8.19397993311037 -1.56330625895843
8.22742474916388 -1.57668418537984
8.26086956521739 -1.59006211180124
8.2943143812709 -1.60344003822265
8.32775919732441 -1.61681796464405
8.36120401337793 -1.63019589106546
8.39464882943144 -1.64357381748686
8.42809364548495 -1.65695174390827
8.46153846153846 -1.67032967032967
8.49498327759197 -1.68370759675107
8.52842809364548 -1.69708552317248
8.561872909699 -1.71046344959388
8.59531772575251 -1.72384137601529
8.62876254180602 -1.73721930243669
8.66220735785953 -1.7505972288581
8.69565217391304 -1.7639751552795
8.72909698996656 -1.77735308170091
8.76254180602007 -1.79073100812231
8.79598662207358 -1.80410893454372
8.82943143812709 -1.81748686096512
8.8628762541806 -1.83086478738653
8.89632107023411 -1.84424271380793
8.92976588628762 -1.85762064022934
8.96321070234114 -1.87099856665074
8.99665551839465 -1.88437649307215
9.03010033444816 -1.89775441949355
9.06354515050167 -1.91113234591495
9.09698996655518 -1.92451027233636
9.1304347826087 -1.93788819875776
9.16387959866221 -1.95126612517917
9.19732441471572 -1.96464405160057
9.23076923076923 -1.97802197802198
9.26421404682274 -1.99139990444338
9.29765886287625 -2.00477783086479
9.33110367892977 -2.01815575728619
9.36454849498328 -2.0315336837076
9.39799331103679 -2.044911610129
9.4314381270903 -2.05828953655041
9.46488294314381 -2.07166746297181
9.49832775919732 -2.08504538939322
9.53177257525084 -2.09842331581462
9.56521739130435 -2.11180124223602
9.59866220735786 -2.12517916865743
9.63210702341137 -2.13855709507883
9.66555183946488 -2.15193502150024
9.69899665551839 -2.16531294792164
9.73244147157191 -2.17869087434305
9.76588628762542 -2.19206880076445
9.79933110367893 -2.20544672718586
9.83277591973244 -2.21882465360726
9.86622073578595 -2.23220258002867
9.89966555183946 -2.24558050645007
9.93311036789298 -2.25895843287148
9.96655518394649 -2.27233635929288
10 -2.28571428571429
};
\addplot [semithick, color0, opacity=0.43999999999999995]
table {%
0 2.28571428571429
0.0334448160535117 2.27233635929288
0.0668896321070234 2.25895843287148
0.100334448160535 2.24558050645007
0.133779264214047 2.23220258002867
0.167224080267559 2.21882465360726
0.20066889632107 2.20544672718586
0.234113712374582 2.19206880076445
0.267558528428094 2.17869087434305
0.301003344481605 2.16531294792164
0.334448160535117 2.15193502150024
0.367892976588629 2.13855709507883
0.40133779264214 2.12517916865743
0.434782608695652 2.11180124223602
0.468227424749164 2.09842331581462
0.501672240802676 2.08504538939322
0.535117056856187 2.07166746297181
0.568561872909699 2.05828953655041
0.602006688963211 2.044911610129
0.635451505016722 2.0315336837076
0.668896321070234 2.01815575728619
0.702341137123746 2.00477783086479
0.735785953177257 1.99139990444338
0.769230769230769 1.97802197802198
0.802675585284281 1.96464405160057
0.836120401337793 1.95126612517917
0.869565217391304 1.93788819875776
0.903010033444816 1.92451027233636
0.936454849498328 1.91113234591495
0.969899665551839 1.89775441949355
1.00334448160535 1.88437649307215
1.03678929765886 1.87099856665074
1.07023411371237 1.85762064022934
1.10367892976589 1.84424271380793
1.1371237458194 1.83086478738653
1.17056856187291 1.81748686096512
1.20401337792642 1.80410893454372
1.23745819397993 1.79073100812231
1.27090301003344 1.77735308170091
1.30434782608696 1.7639751552795
1.33779264214047 1.7505972288581
1.37123745819398 1.73721930243669
1.40468227424749 1.72384137601529
1.438127090301 1.71046344959388
1.47157190635451 1.69708552317248
1.50501672240803 1.68370759675108
1.53846153846154 1.67032967032967
1.57190635451505 1.65695174390827
1.60535117056856 1.64357381748686
1.63879598662207 1.63019589106546
1.67224080267559 1.61681796464405
1.7056856187291 1.60344003822265
1.73913043478261 1.59006211180124
1.77257525083612 1.57668418537984
1.80602006688963 1.56330625895843
1.83946488294314 1.54992833253703
1.87290969899666 1.53655040611562
1.90635451505017 1.52317247969422
1.93979933110368 1.50979455327281
1.97324414715719 1.49641662685141
2.0066889632107 1.48303870043
2.04013377926421 1.4696607740086
2.07357859531773 1.4562828475872
2.10702341137124 1.44290492116579
2.14046822742475 1.42952699474439
2.17391304347826 1.41614906832298
2.20735785953177 1.40277114190158
2.24080267558528 1.38939321548017
2.2742474916388 1.37601528905877
2.30769230769231 1.36263736263736
2.34113712374582 1.34925943621596
2.37458193979933 1.33588150979455
2.40802675585284 1.32250358337315
2.44147157190635 1.30912565695174
2.47491638795987 1.29574773053034
2.50836120401338 1.28236980410893
2.54180602006689 1.26899187768753
2.5752508361204 1.25561395126613
2.60869565217391 1.24223602484472
2.64214046822742 1.22885809842332
2.67558528428094 1.21548017200191
2.70903010033445 1.20210224558051
2.74247491638796 1.1887243191591
2.77591973244147 1.1753463927377
2.80936454849498 1.16196846631629
2.84280936454849 1.14859053989489
2.87625418060201 1.13521261347348
2.90969899665552 1.12183468705208
2.94314381270903 1.10845676063067
2.97658862876254 1.09507883420927
3.01003344481605 1.08170090778786
3.04347826086956 1.06832298136646
3.07692307692308 1.05494505494506
3.11036789297659 1.04156712852365
3.1438127090301 1.02818920210225
3.17725752508361 1.01481127568084
3.21070234113712 1.00143334925944
3.24414715719064 0.988055422838032
3.27759197324415 0.974677496416627
3.31103678929766 0.961299569995222
3.34448160535117 0.947921643573818
3.37792642140468 0.934543717152413
3.41137123745819 0.921165790731008
3.44481605351171 0.907787864309604
3.47826086956522 0.894409937888199
3.51170568561873 0.881032011466794
3.54515050167224 0.86765408504539
3.57859531772575 0.854276158623985
3.61204013377926 0.84089823220258
3.64548494983278 0.827520305781176
3.67892976588629 0.814142379359771
3.7123745819398 0.800764452938366
3.74581939799331 0.787386526516962
3.77926421404682 0.774008600095557
3.81270903010033 0.760630673674152
3.84615384615385 0.747252747252747
3.87959866220736 0.733874820831343
3.91304347826087 0.720496894409938
3.94648829431438 0.707118967988533
3.97993311036789 0.693741041567129
4.0133779264214 0.680363115145724
4.04682274247492 0.666985188724319
4.08026755852843 0.653607262302915
4.11371237458194 0.64022933588151
4.14715719063545 0.626851409460105
4.18060200668896 0.613473483038701
4.21404682274247 0.600095556617296
4.24749163879599 0.586717630195891
4.2809364548495 0.573339703774487
4.31438127090301 0.559961777353082
4.34782608695652 0.546583850931677
4.38127090301003 0.533205924510272
4.41471571906354 0.519827998088868
4.44816053511706 0.506450071667463
4.48160535117057 0.493072145246058
4.51505016722408 0.479694218824654
4.54849498327759 0.466316292403249
4.5819397993311 0.452938365981844
4.61538461538461 0.43956043956044
4.64882943143813 0.426182513139035
4.68227424749164 0.41280458671763
4.71571906354515 0.399426660296226
4.74916387959866 0.386048733874821
4.78260869565217 0.372670807453416
4.81605351170569 0.359292881032012
4.8494983277592 0.345914954610607
4.88294314381271 0.332537028189202
4.91638795986622 0.319159101767798
4.94983277591973 0.305781175346393
4.98327759197324 0.292403248924988
5.01672240802676 0.279025322503583
5.05016722408027 0.265647396082179
5.08361204013378 0.252269469660774
5.11705685618729 0.23889154323937
5.1505016722408 0.225513616817965
5.18394648829431 0.21213569039656
5.21739130434783 0.198757763975155
5.25083612040134 0.185379837553751
5.28428093645485 0.172001911132346
5.31772575250836 0.158623984710941
5.35117056856187 0.145246058289537
5.38461538461538 0.131868131868132
5.4180602006689 0.118490205446727
5.45150501672241 0.105112279025323
5.48494983277592 0.0917343526039179
5.51839464882943 0.0783564261825134
5.55183946488294 0.0649784997611086
5.58528428093645 0.0516005733397041
5.61872909698997 0.0382226469182992
5.65217391304348 0.0248447204968947
5.68561872909699 0.0114667940754899
5.7190635451505 -0.00191113234591498
5.75250836120401 -0.0152890587673195
5.78595317725753 -0.0286669851887243
5.81939799331104 -0.0420449116101288
5.85284280936455 -0.0554228380315337
5.88628762541806 -0.0688007644529382
5.91973244147157 -0.082178690874343
5.95317725752508 -0.0955566172957475
5.9866220735786 -0.108934543717152
6.02006688963211 -0.122312470138557
6.05351170568562 -0.135690396559962
6.08695652173913 -0.149068322981366
6.12040133779264 -0.162446249402771
6.15384615384615 -0.175824175824176
6.18729096989967 -0.18920210224558
6.22073578595318 -0.202580028666985
6.25418060200669 -0.21595795508839
6.2876254180602 -0.229335881509794
6.32107023411371 -0.242713807931199
6.35451505016722 -0.256091734352604
6.38795986622074 -0.269469660774008
6.42140468227425 -0.282847587195413
6.45484949832776 -0.296225513616818
6.48829431438127 -0.309603440038223
6.52173913043478 -0.322981366459627
6.55518394648829 -0.336359292881032
6.58862876254181 -0.349737219302437
6.62207357859532 -0.363115145723841
6.65551839464883 -0.376493072145246
6.68896321070234 -0.389870998566651
6.72240802675585 -0.403248924988055
6.75585284280936 -0.41662685140946
6.78929765886288 -0.430004777830865
6.82274247491639 -0.443382704252269
6.8561872909699 -0.456760630673674
6.88963210702341 -0.470138557095079
6.92307692307692 -0.483516483516483
6.95652173913043 -0.496894409937888
6.98996655518395 -0.510272336359293
7.02341137123746 -0.523650262780697
7.05685618729097 -0.537028189202102
7.09030100334448 -0.550406115623507
7.12374581939799 -0.563784042044911
7.1571906354515 -0.577161968466316
7.19063545150502 -0.590539894887721
7.22408026755853 -0.603917821309126
7.25752508361204 -0.61729574773053
7.29096989966555 -0.630673674151935
7.32441471571906 -0.64405160057334
7.35785953177257 -0.657429526994744
7.39130434782609 -0.670807453416149
7.4247491638796 -0.684185379837554
7.45819397993311 -0.697563306258958
7.49163879598662 -0.710941232680363
7.52508361204013 -0.724319159101768
7.55852842809364 -0.737697085523172
7.59197324414716 -0.751075011944577
7.62541806020067 -0.764452938365982
7.65886287625418 -0.777830864787386
7.69230769230769 -0.791208791208791
7.7257525083612 -0.804586717630196
7.75919732441471 -0.8179646440516
7.79264214046823 -0.831342570473005
7.82608695652174 -0.84472049689441
7.85953177257525 -0.858098423315814
7.89297658862876 -0.871476349737219
7.92642140468227 -0.884854276158624
7.95986622073579 -0.898232202580029
7.9933110367893 -0.911610129001433
8.02675585284281 -0.924988055422838
8.06020066889632 -0.938365981844243
8.09364548494983 -0.951743908265647
8.12709030100334 -0.965121834687052
8.16053511705686 -0.978499761108457
8.19397993311037 -0.991877687529862
8.22742474916388 -1.00525561395127
8.26086956521739 -1.01863354037267
8.2943143812709 -1.03201146679408
8.32775919732441 -1.04538939321548
8.36120401337793 -1.05876731963688
8.39464882943144 -1.07214524605829
8.42809364548495 -1.08552317247969
8.46153846153846 -1.0989010989011
8.49498327759197 -1.1122790253225
8.52842809364548 -1.12565695174391
8.561872909699 -1.13903487816531
8.59531772575251 -1.15241280458672
8.62876254180602 -1.16579073100812
8.66220735785953 -1.17916865742953
8.69565217391304 -1.19254658385093
8.72909698996656 -1.20592451027234
8.76254180602007 -1.21930243669374
8.79598662207358 -1.23268036311515
8.82943143812709 -1.24605828953655
8.8628762541806 -1.25943621595796
8.89632107023411 -1.27281414237936
8.92976588628762 -1.28619206880076
8.96321070234114 -1.29956999522217
8.99665551839465 -1.31294792164357
9.03010033444816 -1.32632584806498
9.06354515050167 -1.33970377448638
9.09698996655518 -1.35308170090779
9.1304347826087 -1.36645962732919
9.16387959866221 -1.3798375537506
9.19732441471572 -1.393215480172
9.23076923076923 -1.40659340659341
9.26421404682274 -1.41997133301481
9.29765886287625 -1.43334925943622
9.33110367892977 -1.44672718585762
9.36454849498328 -1.46010511227902
9.39799331103679 -1.47348303870043
9.4314381270903 -1.48686096512183
9.46488294314381 -1.50023889154324
9.49832775919732 -1.51361681796464
9.53177257525084 -1.52699474438605
9.56521739130435 -1.54037267080745
9.59866220735786 -1.55375059722886
9.63210702341137 -1.56712852365026
9.66555183946488 -1.58050645007167
9.69899665551839 -1.59388437649307
9.73244147157191 -1.60726230291448
9.76588628762542 -1.62064022933588
9.79933110367893 -1.63401815575729
9.83277591973244 -1.64739608217869
9.86622073578595 -1.6607740086001
9.89966555183946 -1.6741519350215
9.93311036789298 -1.6875298614429
9.96655518394649 -1.70090778786431
10 -1.71428571428571
};
\addplot [semithick, color0, opacity=0.30000000000000004]
table {%
0 2.85714285714286
0.0334448160535117 2.84376493072145
0.0668896321070234 2.83038700430005
0.100334448160535 2.81700907787864
0.133779264214047 2.80363115145724
0.167224080267559 2.79025322503583
0.20066889632107 2.77687529861443
0.234113712374582 2.76349737219302
0.267558528428094 2.75011944577162
0.301003344481605 2.73674151935022
0.334448160535117 2.72336359292881
0.367892976588629 2.70998566650741
0.40133779264214 2.696607740086
0.434782608695652 2.6832298136646
0.468227424749164 2.66985188724319
0.501672240802676 2.65647396082179
0.535117056856187 2.64309603440038
0.568561872909699 2.62971810797898
0.602006688963211 2.61634018155757
0.635451505016722 2.60296225513617
0.668896321070234 2.58958432871476
0.702341137123746 2.57620640229336
0.735785953177257 2.56282847587195
0.769230769230769 2.54945054945055
0.802675585284281 2.53607262302915
0.836120401337793 2.52269469660774
0.869565217391304 2.50931677018634
0.903010033444816 2.49593884376493
0.936454849498328 2.48256091734353
0.969899665551839 2.46918299092212
1.00334448160535 2.45580506450072
1.03678929765886 2.44242713807931
1.07023411371237 2.42904921165791
1.10367892976589 2.4156712852365
1.1371237458194 2.4022933588151
1.17056856187291 2.38891543239369
1.20401337792642 2.37553750597229
1.23745819397993 2.36215957955088
1.27090301003344 2.34878165312948
1.30434782608696 2.33540372670807
1.33779264214047 2.32202580028667
1.37123745819398 2.30864787386527
1.40468227424749 2.29526994744386
1.438127090301 2.28189202102246
1.47157190635451 2.26851409460105
1.50501672240803 2.25513616817965
1.53846153846154 2.24175824175824
1.57190635451505 2.22838031533684
1.60535117056856 2.21500238891543
1.63879598662207 2.20162446249403
1.67224080267559 2.18824653607262
1.7056856187291 2.17486860965122
1.73913043478261 2.16149068322981
1.77257525083612 2.14811275680841
1.80602006688963 2.134734830387
1.83946488294314 2.1213569039656
1.87290969899666 2.1079789775442
1.90635451505017 2.09460105112279
1.93979933110368 2.08122312470139
1.97324414715719 2.06784519827998
2.0066889632107 2.05446727185858
2.04013377926421 2.04108934543717
2.07357859531773 2.02771141901577
2.10702341137124 2.01433349259436
2.14046822742475 2.00095556617296
2.17391304347826 1.98757763975155
2.20735785953177 1.97419971333015
2.24080267558528 1.96082178690874
2.2742474916388 1.94744386048734
2.30769230769231 1.93406593406593
2.34113712374582 1.92068800764453
2.37458193979933 1.90731008122312
2.40802675585284 1.89393215480172
2.44147157190635 1.88055422838032
2.47491638795987 1.86717630195891
2.50836120401338 1.85379837553751
2.54180602006689 1.8404204491161
2.5752508361204 1.8270425226947
2.60869565217391 1.81366459627329
2.64214046822742 1.80028666985189
2.67558528428094 1.78690874343048
2.70903010033445 1.77353081700908
2.74247491638796 1.76015289058767
2.77591973244147 1.74677496416627
2.80936454849498 1.73339703774486
2.84280936454849 1.72001911132346
2.87625418060201 1.70664118490205
2.90969899665552 1.69326325848065
2.94314381270903 1.67988533205925
2.97658862876254 1.66650740563784
3.01003344481605 1.65312947921644
3.04347826086956 1.63975155279503
3.07692307692308 1.62637362637363
3.11036789297659 1.61299569995222
3.1438127090301 1.59961777353082
3.17725752508361 1.58623984710941
3.21070234113712 1.57286192068801
3.24414715719064 1.5594839942666
3.27759197324415 1.5461060678452
3.31103678929766 1.53272814142379
3.34448160535117 1.51935021500239
3.37792642140468 1.50597228858098
3.41137123745819 1.49259436215958
3.44481605351171 1.47921643573818
3.47826086956522 1.46583850931677
3.51170568561873 1.45246058289537
3.54515050167224 1.43908265647396
3.57859531772575 1.42570473005256
3.61204013377926 1.41232680363115
3.64548494983278 1.39894887720975
3.67892976588629 1.38557095078834
3.7123745819398 1.37219302436694
3.74581939799331 1.35881509794553
3.77926421404682 1.34543717152413
3.81270903010033 1.33205924510272
3.84615384615385 1.31868131868132
3.87959866220736 1.30530339225991
3.91304347826087 1.29192546583851
3.94648829431438 1.2785475394171
3.97993311036789 1.2651696129957
4.0133779264214 1.2517916865743
4.04682274247492 1.23841376015289
4.08026755852843 1.22503583373149
4.11371237458194 1.21165790731008
4.14715719063545 1.19827998088868
4.18060200668896 1.18490205446727
4.21404682274247 1.17152412804587
4.24749163879599 1.15814620162446
4.2809364548495 1.14476827520306
4.31438127090301 1.13139034878165
4.34782608695652 1.11801242236025
4.38127090301003 1.10463449593884
4.41471571906354 1.09125656951744
4.44816053511706 1.07787864309603
4.48160535117057 1.06450071667463
4.51505016722408 1.05112279025323
4.54849498327759 1.03774486383182
4.5819397993311 1.02436693741042
4.61538461538461 1.01098901098901
4.64882943143813 0.997611084567606
4.68227424749164 0.984233158146202
4.71571906354515 0.970855231724797
4.74916387959866 0.957477305303393
4.78260869565217 0.944099378881988
4.81605351170569 0.930721452460583
4.8494983277592 0.917343526039178
4.88294314381271 0.903965599617774
4.91638795986622 0.890587673196369
4.94983277591973 0.877209746774965
4.98327759197324 0.86383182035356
5.01672240802676 0.850453893932155
5.05016722408027 0.83707596751075
5.08361204013378 0.823698041089346
5.11705685618729 0.810320114667941
5.1505016722408 0.796942188246536
5.18394648829431 0.783564261825132
5.21739130434783 0.770186335403727
5.25083612040134 0.756808408982322
5.28428093645485 0.743430482560917
5.31772575250836 0.730052556139513
5.35117056856187 0.716674629718108
5.38461538461538 0.703296703296704
5.4180602006689 0.689918776875299
5.45150501672241 0.676540850453894
5.48494983277592 0.663162924032489
5.51839464882943 0.649784997611085
5.55183946488294 0.63640707118968
5.58528428093645 0.623029144768276
5.61872909698997 0.609651218346871
5.65217391304348 0.596273291925466
5.68561872909699 0.582895365504061
5.7190635451505 0.569517439082657
5.75250836120401 0.556139512661252
5.78595317725753 0.542761586239847
5.81939799331104 0.529383659818443
5.85284280936455 0.516005733397038
5.88628762541806 0.502627806975633
5.91973244147157 0.489249880554229
5.95317725752508 0.475871954132824
5.9866220735786 0.462494027711419
6.02006688963211 0.449116101290015
6.05351170568562 0.43573817486861
6.08695652173913 0.422360248447205
6.12040133779264 0.4089823220258
6.15384615384615 0.395604395604396
6.18729096989967 0.382226469182991
6.22073578595318 0.368848542761587
6.25418060200669 0.355470616340182
6.2876254180602 0.342092689918777
6.32107023411371 0.328714763497372
6.35451505016722 0.315336837075968
6.38795986622074 0.301958910654563
6.42140468227425 0.288580984233159
6.45484949832776 0.275203057811754
6.48829431438127 0.261825131390349
6.52173913043478 0.248447204968944
6.55518394648829 0.23506927854754
6.58862876254181 0.221691352126135
6.62207357859532 0.20831342570473
6.65551839464883 0.194935499283326
6.68896321070234 0.181557572861921
6.72240802675585 0.168179646440516
6.75585284280936 0.154801720019112
6.78929765886288 0.141423793597707
6.82274247491639 0.128045867176302
6.8561872909699 0.114667940754898
6.88963210702341 0.101290014333493
6.92307692307692 0.0879120879120883
6.95652173913043 0.0745341614906835
6.98996655518395 0.061156235069279
7.02341137123746 0.0477783086478741
7.05685618729097 0.0344003822264696
7.09030100334448 0.0210224558050648
7.12374581939799 0.00764452938366027
7.1571906354515 -0.00573339703774458
7.19063545150502 -0.0191113234591494
7.22408026755853 -0.0324892498805539
7.25752508361204 -0.0458671763019588
7.29096989966555 -0.0592451027233633
7.32441471571906 -0.0726230291447681
7.35785953177257 -0.0860009555661726
7.39130434782609 -0.0993788819875775
7.4247491638796 -0.112756808408982
7.45819397993311 -0.126134734830387
7.49163879598662 -0.139512661251791
7.52508361204013 -0.152890587673196
7.55852842809364 -0.166268514094601
7.59197324414716 -0.179646440516006
7.62541806020067 -0.19302436693741
7.65886287625418 -0.206402293358815
7.69230769230769 -0.219780219780219
7.7257525083612 -0.233158146201624
7.75919732441471 -0.246536072623029
7.79264214046823 -0.259913999044434
7.82608695652174 -0.273291925465838
7.85953177257525 -0.286669851887243
7.89297658862876 -0.300047778308648
7.92642140468227 -0.313425704730052
7.95986622073579 -0.326803631151457
7.9933110367893 -0.340181557572862
8.02675585284281 -0.353559483994266
8.06020066889632 -0.366937410415671
8.09364548494983 -0.380315336837075
8.12709030100334 -0.39369326325848
8.16053511705686 -0.407071189679885
8.19397993311037 -0.42044911610129
8.22742474916388 -0.433827042522694
8.26086956521739 -0.447204968944099
8.2943143812709 -0.460582895365504
8.32775919732441 -0.473960821786909
8.36120401337793 -0.487338748208313
8.39464882943144 -0.500716674629718
8.42809364548495 -0.514094601051123
8.46153846153846 -0.527472527472527
8.49498327759197 -0.540850453893931
8.52842809364548 -0.554228380315336
8.561872909699 -0.567606306736741
8.59531772575251 -0.580984233158146
8.62876254180602 -0.594362159579551
8.66220735785953 -0.607740086000955
8.69565217391304 -0.62111801242236
8.72909698996656 -0.634495938843765
8.76254180602007 -0.64787386526517
8.79598662207358 -0.661251791686574
8.82943143812709 -0.674629718107979
8.8628762541806 -0.688007644529383
8.89632107023411 -0.701385570950788
8.92976588628762 -0.714763497372192
8.96321070234114 -0.728141423793597
8.99665551839465 -0.741519350215002
9.03010033444816 -0.754897276636407
9.06354515050167 -0.768275203057811
9.09698996655518 -0.781653129479216
9.1304347826087 -0.795031055900621
9.16387959866221 -0.808408982322026
9.19732441471572 -0.82178690874343
9.23076923076923 -0.835164835164835
9.26421404682274 -0.84854276158624
9.29765886287625 -0.861920688007644
9.33110367892977 -0.875298614429049
9.36454849498328 -0.888676540850453
9.39799331103679 -0.902054467271858
9.4314381270903 -0.915432393693263
9.46488294314381 -0.928810320114668
9.49832775919732 -0.942188246536072
9.53177257525084 -0.955566172957477
9.56521739130435 -0.968944099378882
9.59866220735786 -0.982322025800287
9.63210702341137 -0.995699952221691
9.66555183946488 -1.0090778786431
9.69899665551839 -1.0224558050645
9.73244147157191 -1.03583373148591
9.76588628762542 -1.04921165790731
9.79933110367893 -1.06258958432871
9.83277591973244 -1.07596751075012
9.86622073578595 -1.08934543717152
9.89966555183946 -1.10272336359293
9.93311036789298 -1.11610129001433
9.96655518394649 -1.12947921643574
10 -1.14285714285714
};
\addplot [semithick, color0, opacity=0.16000000000000003]
table {%
0 3.42857142857143
0.0334448160535117 3.41519350215002
0.0668896321070234 3.40181557572862
0.100334448160535 3.38843764930721
0.133779264214047 3.37505972288581
0.167224080267559 3.36168179646441
0.20066889632107 3.348303870043
0.234113712374582 3.3349259436216
0.267558528428094 3.32154801720019
0.301003344481605 3.30817009077879
0.334448160535117 3.29479216435738
0.367892976588629 3.28141423793598
0.40133779264214 3.26803631151457
0.434782608695652 3.25465838509317
0.468227424749164 3.24128045867176
0.501672240802676 3.22790253225036
0.535117056856187 3.21452460582895
0.568561872909699 3.20114667940755
0.602006688963211 3.18776875298614
0.635451505016722 3.17439082656474
0.668896321070234 3.16101290014334
0.702341137123746 3.14763497372193
0.735785953177257 3.13425704730053
0.769230769230769 3.12087912087912
0.802675585284281 3.10750119445772
0.836120401337793 3.09412326803631
0.869565217391304 3.08074534161491
0.903010033444816 3.0673674151935
0.936454849498328 3.0539894887721
0.969899665551839 3.04061156235069
1.00334448160535 3.02723363592929
1.03678929765886 3.01385570950788
1.07023411371237 3.00047778308648
1.10367892976589 2.98709985666507
1.1371237458194 2.97372193024367
1.17056856187291 2.96034400382226
1.20401337792642 2.94696607740086
1.23745819397993 2.93358815097946
1.27090301003344 2.92021022455805
1.30434782608696 2.90683229813665
1.33779264214047 2.89345437171524
1.37123745819398 2.88007644529384
1.40468227424749 2.86669851887243
1.438127090301 2.85332059245103
1.47157190635451 2.83994266602962
1.50501672240803 2.82656473960822
1.53846153846154 2.81318681318681
1.57190635451505 2.79980888676541
1.60535117056856 2.786430960344
1.63879598662207 2.7730530339226
1.67224080267559 2.75967510750119
1.7056856187291 2.74629718107979
1.73913043478261 2.73291925465839
1.77257525083612 2.71954132823698
1.80602006688963 2.70616340181558
1.83946488294314 2.69278547539417
1.87290969899666 2.67940754897277
1.90635451505017 2.66602962255136
1.93979933110368 2.65265169612996
1.97324414715719 2.63927376970855
2.0066889632107 2.62589584328715
2.04013377926421 2.61251791686574
2.07357859531773 2.59913999044434
2.10702341137124 2.58576206402293
2.14046822742475 2.57238413760153
2.17391304347826 2.55900621118012
2.20735785953177 2.54562828475872
2.24080267558528 2.53225035833731
2.2742474916388 2.51887243191591
2.30769230769231 2.50549450549451
2.34113712374582 2.4921165790731
2.37458193979933 2.4787386526517
2.40802675585284 2.46536072623029
2.44147157190635 2.45198279980889
2.47491638795987 2.43860487338748
2.50836120401338 2.42522694696608
2.54180602006689 2.41184902054467
2.5752508361204 2.39847109412327
2.60869565217391 2.38509316770186
2.64214046822742 2.37171524128046
2.67558528428094 2.35833731485905
2.70903010033445 2.34495938843765
2.74247491638796 2.33158146201624
2.77591973244147 2.31820353559484
2.80936454849498 2.30482560917344
2.84280936454849 2.29144768275203
2.87625418060201 2.27806975633063
2.90969899665552 2.26469182990922
2.94314381270903 2.25131390348782
2.97658862876254 2.23793597706641
3.01003344481605 2.22455805064501
3.04347826086956 2.2111801242236
3.07692307692308 2.1978021978022
3.11036789297659 2.18442427138079
3.1438127090301 2.17104634495939
3.17725752508361 2.15766841853798
3.21070234113712 2.14429049211658
3.24414715719064 2.13091256569517
3.27759197324415 2.11753463927377
3.31103678929766 2.10415671285236
3.34448160535117 2.09077878643096
3.37792642140468 2.07740086000956
3.41137123745819 2.06402293358815
3.44481605351171 2.05064500716675
3.47826086956522 2.03726708074534
3.51170568561873 2.02388915432394
3.54515050167224 2.01051122790253
3.57859531772575 1.99713330148113
3.61204013377926 1.98375537505972
3.64548494983278 1.97037744863832
3.67892976588629 1.95699952221691
3.7123745819398 1.94362159579551
3.74581939799331 1.9302436693741
3.77926421404682 1.9168657429527
3.81270903010033 1.90348781653129
3.84615384615385 1.89010989010989
3.87959866220736 1.87673196368849
3.91304347826087 1.86335403726708
3.94648829431438 1.84997611084568
3.97993311036789 1.83659818442427
4.0133779264214 1.82322025800287
4.04682274247492 1.80984233158146
4.08026755852843 1.79646440516006
4.11371237458194 1.78308647873865
4.14715719063545 1.76970855231725
4.18060200668896 1.75633062589584
4.21404682274247 1.74295269947444
4.24749163879599 1.72957477305303
4.2809364548495 1.71619684663163
4.31438127090301 1.70281892021022
4.34782608695652 1.68944099378882
4.38127090301003 1.67606306736742
4.41471571906354 1.66268514094601
4.44816053511706 1.64930721452461
4.48160535117057 1.6359292881032
4.51505016722408 1.6225513616818
4.54849498327759 1.60917343526039
4.5819397993311 1.59579550883899
4.61538461538461 1.58241758241758
4.64882943143813 1.56903965599618
4.68227424749164 1.55566172957477
4.71571906354515 1.54228380315337
4.74916387959866 1.52890587673196
4.78260869565217 1.51552795031056
4.81605351170569 1.50215002388915
4.8494983277592 1.48877209746775
4.88294314381271 1.47539417104635
4.91638795986622 1.46201624462494
4.94983277591973 1.44863831820354
4.98327759197324 1.43526039178213
5.01672240802676 1.42188246536073
5.05016722408027 1.40850453893932
5.08361204013378 1.39512661251792
5.11705685618729 1.38174868609651
5.1505016722408 1.36837075967511
5.18394648829431 1.3549928332537
5.21739130434783 1.3416149068323
5.25083612040134 1.32823698041089
5.28428093645485 1.31485905398949
5.31772575250836 1.30148112756808
5.35117056856187 1.28810320114668
5.38461538461538 1.27472527472527
5.4180602006689 1.26134734830387
5.45150501672241 1.24796942188247
5.48494983277592 1.23459149546106
5.51839464882943 1.22121356903966
5.55183946488294 1.20783564261825
5.58528428093645 1.19445771619685
5.61872909698997 1.18107978977544
5.65217391304348 1.16770186335404
5.68561872909699 1.15432393693263
5.7190635451505 1.14094601051123
5.75250836120401 1.12756808408982
5.78595317725753 1.11419015766842
5.81939799331104 1.10081223124701
5.85284280936455 1.08743430482561
5.88628762541806 1.0740563784042
5.91973244147157 1.0606784519828
5.95317725752508 1.0473005255614
5.9866220735786 1.03392259913999
6.02006688963211 1.02054467271859
6.05351170568562 1.00716674629718
6.08695652173913 0.993788819875776
6.12040133779264 0.980410893454372
6.15384615384615 0.967032967032967
6.18729096989967 0.953655040611562
6.22073578595318 0.940277114190158
6.25418060200669 0.926899187768753
6.2876254180602 0.913521261347348
6.32107023411371 0.900143334925944
6.35451505016722 0.886765408504539
6.38795986622074 0.873387482083134
6.42140468227425 0.86000955566173
6.45484949832776 0.846631629240325
6.48829431438127 0.83325370281892
6.52173913043478 0.819875776397516
6.55518394648829 0.806497849976111
6.58862876254181 0.793119923554706
6.62207357859532 0.779741997133301
6.65551839464883 0.766364070711897
6.68896321070234 0.752986144290492
6.72240802675585 0.739608217869088
6.75585284280936 0.726230291447683
6.78929765886288 0.712852365026278
6.82274247491639 0.699474438604873
6.8561872909699 0.686096512183469
6.88963210702341 0.672718585762064
6.92307692307692 0.65934065934066
6.95652173913043 0.645962732919255
6.98996655518395 0.63258480649785
7.02341137123746 0.619206880076445
7.05685618729097 0.605828953655041
7.09030100334448 0.592451027233636
7.12374581939799 0.579073100812232
7.1571906354515 0.565695174390827
7.19063545150502 0.552317247969422
7.22408026755853 0.538939321548017
7.25752508361204 0.525561395126612
7.29096989966555 0.512183468705208
7.32441471571906 0.498805542283803
7.35785953177257 0.485427615862399
7.39130434782609 0.472049689440994
7.4247491638796 0.458671763019589
7.45819397993311 0.445293836598184
7.49163879598662 0.43191591017678
7.52508361204013 0.418537983755375
7.55852842809364 0.405160057333971
7.59197324414716 0.391782130912566
7.62541806020067 0.378404204491161
7.65886287625418 0.365026278069756
7.69230769230769 0.351648351648352
7.7257525083612 0.338270425226947
7.75919732441471 0.324892498805542
7.79264214046823 0.311514572384138
7.82608695652174 0.298136645962733
7.85953177257525 0.284758719541328
7.89297658862876 0.271380793119923
7.92642140468227 0.258002866698519
7.95986622073579 0.244624940277114
7.9933110367893 0.23124701385571
8.02675585284281 0.217869087434305
8.06020066889632 0.2044911610129
8.09364548494983 0.191113234591496
8.12709030100334 0.177735308170091
8.16053511705686 0.164357381748686
8.19397993311037 0.150979455327281
8.22742474916388 0.137601528905877
8.26086956521739 0.124223602484472
8.2943143812709 0.110845676063067
8.32775919732441 0.0974677496416625
8.36120401337793 0.0840898232202584
8.39464882943144 0.0707118967988535
8.42809364548495 0.0573339703774487
8.46153846153846 0.0439560439560438
8.49498327759197 0.0305781175346397
8.52842809364548 0.0172001911132348
8.561872909699 0.00382226469182996
8.59531772575251 -0.00955566172957489
8.62876254180602 -0.0229335881509797
8.66220735785953 -0.0363115145723839
8.69565217391304 -0.0496894409937887
8.72909698996656 -0.0630673674151936
8.76254180602007 -0.0764452938365984
8.79598662207358 -0.0898232202580026
8.82943143812709 -0.103201146679407
8.8628762541806 -0.116579073100812
8.89632107023411 -0.129956999522217
8.92976588628762 -0.143334925943621
8.96321070234114 -0.156712852365026
8.99665551839465 -0.170090778786431
9.03010033444816 -0.183468705207836
9.06354515050167 -0.19684663162924
9.09698996655518 -0.210224558050645
9.1304347826087 -0.22360248447205
9.16387959866221 -0.236980410893455
9.19732441471572 -0.250358337314859
9.23076923076923 -0.263736263736264
9.26421404682274 -0.277114190157668
9.29765886287625 -0.290492116579073
9.33110367892977 -0.303870043000478
9.36454849498328 -0.317247969421882
9.39799331103679 -0.330625895843287
9.4314381270903 -0.344003822264692
9.46488294314381 -0.357381748686097
9.49832775919732 -0.370759675107501
9.53177257525084 -0.384137601528906
9.56521739130435 -0.397515527950311
9.59866220735786 -0.410893454371715
9.63210702341137 -0.42427138079312
9.66555183946488 -0.437649307214524
9.69899665551839 -0.451027233635929
9.73244147157191 -0.464405160057334
9.76588628762542 -0.477783086478738
9.79933110367893 -0.491161012900143
9.83277591973244 -0.504538939321548
9.86622073578595 -0.517916865742953
9.89966555183946 -0.531294792164357
9.93311036789298 -0.544672718585762
9.96655518394649 -0.558050645007167
10 -0.571428571428572
};
\addplot [black, dotted]
table {%
-0.5 0
10.5 0
};
\end{groupplot}

\end{tikzpicture}

==> images/levelset1Dpcolorphi.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorphi-000.png};
\end{axis}

\end{tikzpicture}

==> images/levelset1Dpcolorq.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorq-000.png};
\end{axis}

\end{tikzpicture}

==> images/tikz/L2error1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.208229443543112\\
2	0.102534111517672\\
3	0.0684607934553688\\
4	0.0525537994592058\\
5	0.0390562664701335\\
6	0.0314835452029856\\
7	0.0269628292186073\\
8	0.0219475880704862\\
9	0.0188429414737321\\
10	0.0163972664662912\\
11	0.013965614250307\\
12	0.0125463122580134\\
13	0.0109721803712042\\
14	0.00955260974393814\\
15	0.00883978008328678\\
16	0.00751239333211285\\
17	0.00653701996177867\\
18	0.00619338004598776\\
19	0.00522964408485424\\
20	0.00480151486331356\\
21	0.00442394922096749\\
22	0.00381990100342253\\
23	0.00353175709993112\\
24	0.00322741659242932\\
25	0.00284387635092358\\
26	0.00259873041169349\\
27	0.00242590484263579\\
28	0.00222875988078201\\
29	0.00221177107765771\\
30	0.0018469066254779\\
31	0.00169378260522157\\
32	0.00118759149876739\\
33	0.00106989788831319\\
34	0.000736697540171317\\
35	0.000718134579281819\\
36	0.000686160746658145\\
37	0.000402244487173694\\
38	0.00035469526584975\\
};
\addlegendentry{$\Vert q-q_n\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.265510800527437\\
2	0.0463614181640376\\
3	0.0283715884758292\\
4	0.0199029658072694\\
5	0.0126201418660051\\
6	0.0118068407836256\\
7	0.00922624224162863\\
8	0.00722770731927204\\
9	0.00580362197791494\\
10	0.00468439293661942\\
11	0.00452342661533994\\
12	0.00362688541669926\\
13	0.00357160680174792\\
14	0.00352620886483618\\
15	0.003414557436661\\
16	0.00336364279101439\\
17	0.00333974173521294\\
18	0.00325883933378627\\
19	0.00323821649124755\\
20	0.00323636312864429\\
21	0.00323328260047271\\
22	0.00323555684310697\\
23	0.00323525501204207\\
24	0.00323540938117981\\
25	0.00323492470907774\\
26	0.0032351082490826\\
27	0.00323499042213585\\
28	0.00323481579946083\\
29	0.00323483255312862\\
30	0.00323472085101366\\
31	0.00323470372267496\\
32	0.0032347178590847\\
33	0.00323472310833984\\
34	0.00323470720702309\\
35	0.0032347257942111\\
36	0.00323474819740701\\
37	0.00323475213020157\\
38	0.0032347349939891\\
39	0.00323474067829452\\
};
\addlegendentry{$\Vert q-f(\phi_n)\Vert_2/\Vert q\Vert_2$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.204567953291119\\
2	0.0443917947230602\\
3	0.0232309619741152\\
4	0.0085709403775077\\
5	0.00731862287415803\\
6	0.00489921557644142\\
7	0.00283262683278337\\
8	0.00178617558199724\\
9	0.00164870807510567\\
10	0.00120265155748921\\
11	0.00111233314508517\\
12	0.000823138940726148\\
13	0.000677207015357723\\
14	0.000553609434910426\\
15	0.000528998406168389\\
16	0.00045021550101092\\
17	0.000379150226217814\\
18	0.000338482402789455\\
19	0.000280990340105079\\
20	0.000254682920176477\\
21	0.000242397249647828\\
22	0.000218394872009236\\
23	0.000207289773748153\\
24	0.00016621041992349\\
25	0.000154863734452438\\
26	0.000120363422383624\\
27	0.000109332163294977\\
28	8.97499587945491e-05\\
29	8.94511649719974e-05\\
30	8.04497242724231e-05\\
31	7.50541169400655e-05\\
32	7.2479741508773e-05\\
33	6.90021502406033e-05\\
34	6.22861791475555e-05\\
35	6.12830318216549e-05\\
36	5.66541279019915e-05\\
37	5.29509644899316e-05\\
38	4.88074401371284e-05\\
};
\addlegendentry{$\Vert\phi-\phi_n\Vert_2/\Vert\phi\Vert_2$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00323473166550014\\
39	0.00323473166550014\\
};
\node[right, align=left]
at (axis cs:2,0.002) {$\Delta f$};
\end{axis}
\end{tikzpicture}%

==> images/tikz/levelset1Dsigma.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.5,0.6)}, anchor=north, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
title={${\sigma_n(X)}/{\Vert X\Vert_2}$},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Mode \(\displaystyle n\)},
xmajorgrids,
xmin=0, xmax=20,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=4.54213436950621e-18, ymax=6.69645204306777,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [blue, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.333307703774789
2 0.199954027121491
3 0.142791811095647
4 0.111027012985494
5 0.0908068272042107
6 0.0768032340419105
7 0.0665299577867899
8 0.0586707576941898
9 0.0524636522024691
10 0.0474369849968113
11 0.0432831983625682
12 0.0397931956823475
13 0.0368198763784882
14 0.0342567600498823
15 0.0320248853257144
16 0.0300644729534269
17 0.0283294474291522
18 0.0267837355609547
19 0.0253987040912931
20 0.0241513474298762
21 0.0230229812714542
22 0.0219982847067642
23 0.0210645870127596
24 0.020211329204153
25 0.0194296523606727
26 0.0187120792278299
27 0.0180522653322048
28 0.0174448025186014
29 0.0168850624490217
30 0.0163690708692308
31 0.0158934057818367
32 0.0154551143525037
33 0.0150516446111154
34 0.0146807889238899
35 0.014340636896266
36 0.0140295358836925
37 0.013746057681911
38 0.0134889702748358
39 0.0132572135707566
40 0.0130498795780921
41 0.0128661931241879
42 0.0127054977392726
43 0.0125672391273757
44 0.0124514240610197
45 0.0123563603073238
46 0.0122830307689976
47 0.0122308092701341
48 0.0121995376914025
49 0.00557113083247043
};
\addlegendentry{$X^q_{ij}=q(x_i,t_j)$}
\addplot [color0, dashed, mark=triangle*, mark size=1, mark options={solid,rotate=90}]
table {%
0 1
1 0.983468842746643
2 2.98409190362933e-16
3 2.39087578108502e-16
4 1.71640175526394e-16
5 1.06455300209217e-16
6 9.95076345691556e-17
7 9.95076345691556e-17
8 9.95076345691556e-17
9 9.95076345691556e-17
10 9.95076345691556e-17
11 9.95076345691556e-17
12 9.95076345691556e-17
13 9.95076345691556e-17
14 9.95076345691556e-17
15 9.95076345691556e-17
16 9.95076345691556e-17
17 9.95076345691556e-17
18 9.95076345691556e-17
19 9.95076345691556e-17
20 9.95076345691556e-17
21 9.95076345691556e-17
22 9.95076345691556e-17
23 9.95076345691556e-17
24 9.95076345691556e-17
25 9.95076345691556e-17
26 9.95076345691556e-17
27 9.95076345691556e-17
28 9.95076345691556e-17
29 9.95076345691556e-17
30 9.95076345691556e-17
31 9.95076345691556e-17
32 9.95076345691556e-17
33 9.95076345691556e-17
34 9.95076345691556e-17
35 9.95076345691556e-17
36 9.95076345691556e-17
37 9.95076345691556e-17
38 9.95076345691556e-17
39 9.95076345691556e-17
40 9.95076345691556e-17
41 9.95076345691556e-17
42 9.95076345691556e-17
43 9.95076345691556e-17
44 9.95076345691556e-17
45 9.95076345691556e-17
46 9.95076345691556e-17
47 9.95076345691556e-17
48 9.95076345691556e-17
49 3.0416184978568e-17
};
\addlegendentry{$X^\phi_{ij}=\phi(x_i,t_j)$}
\end{axis}

\end{tikzpicture}

==> images/tikz/smoothed_phiv2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figurewidth,
height=\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={paraboloid},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1	0.108715760217601\\
2	0.108715634236489\\
3	0.0920641111130334\\
4	0.0920640847955109\\
5	0.068791913048795\\
6	0.0687918193595006\\
7	0.0447255749252609\\
8	0.044725562332172\\
9	0.0270961356129575\\
10	0.027096041422363\\
11	0.0229775396649234\\
12	0.0229774237831645\\
13	0.0219687207092515\\
14	0.0219685229489843\\
15	0.0214905919511001\\
16	0.0214903863358998\\
17	0.0169406684748452\\
18	0.0169404955096078\\
19	0.0125606794962384\\
20	0.0125602504887935\\
21	0.012095808160281\\
22	0.012095753375457\\
23	0.0114919120191121\\
24	0.0114915874902618\\
25	0.0114791822764769\\
26	0.0114791164300901\\
27	0.00942848486431508\\
28	0.00942818463158277\\
29	0.00753288540033795\\
30	0.00753278297038982\\
31	0.00752777202203293\\
32	0.0075272738516459\\
33	0.00720851011526472\\
34	0.00720817840874839\\
35	0.00712811894643316\\
36	0.00712798767233169\\
37	0.00598874820673185\\
38	0.00598869108086194\\
39	0.0051289427089822\\
40	0.00512891965034824\\
41	0.00503424481958879\\
42	0.00503424452216082\\
43	0.00494515674123981\\
44	0.00494492780082036\\
45	0.00487137514777922\\
46	0.00487037432500624\\
47	0.00421444940822556\\
48	0.00421409967359719\\
49	0.00395873561982647\\
50	0.00395846526079949\\
51	0.00386362980513069\\
52	0.00386353684236286\\
53	0.00377082854130412\\
54	0.00377030557373398\\
55	0.00372967042540982\\
56	0.00372896245992916\\
57	0.00351333695898237\\
58	0.00351271540544044\\
59	0.00330378411420591\\
};
\addlegendentry{$\frac{\Vert q - q_n\Vert}{\Vert q \Vert}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	1\\
1	0.436930895045629\\
2	0.436887632419151\\
3	3.8193175378319e-16\\
4	3.61094984130645e-16\\
5	1.96856041779954e-16\\
6	1.54143069352301e-16\\
7	1.05611075450375e-16\\
8	8.67295662566665e-17\\
9	8.67295662566665e-17\\
10	8.67295662566665e-17\\
11	8.67295662566665e-17\\
12	8.67295662566665e-17\\
13	8.67295662566665e-17\\
14	8.67295662566665e-17\\
15	8.67295662566665e-17\\
16	8.67295662566665e-17\\
17	8.67295662566665e-17\\
18	8.67295662566665e-17\\
19	8.67295662566665e-17\\
20	8.67295662566665e-17\\
21	8.67295662566665e-17\\
22	8.67295662566665e-17\\
23	8.67295662566665e-17\\
24	8.67295662566665e-17\\
25	8.67295662566665e-17\\
26	8.67295662566665e-17\\
27	8.67295662566665e-17\\
28	8.67295662566665e-17\\
29	8.67295662566665e-17\\
30	8.67295662566665e-17\\
31	8.67295662566665e-17\\
32	8.67295662566665e-17\\
33	8.67295662566665e-17\\
34	8.67295662566665e-17\\
35	8.67295662566665e-17\\
36	8.67295662566665e-17\\
37	8.67295662566665e-17\\
38	8.67295662566665e-17\\
39	8.67295662566665e-17\\
40	8.67295662566665e-17\\
41	8.67295662566665e-17\\
42	8.67295662566665e-17\\
43	8.67295662566665e-17\\
44	8.67295662566665e-17\\
45	8.67295662566665e-17\\
46	8.67295662566665e-17\\
47	8.67295662566665e-17\\
48	8.67295662566665e-17\\
49	8.67295662566665e-17\\
50	8.67295662566665e-17\\
51	8.67295662566665e-17\\
52	8.67295662566665e-17\\
53	8.67295662566665e-17\\
54	8.67295662566665e-17\\
55	8.67295662566665e-17\\
56	8.67295662566665e-17\\
57	8.67295662566665e-17\\
58	5.12180668652929e-17\\
59	1.62766191257076e-17\\
};
\addlegendentry{$ \frac{\Vert\varphi-\varphi_n\Vert}{\Vert \varphi \Vert}$}

\addplot [color=black!30!mycolor1, mark size=0.8pt, mark=*, mark options={solid, fill=mycolor1, black!30!mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.114746569351737\\
2	0.108715634236489\\
3	0.000394256743858815\\
4	0.000394256743858815\\
5	0.000394256743858814\\
6	0.000394256743858814\\
7	0.000394256743858813\\
8	0.000394256743858813\\
9	0.000394256743858811\\
10	0.000394256743858811\\
11	0.000394256743858808\\
12	0.000394256743858809\\
13	0.000394256743858809\\
14	0.000394256743858807\\
15	0.000394256743858802\\
16	0.000394256743858802\\
17	0.0003942567438588\\
18	0.000394256743858801\\
19	0.000394256743858801\\
20	0.0003942567438588\\
21	0.000394256743858799\\
22	0.000394256743858797\\
23	0.000394256743858796\\
24	0.000394256743858795\\
25	0.000394256743858796\\
26	0.000394256743858795\\
27	0.000394256743858796\\
28	0.000394256743858796\\
29	0.000394256743858793\\
30	0.000394256743858792\\
31	0.000394256743858791\\
32	0.000394256743858791\\
33	0.000394256743858791\\
34	0.000394256743858792\\
35	0.000394256743858792\\
36	0.000394256743858792\\
37	0.000394256743858792\\
38	0.000394256743858794\\
39	0.000394256743858794\\
40	0.000394256743858793\\
41	0.000394256743858794\\
42	0.000394256743858794\\
43	0.000394256743858794\\
44	0.000394256743858793\\
45	0.000394256743858794\\
46	0.000394256743858794\\
47	0.000394256743858794\\
48	0.000394256743858794\\
49	0.000394256743858794\\
50	0.000394256743858793\\
51	0.000394256743858793\\
52	0.000394256743858793\\
53	0.000394256743858794\\
54	0.000394256743858794\\
55	0.000394256743858795\\
56	0.000394256743858796\\
57	0.000394256743858796\\
58	0.000394256743858797\\
59	0.000394256743858797\\
};
\addlegendentry{$\frac{\Vert q - f(\varphi_n)\Vert}{\Vert q \Vert}$}

\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=\figureheight,
at={(0.345\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$n$ modes},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={signed distance},
legend style={legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1	0.108715760217601\\
2	0.108715634236489\\
3	0.0920641111130334\\
4	0.0920640847955109\\
5	0.068791913048795\\
6	0.0687918193595006\\
7	0.0447255749252609\\
8	0.044725562332172\\
9	0.0270961356129575\\
10	0.027096041422363\\
11	0.0229775396649234\\
12	0.0229774237831645\\
13	0.0219687207092515\\
14	0.0219685229489843\\
15	0.0214905919511001\\
16	0.0214903863358998\\
17	0.0169406684748452\\
18	0.0169404955096078\\
19	0.0125606794962384\\
20	0.0125602504887935\\
21	0.012095808160281\\
22	0.012095753375457\\
23	0.0114919120191121\\
24	0.0114915874902618\\
25	0.0114791822764769\\
26	0.0114791164300901\\
27	0.00942848486431508\\
28	0.00942818463158277\\
29	0.00753288540033795\\
30	0.00753278297038982\\
31	0.00752777202203293\\
32	0.0075272738516459\\
33	0.00720851011526472\\
34	0.00720817840874839\\
35	0.00712811894643316\\
36	0.00712798767233169\\
37	0.00598874820673185\\
38	0.00598869108086194\\
39	0.0051289427089822\\
40	0.00512891965034824\\
41	0.00503424481958879\\
42	0.00503424452216082\\
43	0.00494515674123981\\
44	0.00494492780082036\\
45	0.00487137514777922\\
46	0.00487037432500624\\
47	0.00421444940822556\\
48	0.00421409967359719\\
49	0.00395873561982647\\
50	0.00395846526079949\\
51	0.00386362980513069\\
52	0.00386353684236286\\
53	0.00377082854130412\\
54	0.00377030557373398\\
55	0.00372967042540982\\
56	0.00372896245992916\\
57	0.00351333695898237\\
58	0.00351271540544044\\
59	0.00330378411420591\\
};
\addlegendentry{$\frac{\Vert q - q_n\Vert}{\Vert q \Vert}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	1\\
1	0.359805938935254\\
2	0.359781909976563\\
3	0.0545753225224157\\
4	0.0500049248468868\\
5	0.0171580345029261\\
6	0.017158024593463\\
7	0.00779911962046153\\
8	0.00778353165319985\\
9	0.0042627190538161\\
10	0.00426251172388405\\
11	0.00262415547666798\\
12	0.00262415415631536\\
13	0.00175172931821419\\
14	0.00175156803775569\\
15	0.00123912298873581\\
16	0.00123892084453071\\
17	0.000915256610565958\\
18	0.00091516079845879\\
19	0.000699140233566558\\
20	0.000699045948601238\\
21	0.000548607680110321\\
22	0.000548416146416228\\
23	0.000440031206785236\\
24	0.00043977995696157\\
25	0.000359558164702627\\
26	0.000359091518308983\\
27	0.000298257186097594\\
28	0.000297968409405683\\
29	0.000250882821298186\\
30	0.000250481873870689\\
31	0.000213482323544853\\
32	0.000213133469577126\\
33	0.000183854730360781\\
34	0.000183005373762078\\
35	0.000159403599160049\\
36	0.000159116464151412\\
37	0.000139579794036746\\
38	0.00013945920984066\\
39	0.000123354637878814\\
40	0.000123184854554119\\
41	0.000109956893484961\\
42	0.000109689916688902\\
43	9.88863166128095e-05\\
44	9.84504105634589e-05\\
45	8.96135256736368e-05\\
46	8.92384571188144e-05\\
47	8.18505811983025e-05\\
48	8.17956139497048e-05\\
49	7.59996218074654e-05\\
50	7.52597664068509e-05\\
51	7.07158604120756e-05\\
52	7.07106337064115e-05\\
53	6.70454953857494e-05\\
54	6.69344981723225e-05\\
55	6.44948263828488e-05\\
56	6.42298844051814e-05\\
57	6.28061113603602e-05\\
58	6.27910691174383e-05\\
59	6.22824346975996e-05\\
};
\addlegendentry{$ \frac{\Vert\phi-\phi_n\Vert}{\Vert \phi \Vert}$}

\addplot [color=black!30!mycolor2, mark size=0.8pt, mark=*, mark options={solid, fill=mycolor2, black!30!mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.114746569346325\\
2	0.108715634236489\\
3	0.0450522534038761\\
4	0.0374498941113154\\
5	0.0181735389760626\\
6	0.0146773480144537\\
7	0.00978676663765104\\
8	0.00783460523447255\\
9	0.00502331305582069\\
10	0.00418318670877018\\
11	0.00215837737150043\\
12	0.00181254054959292\\
13	0.00119371870838012\\
14	0.00124273657563884\\
15	0.0013592880812847\\
16	0.00130839543498418\\
17	0.00126335206939511\\
18	0.00107346853540631\\
19	0.0008359911810919\\
20	0.000660255431805165\\
21	0.000369286463864993\\
22	0.000334743045209134\\
23	0.000307987996633321\\
24	0.000356998703881149\\
25	0.000414889000216105\\
26	0.000398806602529724\\
27	0.000385282073182484\\
28	0.00032799906449284\\
29	0.00025515368600473\\
30	0.00021397382639723\\
31	0.000137710698600638\\
32	0.000119900079294296\\
33	0.000148214466374314\\
34	0.000162383477899913\\
35	0.000174876144600143\\
36	0.000164410209801904\\
37	0.000162608212125621\\
38	0.000142256243929035\\
39	0.000111834274284489\\
40	9.22647874621909e-05\\
41	7.65407876379624e-05\\
42	7.59304873291416e-05\\
43	0.000100163528522023\\
44	0.000110763683328318\\
45	0.000120706775731265\\
46	0.000108558129344227\\
47	9.53491419425109e-05\\
48	7.46230170551248e-05\\
49	5.01243240728103e-05\\
50	4.66349602546242e-05\\
51	3.38326534582241e-05\\
52	5.85898716148313e-05\\
53	7.66496277901862e-05\\
54	8.57677161740406e-05\\
55	9.4280784157448e-05\\
56	8.54197595429984e-05\\
57	7.60067300788018e-05\\
58	5.93422600159246e-05\\
59	2.91370772041188e-05\\
};
\addlegendentry{$\frac{\Vert q - f(\phi_n)\Vert}{\Vert q \Vert}$}

\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.2,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={levelset function},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.847721129991393\\
0.01	0.812978988936933\\
0.02	0.778903514549138\\
0.03	0.745494706828011\\
0.04	0.71275256577355\\
0.05	0.680677091385756\\
0.06	0.649268283664628\\
0.07	0.618526142610167\\
0.08	0.588450668222373\\
0.09	0.559041860501246\\
0.1	0.530299719446785\\
0.11	0.50222424505899\\
0.12	0.474815437337863\\
0.13	0.448073296283402\\
0.14	0.421997821895608\\
0.15	0.39658901417448\\
0.16	0.371846873120019\\
0.17	0.347771398732225\\
0.18	0.324362591011097\\
0.19	0.301620449956637\\
0.2	0.279544975568842\\
0.21	0.258136167847715\\
0.22	0.237394026793254\\
0.23	0.21731855240546\\
0.24	0.197909744684332\\
0.25	0.179167603629871\\
0.26	0.161092129242077\\
0.27	0.143683321520949\\
0.28	0.126941180466489\\
0.29	0.110865706078694\\
0.3	0.0954568983575668\\
0.31	0.0807147573031059\\
0.32	0.0666392829153116\\
0.33	0.0532304751941841\\
0.34	0.0404883341397232\\
0.35	0.028412859751929\\
0.36	0.0170040520308014\\
0.37	0.00626191097634053\\
0.38	-0.00381356341145371\\
0.39	-0.0132223711325813\\
0.4	-0.0219645121870422\\
0.41	-0.0300399865748363\\
0.42	-0.0374487942959639\\
0.43	-0.0441909353504248\\
0.44	-0.050266409738219\\
0.45	-0.0556752174593466\\
0.46	-0.0604173585138075\\
0.47	-0.0644928329016017\\
0.48	-0.0679016406227292\\
0.49	-0.0706437816771901\\
0.5	-0.0727192560649844\\
0.51	-0.0741280637861119\\
0.52	-0.0748702048405728\\
0.53	-0.074945679228367\\
0.54	-0.0743544869494946\\
0.55	-0.0730966280039555\\
0.56	-0.0711721023917497\\
0.57	-0.0685809101128773\\
0.58	-0.0653230511673382\\
0.59	-0.0613985255551324\\
0.6	-0.0568073332762599\\
0.61	-0.0515494743307208\\
0.62	-0.045624948718515\\
0.63	-0.0390337564396426\\
0.64	-0.0317758974941035\\
0.65	-0.0238513718818977\\
0.66	-0.0152601796030252\\
0.67	-0.00600232065748609\\
0.68	0.0039222049547197\\
0.69	0.014513397233592\\
0.7	0.0257712561791312\\
0.71	0.0376957817913369\\
0.72	0.0502869740702094\\
0.73	0.0635448330157485\\
0.74	0.0774693586279543\\
0.75	0.0920605509068268\\
0.76	0.107318409852366\\
0.77	0.123242935464572\\
0.78	0.139834127743444\\
0.79	0.157091986688983\\
0.8	0.175016512301189\\
0.81	0.193607704580062\\
0.82	0.2128655635256\\
0.83	0.232790089137806\\
0.84	0.253381281416679\\
0.85	0.274639140362218\\
0.86	0.296563665974424\\
0.87	0.319154858253296\\
0.88	0.342412717198835\\
0.89	0.366337242811041\\
0.9	0.390928435089914\\
0.91	0.416186294035453\\
0.92	0.442110819647659\\
0.93	0.468702011926531\\
0.94	0.49595987087207\\
0.95	0.523884396484276\\
0.96	0.552475588763148\\
0.97	0.581733447708687\\
0.98	0.611657973320893\\
0.99	0.642249165599766\\
1	0.673507024545305\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.376133385176628\\
0.01	0.366133409770264\\
0.02	0.356133435335724\\
0.03	0.34613346193177\\
0.04	0.336133489622002\\
0.05	0.326133518475361\\
0.06	0.316133548566705\\
0.07	0.306133579977456\\
0.08	0.296133612796337\\
0.09	0.286133647120208\\
0.1	0.276133683055019\\
0.11	0.266133720716907\\
0.12	0.256133760233447\\
0.13	0.246133801745093\\
0.14	0.236133845406851\\
0.15	0.226133891390212\\
0.16	0.2161339398854\\
0.17	0.206133991104005\\
0.18	0.196134045282069\\
0.19	0.186134102683722\\
0.2	0.17613416360549\\
0.21	0.166134228381418\\
0.22	0.156134297389195\\
0.23	0.146134371057528\\
0.24	0.136134449875054\\
0.25	0.126134534401189\\
0.26	0.116134625279431\\
0.27	0.106134723253769\\
0.28	0.0961348291890982\\
0.29	0.08613494409682\\
0.3	0.0761350691672347\\
0.31	0.066135205810927\\
0.32	0.0561353557121958\\
0.33	0.0461355208988296\\
0.34	0.0361357038343717\\
0.35	0.0261359075418147\\
0.36	0.0161361357719639\\
0.37	0.00613639323649742\\
0.38	-0.00386331406329249\\
0.39	-0.0138629783628802\\
0.4	-0.0238625894356185\\
0.41	-0.0338621335328176\\
0.42	-0.0438615917247162\\
0.43	-0.0538609372061878\\
0.44	-0.0638601307260436\\
0.45	-0.0738591124152337\\
0.46	-0.0838577862038338\\
0.47	-0.093855987589775\\
0.48	-0.103853409517265\\
0.49	-0.113849405304436\\
0.5	-0.123842339926807\\
0.51	-0.133826538275112\\
0.52	-0.143759924052693\\
0.53	-0.14596314088803\\
0.54	-0.136084040990588\\
0.55	-0.126104151012919\\
0.56	-0.116112402232157\\
0.57	-0.106116894297044\\
0.58	-0.0961197192861938\\
0.59	-0.0861216599036865\\
0.6	-0.0761230752052982\\
0.61	-0.0661241530547455\\
0.62	-0.056125001281249\\
0.63	-0.0461256861966962\\
0.64	-0.0361262508223736\\
0.65	-0.0261267242887688\\
0.66	-0.0161271270230879\\
0.67	-0.00612747377364165\\
0.68	0.0038722245449643\\
0.69	0.0138719596821787\\
0.7	0.023871725285451\\
0.71	0.0338715163841346\\
0.72	0.0438713290331059\\
0.73	0.0538711600612616\\
0.74	0.0638710068905701\\
0.75	0.0738708674036174\\
0.76	0.0838707398451328\\
0.77	0.093870622747742\\
0.78	0.103870514875267\\
0.79	0.113870415178919\\
0.8	0.123870322763086\\
0.81	0.133870236858355\\
0.82	0.14387015680004\\
0.83	0.153870082010951\\
0.84	0.163870011987453\\
0.85	0.173869946288113\\
0.86	0.183869884524386\\
0.87	0.193869826352922\\
0.88	0.203869771469181\\
0.89	0.213869719602102\\
0.9	0.223869670509623\\
0.91	0.233869623974906\\
0.92	0.243869579803134\\
0.93	0.253869537818785\\
0.94	0.263869497863301\\
0.95	0.273869459793086\\
0.96	0.283869423477784\\
0.97	0.293869388798784\\
0.98	0.303869355647931\\
0.99	0.313869323926394\\
1	0.323869293543685\\
};
\end{axis}
\end{tikzpicture}%


==> levelset1D.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10,12.5},
xticklabels={},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle q(x,t)\)},
ymin=-0.1, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.86]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 0.999999999999999
0.735785953177257 0.999999999999996
0.769230769230769 0.999999999999982
0.802675585284281 0.99999999999991
0.836120401337793 0.999999999999554
0.869565217391304 0.999999999997777
0.903010033444816 0.999999999988932
0.936454849498328 0.999999999944885
0.969899665551839 0.999999999725548
1.00334448160535 0.999999998633337
1.03678929765886 0.999999993194551
1.07023411371237 0.999999966111535
1.10367892976589 0.999999831248752
1.1371237458194 0.999999159685502
1.17056856187291 0.999995815577205
1.20401337792642 0.999979163561805
1.23745819397993 0.999896251308861
1.27090301003344 0.999483585405717
1.30434782608696 0.99743373177023
1.33779264214047 0.987350179571599
1.37123745819398 0.940027926863964
1.40468227424749 0.758903874627898
1.438127090301 0.387300965851592
1.47157190635451 0.112643092202188
1.50501672240803 0.0248587118183934
1.53846153846154 0.00509328854092339
1.57190635451505 0.00102700961829838
1.60535117056856 0.000206412482356755
1.63879598662207 4.14583916019118e-05
1.67224080267559 8.32590946564515e-06
1.7056856187291 1.67201211154211e-06
1.73913043478261 3.35772283699409e-07
1.77257525083612 6.74294793334695e-08
1.80602006688963 1.35411227231153e-08
1.83946488294314 2.71931505091416e-09
1.87290969899666 5.46090173081382e-10
1.90635451505017 1.09665276859516e-10
1.93979933110368 2.20228835168257e-11
1.97324414715719 4.42262892974554e-12
2.0066889632107 8.88122908548894e-13
2.04013377926421 1.78357328906031e-13
2.07357859531773 3.58046925441613e-14
2.10702341137124 7.21644966006352e-15
2.14046822742475 1.4432899320127e-15
2.17391304347826 2.77555756156289e-16
2.20735785953177 5.55111512312578e-17
2.24080267558528 0
2.2742474916388 0
2.30769230769231 0
2.34113712374582 0
2.37458193979933 0
2.40802675585284 0
2.44147157190635 0
2.47491638795987 0
2.50836120401338 0
2.54180602006689 0
2.5752508361204 0
2.60869565217391 0
2.64214046822742 0
2.67558528428094 0
2.70903010033445 0
2.74247491638796 0
2.77591973244147 0
2.80936454849498 0
2.84280936454849 0
2.87625418060201 0
2.90969899665552 0
2.94314381270903 0
2.97658862876254 0
3.01003344481605 0
3.04347826086956 0
3.07692307692308 0
3.11036789297659 0
3.1438127090301 0
3.17725752508361 0
3.21070234113712 0
3.24414715719064 0
3.27759197324415 0
3.31103678929766 0
3.34448160535117 0
3.37792642140468 0
3.41137123745819 0
3.44481605351171 0
3.47826086956522 0
3.51170568561873 0
3.54515050167224 0
3.57859531772575 0
3.61204013377926 0
3.64548494983278 0
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.72]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 0.999999999999999
2.17391304347826 0.999999999999994
2.20735785953177 0.999999999999972
2.24080267558528 0.999999999999858
2.2742474916388 0.999999999999294
2.30769230769231 0.999999999996484
2.34113712374582 0.99999999998249
2.37458193979933 0.999999999912809
2.40802675585284 0.999999999565825
2.44147157190635 0.999999997837977
2.47491638795987 0.999999989233975
2.50836120401338 0.99999994638942
2.54180602006689 0.999999733040386
2.5752508361204 0.999998670647184
2.60869565217391 0.999993380379117
2.64214046822742 0.99996703775132
2.67558528428094 0.999835882451606
2.70903010033445 0.999183292356089
2.74247491638796 0.995946291360527
2.77591973244147 0.980134592240424
2.80936454849498 0.908325523353316
2.84280936454849 0.665523570901343
2.87625418060201 0.28549947824238
2.90969899665552 0.0742824328545644
2.94314381270903 0.0158587838342034
2.97658862876254 0.00322562716311675
3.01003344481605 0.000649441457425792
3.04347826086956 0.000130487923551359
3.07692307692308 2.62071900099525e-05
3.11036789297659 5.26301246567273e-06
3.1438127090301 1.05691745527769e-06
3.17725752508361 2.12249307740553e-07
3.21070234113712 4.26237053430256e-08
3.24414715719064 8.55965104351597e-09
3.27759197324415 1.71894076750334e-09
3.31103678929766 3.45195982909274e-10
3.34448160535117 6.93219370795362e-11
3.37792642140468 1.39211420169261e-11
3.41137123745819 2.79565259830861e-12
3.44481605351171 5.61439783552942e-13
3.47826086956522 1.12743148150685e-13
3.51170568561873 2.26485497023532e-14
3.54515050167224 4.55191440096314e-15
3.57859531772575 8.88178419700125e-16
3.61204013377926 1.66533453693773e-16
3.64548494983278 5.55111512312578e-17
3.67892976588629 0
3.7123745819398 0
3.74581939799331 0
3.77926421404682 0
3.81270903010033 0
3.84615384615385 0
3.87959866220736 0
3.91304347826087 0
3.94648829431438 0
3.97993311036789 0
4.0133779264214 0
4.04682274247492 0
4.08026755852843 0
4.11371237458194 0
4.14715719063545 0
4.18060200668896 0
4.21404682274247 0
4.24749163879599 0
4.2809364548495 0
4.31438127090301 0
4.34782608695652 0
4.38127090301003 0
4.41471571906354 0
4.44816053511706 0
4.48160535117057 0
4.51505016722408 0
4.54849498327759 0
4.5819397993311 0
4.61538461538461 0
4.64882943143813 0
4.68227424749164 0
4.71571906354515 0
4.74916387959866 0
4.78260869565217 0
4.81605351170569 0
4.8494983277592 0
4.88294314381271 0
4.91638795986622 0
4.94983277591973 0
4.98327759197324 0
5.01672240802676 0
5.05016722408027 0
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.5800000000000001]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 0.999999999999998
3.61204013377926 0.999999999999991
3.64548494983278 0.999999999999955
3.67892976588629 0.999999999999776
3.7123745819398 0.999999999998883
3.74581939799331 0.999999999994437
3.77926421404682 0.9999999999723
3.81270903010033 0.999999999862067
3.84615384615385 0.999999999313147
3.87959866220736 0.999999996579742
3.91304347826087 0.999999982968458
3.94648829431438 0.999999915189601
3.97993311036789 0.999999577677602
4.0133779264214 0.999997897003549
4.04682274247492 0.999989527989719
4.08026755852843 0.999947855667046
4.11371237458194 0.999740395534682
4.14715719063545 0.998708605701362
4.18060200668896 0.993602242267555
4.21404682274247 0.968932666444973
4.24749163879599 0.862319141919455
4.2809364548495 0.557083995278924
4.31438127090301 0.201649724294545
4.34782608695652 0.0482748088515451
4.38127090301003 0.0100835253672729
4.41471571906354 0.00204141455553619
4.44816053511706 0.000410624789872194
4.48160535117057 8.24883378803265e-05
4.51505016722408 1.65663193435472e-05
4.54849498327759 3.32687607490501e-06
4.5819397993311 6.68101772016705e-07
4.61538461538461 1.341676152955e-07
4.64882943143813 2.694341200149e-08
4.68227424749164 5.41074973714473e-09
4.71571906354515 1.08658149144958e-09
4.74916387959866 2.18206230861995e-10
4.78260869565217 4.38199476704426e-11
4.81605351170569 8.79990524893515e-12
4.8494983277592 1.76719749944709e-12
4.88294314381271 3.54882789821431e-13
4.91638795986622 7.1276318180935e-14
4.94983277591973 1.43218770176645e-14
4.98327759197324 2.88657986402541e-15
5.01672240802676 5.55111512312578e-16
5.05016722408027 1.11022302462516e-16
5.08361204013378 0
5.11705685618729 0
5.1505016722408 0
5.18394648829431 0
5.21739130434783 0
5.25083612040134 0
5.28428093645485 0
5.31772575250836 0
5.35117056856187 0
5.38461538461538 0
5.4180602006689 0
5.45150501672241 0
5.48494983277592 0
5.51839464882943 0
5.55183946488294 0
5.58528428093645 0
5.61872909698997 0
5.65217391304348 0
5.68561872909699 0
5.7190635451505 0
5.75250836120401 0
5.78595317725753 0
5.81939799331104 0
5.85284280936455 0
5.88628762541806 0
5.91973244147157 0
5.95317725752508 0
5.9866220735786 0
6.02006688963211 0
6.05351170568562 0
6.08695652173913 0
6.12040133779264 0
6.15384615384615 0
6.18729096989967 0
6.22073578595318 0
6.25418060200669 0
6.2876254180602 0
6.32107023411371 0
6.35451505016722 0
6.38795986622074 0
6.42140468227425 0
6.45484949832776 0
6.48829431438127 0
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.43999999999999995]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 0.999999999999999
5.01672240802676 0.999999999999997
5.05016722408027 0.999999999999986
5.08361204013378 0.999999999999929
5.11705685618729 0.999999999999645
5.1505016722408 0.999999999998233
5.18394648829431 0.9999999999912
5.21739130434783 0.99999999995618
5.25083612040134 0.999999999781794
5.28428093645485 0.999999998913419
5.31772575250836 0.99999999458925
5.35117056856187 0.999999973056588
5.38461538461538 0.999999865832385
5.4180602006689 0.999999331898228
5.45150501672241 0.999996673123925
5.48494983277592 0.999983433680656
5.51839464882943 0.99991751166212
5.55183946488294 0.999589375210128
5.58528428093645 0.997958585444464
5.61872909698997 0.989916474632727
5.65217391304348 0.951725191148457
5.68561872909699 0.798350275705455
5.7190635451505 0.442916004721076
5.75250836120401 0.13768085808055
5.78595317725753 0.0310673335550274
5.81939799331104 0.00639775773244478
5.85284280936455 0.00129139429863789
5.88628762541806 0.000259604465317642
5.91973244147157 5.21443329538074e-05
5.95317725752508 1.0472010281426e-05
5.9866220735786 2.10299645053702e-06
6.02006688963211 4.22322397719554e-07
6.05351170568562 8.48103989814497e-08
6.08695652173913 1.70315424541378e-08
6.12040133779264 3.42025774369148e-09
6.15384615384615 6.86852796860649e-10
6.18729096989967 1.37933109378707e-10
6.22073578595318 2.76995648640366e-11
6.25418060200669 5.56260593143065e-12
6.2876254180602 1.1170508962266e-12
6.32107023411371 2.24320562125513e-13
6.35451505016722 4.50750547997814e-14
6.38795986622074 9.04831765069503e-15
6.42140468227425 1.83186799063151e-15
6.45484949832776 3.88578058618805e-16
6.48829431438127 5.55111512312578e-17
6.52173913043478 0
6.55518394648829 0
6.58862876254181 0
6.62207357859532 0
6.65551839464883 0
6.68896321070234 0
6.72240802675585 0
6.75585284280936 0
6.78929765886288 0
6.82274247491639 0
6.8561872909699 0
6.88963210702341 0
6.92307692307692 0
6.95652173913043 0
6.98996655518395 0
7.02341137123746 0
7.05685618729097 0
7.09030100334448 0
7.12374581939799 0
7.1571906354515 0
7.19063545150502 0
7.22408026755853 0
7.25752508361204 0
7.29096989966555 0
7.32441471571906 0
7.35785953177257 0
7.39130434782609 0
7.4247491638796 0
7.45819397993311 0
7.49163879598662 0
7.52508361204013 0
7.55852842809364 0
7.59197324414716 0
7.62541806020067 0
7.65886287625418 0
7.69230769230769 0
7.7257525083612 0
7.75919732441471 0
7.79264214046823 0
7.82608695652174 0
7.85953177257525 0
7.89297658862876 0
7.92642140468227 0
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.30000000000000004]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 0.999999999999999
6.45484949832776 0.999999999999995
6.48829431438127 0.999999999999977
6.52173913043478 0.999999999999887
6.55518394648829 0.999999999999439
6.58862876254181 0.999999999997204
6.62207357859532 0.999999999986079
6.65551839464883 0.999999999930678
6.68896321070234 0.999999999654804
6.72240802675585 0.999999998281059
6.75585284280936 0.999999991440349
6.78929765886288 0.999999957376295
6.82274247491639 0.999999787750692
6.8561872909699 0.999998943082545
6.88963210702341 0.999994736987534
6.92307692307692 0.99997379280999
6.95652173913043 0.999869512076449
6.98996655518395 0.999350558542574
7.02341137123746 0.996774372836883
7.05685618729097 0.984141216165798
7.09030100334448 0.925717567145439
7.12374581939799 0.714500521757633
7.1571906354515 0.334476429098667
7.19063545150502 0.0916744766466862
7.22408026755853 0.0198654077595771
7.25752508361204 0.00405370863947285
7.29096989966555 0.000816707643910952
7.32441471571906 0.000164117548393905
7.35785953177257 3.29622486801018e-05
7.39130434782609 6.61962088255308e-06
7.4247491638796 1.32935281632607e-06
7.45819397993311 2.66959614469986e-07
7.49163879598662 5.36105798087938e-08
7.52508361204013 1.07660246273511e-08
7.55852842809364 2.16202256098086e-09
7.59197324414716 4.34175251307067e-10
7.62541806020067 8.71906435939707e-11
7.65886287625418 1.75095493659683e-11
7.69230769230769 3.51624285244156e-12
7.7257525083612 7.06157354812831e-13
7.75919732441471 1.41830991395864e-13
7.79264214046823 2.84772205816353e-14
7.82608695652174 5.71764857681956e-15
7.85953177257525 1.16573417585641e-15
7.89297658862876 2.22044604925031e-16
7.92642140468227 5.55111512312578e-17
7.95986622073579 0
7.9933110367893 0
8.02675585284281 0
8.06020066889632 0
8.09364548494983 0
8.12709030100334 0
8.16053511705686 0
8.19397993311037 0
8.22742474916388 0
8.26086956521739 0
8.2943143812709 0
8.32775919732441 0
8.36120401337793 0
8.39464882943144 0
8.42809364548495 0
8.46153846153846 0
8.49498327759197 0
8.52842809364548 0
8.561872909699 0
8.59531772575251 0
8.62876254180602 0
8.66220735785953 0
8.69565217391304 0
8.72909698996656 0
8.76254180602007 0
8.79598662207358 0
8.82943143812709 0
8.8628762541806 0
8.89632107023411 0
8.92976588628762 0
8.96321070234114 0
8.99665551839465 0
9.03010033444816 0
9.06354515050167 0
9.09698996655518 0
9.1304347826087 0
9.16387959866221 0
9.19732441471572 0
9.23076923076923 0
9.26421404682274 0
9.29765886287625 0
9.33110367892977 0
9.36454849498328 0
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\addplot [semithick, blue, opacity=0.16000000000000003]
table {%
0 1
0.0334448160535117 1
0.0668896321070234 1
0.100334448160535 1
0.133779264214047 1
0.167224080267559 1
0.20066889632107 1
0.234113712374582 1
0.267558528428094 1
0.301003344481605 1
0.334448160535117 1
0.367892976588629 1
0.40133779264214 1
0.434782608695652 1
0.468227424749164 1
0.501672240802676 1
0.535117056856187 1
0.568561872909699 1
0.602006688963211 1
0.635451505016722 1
0.668896321070234 1
0.702341137123746 1
0.735785953177257 1
0.769230769230769 1
0.802675585284281 1
0.836120401337793 1
0.869565217391304 1
0.903010033444816 1
0.936454849498328 1
0.969899665551839 1
1.00334448160535 1
1.03678929765886 1
1.07023411371237 1
1.10367892976589 1
1.1371237458194 1
1.17056856187291 1
1.20401337792642 1
1.23745819397993 1
1.27090301003344 1
1.30434782608696 1
1.33779264214047 1
1.37123745819398 1
1.40468227424749 1
1.438127090301 1
1.47157190635451 1
1.50501672240803 1
1.53846153846154 1
1.57190635451505 1
1.60535117056856 1
1.63879598662207 1
1.67224080267559 1
1.7056856187291 1
1.73913043478261 1
1.77257525083612 1
1.80602006688963 1
1.83946488294314 1
1.87290969899666 1
1.90635451505017 1
1.93979933110368 1
1.97324414715719 1
2.0066889632107 1
2.04013377926421 1
2.07357859531773 1
2.10702341137124 1
2.14046822742475 1
2.17391304347826 1
2.20735785953177 1
2.24080267558528 1
2.2742474916388 1
2.30769230769231 1
2.34113712374582 1
2.37458193979933 1
2.40802675585284 1
2.44147157190635 1
2.47491638795987 1
2.50836120401338 1
2.54180602006689 1
2.5752508361204 1
2.60869565217391 1
2.64214046822742 1
2.67558528428094 1
2.70903010033445 1
2.74247491638796 1
2.77591973244147 1
2.80936454849498 1
2.84280936454849 1
2.87625418060201 1
2.90969899665552 1
2.94314381270903 1
2.97658862876254 1
3.01003344481605 1
3.04347826086956 1
3.07692307692308 1
3.11036789297659 1
3.1438127090301 1
3.17725752508361 1
3.21070234113712 1
3.24414715719064 1
3.27759197324415 1
3.31103678929766 1
3.34448160535117 1
3.37792642140468 1
3.41137123745819 1
3.44481605351171 1
3.47826086956522 1
3.51170568561873 1
3.54515050167224 1
3.57859531772575 1
3.61204013377926 1
3.64548494983278 1
3.67892976588629 1
3.7123745819398 1
3.74581939799331 1
3.77926421404682 1
3.81270903010033 1
3.84615384615385 1
3.87959866220736 1
3.91304347826087 1
3.94648829431438 1
3.97993311036789 1
4.0133779264214 1
4.04682274247492 1
4.08026755852843 1
4.11371237458194 1
4.14715719063545 1
4.18060200668896 1
4.21404682274247 1
4.24749163879599 1
4.2809364548495 1
4.31438127090301 1
4.34782608695652 1
4.38127090301003 1
4.41471571906354 1
4.44816053511706 1
4.48160535117057 1
4.51505016722408 1
4.54849498327759 1
4.5819397993311 1
4.61538461538461 1
4.64882943143813 1
4.68227424749164 1
4.71571906354515 1
4.74916387959866 1
4.78260869565217 1
4.81605351170569 1
4.8494983277592 1
4.88294314381271 1
4.91638795986622 1
4.94983277591973 1
4.98327759197324 1
5.01672240802676 1
5.05016722408027 1
5.08361204013378 1
5.11705685618729 1
5.1505016722408 1
5.18394648829431 1
5.21739130434783 1
5.25083612040134 1
5.28428093645485 1
5.31772575250836 1
5.35117056856187 1
5.38461538461538 1
5.4180602006689 1
5.45150501672241 1
5.48494983277592 1
5.51839464882943 1
5.55183946488294 1
5.58528428093645 1
5.61872909698997 1
5.65217391304348 1
5.68561872909699 1
5.7190635451505 1
5.75250836120401 1
5.78595317725753 1
5.81939799331104 1
5.85284280936455 1
5.88628762541806 1
5.91973244147157 1
5.95317725752508 1
5.9866220735786 1
6.02006688963211 1
6.05351170568562 1
6.08695652173913 1
6.12040133779264 1
6.15384615384615 1
6.18729096989967 1
6.22073578595318 1
6.25418060200669 1
6.2876254180602 1
6.32107023411371 1
6.35451505016722 1
6.38795986622074 1
6.42140468227425 1
6.45484949832776 1
6.48829431438127 1
6.52173913043478 1
6.55518394648829 1
6.58862876254181 1
6.62207357859532 1
6.65551839464883 1
6.68896321070234 1
6.72240802675585 1
6.75585284280936 1
6.78929765886288 1
6.82274247491639 1
6.8561872909699 1
6.88963210702341 1
6.92307692307692 1
6.95652173913043 1
6.98996655518395 1
7.02341137123746 1
7.05685618729097 1
7.09030100334448 1
7.12374581939799 1
7.1571906354515 1
7.19063545150502 1
7.22408026755853 1
7.25752508361204 1
7.29096989966555 1
7.32441471571906 1
7.35785953177257 1
7.39130434782609 1
7.4247491638796 1
7.45819397993311 1
7.49163879598662 1
7.52508361204013 1
7.55852842809364 1
7.59197324414716 1
7.62541806020067 1
7.65886287625418 1
7.69230769230769 1
7.7257525083612 1
7.75919732441471 1
7.79264214046823 1
7.82608695652174 1
7.85953177257525 0.999999999999999
7.89297658862876 0.999999999999993
7.92642140468227 0.999999999999964
7.95986622073579 0.999999999999822
7.9933110367893 0.999999999999112
8.02675585284281 0.999999999995577
8.06020066889632 0.999999999977977
8.09364548494983 0.999999999890335
8.12709030100334 0.99999999945391
8.16053511705686 0.999999997280685
8.19397993311037 0.999999986458877
8.22742474916388 0.999999932570521
8.26086956521739 0.999999664227716
8.2943143812709 0.999998327987888
8.32775919732441 0.999991674090534
8.36120401337793 0.999958541608398
8.39464882943144 0.999793587517643
8.42809364548495 0.998972990381702
8.46153846153846 0.994906711459077
8.49498327759197 0.975141288181608
8.52842809364548 0.887356907797815
8.561872909699 0.61269903414841
8.59531772575251 0.241096125372101
8.62876254180602 0.059972073136034
8.66220735785953 0.0126498204284018
8.69565217391304 0.00256626822977052
8.72909698996656 0.000516414594282866
8.76254180602007 0.00010374869113855
8.79598662207358 2.08364381953929e-05
8.82943143812709 4.18442279465081e-06
8.8628762541806 8.40314498318229e-07
8.89632107023411 1.68751248030841e-07
8.92976588628762 3.38884649786486e-08
8.96321070234114 6.80544853803866e-09
8.99665551839465 1.36666350458725e-09
9.03010033444816 2.74452016668647e-10
9.06354515050167 5.51151901895253e-11
9.09698996655518 1.10682019105468e-11
9.1304347826087 2.22272200645079e-12
9.16387959866221 4.46365167050544e-13
9.19732441471572 8.96505092384814e-14
9.23076923076923 1.79856129989275e-14
9.26421404682274 3.60822483003176e-15
9.29765886287625 7.21644966006352e-16
9.33110367892977 1.66533453693773e-16
9.36454849498328 5.55111512312578e-17
9.39799331103679 0
9.4314381270903 0
9.46488294314381 0
9.49832775919732 0
9.53177257525084 0
9.56521739130435 0
9.59866220735786 0
9.63210702341137 0
9.66555183946488 0
9.69899665551839 0
9.73244147157191 0
9.76588628762542 0
9.79933110367893 0
9.83277591973244 0
9.86622073578595 0
9.89966555183946 0
9.93311036789298 0
9.96655518394649 0
10 0
};
\draw[<-,black] (axis cs:5.3,1.2) -- (axis cs:2.3,1.2);
\node at (axis cs:2.7,1.3)[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{$t \rightarrow\infty$};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \phi(x,t)\)},
ymin=-0.4, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.86]
table {%
0 0.571428571428572
0.0334448160535117 0.558050645007167
0.0668896321070234 0.544672718585762
0.100334448160535 0.531294792164357
0.133779264214047 0.517916865742953
0.167224080267559 0.504538939321548
0.20066889632107 0.491161012900143
0.234113712374582 0.477783086478739
0.267558528428094 0.464405160057334
0.301003344481605 0.451027233635929
0.334448160535117 0.437649307214525
0.367892976588629 0.42427138079312
0.40133779264214 0.410893454371715
0.434782608695652 0.397515527950311
0.468227424749164 0.384137601528906
0.501672240802676 0.370759675107501
0.535117056856187 0.357381748686097
0.568561872909699 0.344003822264692
0.602006688963211 0.330625895843287
0.635451505016722 0.317247969421882
0.668896321070234 0.303870043000478
0.702341137123746 0.290492116579073
0.735785953177257 0.277114190157668
0.769230769230769 0.263736263736264
0.802675585284281 0.250358337314859
0.836120401337793 0.236980410893454
0.869565217391304 0.22360248447205
0.903010033444816 0.210224558050645
0.936454849498328 0.19684663162924
0.969899665551839 0.183468705207836
1.00334448160535 0.170090778786431
1.03678929765886 0.156712852365026
1.07023411371237 0.143334925943622
1.10367892976589 0.129956999522217
1.1371237458194 0.116579073100812
1.17056856187291 0.103201146679408
1.20401337792642 0.0898232202580029
1.23745819397993 0.0764452938365983
1.27090301003344 0.0630673674151935
1.30434782608696 0.0496894409937888
1.33779264214047 0.0363115145723842
1.37123745819398 0.0229335881509795
1.40468227424749 0.00955566172957481
1.438127090301 -0.00382226469182987
1.47157190635451 -0.0172001911132345
1.50501672240803 -0.0305781175346392
1.53846153846154 -0.0439560439560439
1.57190635451505 -0.0573339703774486
1.60535117056856 -0.0707118967988532
1.63879598662207 -0.084089823220258
1.67224080267559 -0.0974677496416627
1.7056856187291 -0.110845676063067
1.73913043478261 -0.124223602484472
1.77257525083612 -0.137601528905877
1.80602006688963 -0.150979455327281
1.83946488294314 -0.164357381748686
1.87290969899666 -0.177735308170091
1.90635451505017 -0.191113234591495
1.93979933110368 -0.2044911610129
1.97324414715719 -0.217869087434305
2.0066889632107 -0.23124701385571
2.04013377926421 -0.244624940277114
2.07357859531773 -0.258002866698519
2.10702341137124 -0.271380793119924
2.14046822742475 -0.284758719541328
2.17391304347826 -0.298136645962733
2.20735785953177 -0.311514572384138
2.24080267558528 -0.324892498805542
2.2742474916388 -0.338270425226947
2.30769230769231 -0.351648351648352
2.34113712374582 -0.365026278069756
2.37458193979933 -0.378404204491161
2.40802675585284 -0.391782130912566
2.44147157190635 -0.40516005733397
2.47491638795987 -0.418537983755375
2.50836120401338 -0.43191591017678
2.54180602006689 -0.445293836598184
2.5752508361204 -0.458671763019589
2.60869565217391 -0.472049689440994
2.64214046822742 -0.485427615862398
2.67558528428094 -0.498805542283803
2.70903010033445 -0.512183468705208
2.74247491638796 -0.525561395126612
2.77591973244147 -0.538939321548017
2.80936454849498 -0.552317247969422
2.84280936454849 -0.565695174390827
2.87625418060201 -0.579073100812231
2.90969899665552 -0.592451027233636
2.94314381270903 -0.605828953655041
2.97658862876254 -0.619206880076445
3.01003344481605 -0.63258480649785
3.04347826086956 -0.645962732919255
3.07692307692308 -0.659340659340659
3.11036789297659 -0.672718585762064
3.1438127090301 -0.686096512183469
3.17725752508361 -0.699474438604873
3.21070234113712 -0.712852365026278
3.24414715719064 -0.726230291447683
3.27759197324415 -0.739608217869087
3.31103678929766 -0.752986144290492
3.34448160535117 -0.766364070711897
3.37792642140468 -0.779741997133302
3.41137123745819 -0.793119923554706
3.44481605351171 -0.806497849976111
3.47826086956522 -0.819875776397516
3.51170568561873 -0.83325370281892
3.54515050167224 -0.846631629240325
3.57859531772575 -0.860009555661729
3.61204013377926 -0.873387482083134
3.64548494983278 -0.886765408504539
3.67892976588629 -0.900143334925944
3.7123745819398 -0.913521261347348
3.74581939799331 -0.926899187768753
3.77926421404682 -0.940277114190157
3.81270903010033 -0.953655040611562
3.84615384615385 -0.967032967032967
3.87959866220736 -0.980410893454372
3.91304347826087 -0.993788819875776
3.94648829431438 -1.00716674629718
3.97993311036789 -1.02054467271859
4.0133779264214 -1.03392259913999
4.04682274247492 -1.04730052556139
4.08026755852843 -1.0606784519828
4.11371237458194 -1.0740563784042
4.14715719063545 -1.08743430482561
4.18060200668896 -1.10081223124701
4.21404682274247 -1.11419015766842
4.24749163879599 -1.12756808408982
4.2809364548495 -1.14094601051123
4.31438127090301 -1.15432393693263
4.34782608695652 -1.16770186335404
4.38127090301003 -1.18107978977544
4.41471571906354 -1.19445771619685
4.44816053511706 -1.20783564261825
4.48160535117057 -1.22121356903966
4.51505016722408 -1.23459149546106
4.54849498327759 -1.24796942188247
4.5819397993311 -1.26134734830387
4.61538461538461 -1.27472527472527
4.64882943143813 -1.28810320114668
4.68227424749164 -1.30148112756808
4.71571906354515 -1.31485905398949
4.74916387959866 -1.32823698041089
4.78260869565217 -1.3416149068323
4.81605351170569 -1.3549928332537
4.8494983277592 -1.36837075967511
4.88294314381271 -1.38174868609651
4.91638795986622 -1.39512661251792
4.94983277591973 -1.40850453893932
4.98327759197324 -1.42188246536073
5.01672240802676 -1.43526039178213
5.05016722408027 -1.44863831820354
5.08361204013378 -1.46201624462494
5.11705685618729 -1.47539417104634
5.1505016722408 -1.48877209746775
5.18394648829431 -1.50215002388915
5.21739130434783 -1.51552795031056
5.25083612040134 -1.52890587673196
5.28428093645485 -1.54228380315337
5.31772575250836 -1.55566172957477
5.35117056856187 -1.56903965599618
5.38461538461538 -1.58241758241758
5.4180602006689 -1.59579550883899
5.45150501672241 -1.60917343526039
5.48494983277592 -1.6225513616818
5.51839464882943 -1.6359292881032
5.55183946488294 -1.64930721452461
5.58528428093645 -1.66268514094601
5.61872909698997 -1.67606306736742
5.65217391304348 -1.68944099378882
5.68561872909699 -1.70281892021022
5.7190635451505 -1.71619684663163
5.75250836120401 -1.72957477305303
5.78595317725753 -1.74295269947444
5.81939799331104 -1.75633062589584
5.85284280936455 -1.76970855231725
5.88628762541806 -1.78308647873865
5.91973244147157 -1.79646440516006
5.95317725752508 -1.80984233158146
5.9866220735786 -1.82322025800287
6.02006688963211 -1.83659818442427
6.05351170568562 -1.84997611084568
6.08695652173913 -1.86335403726708
6.12040133779264 -1.87673196368849
6.15384615384615 -1.89010989010989
6.18729096989967 -1.90348781653129
6.22073578595318 -1.9168657429527
6.25418060200669 -1.9302436693741
6.2876254180602 -1.94362159579551
6.32107023411371 -1.95699952221691
6.35451505016722 -1.97037744863832
6.38795986622074 -1.98375537505972
6.42140468227425 -1.99713330148113
6.45484949832776 -2.01051122790253
6.48829431438127 -2.02388915432394
6.52173913043478 -2.03726708074534
6.55518394648829 -2.05064500716675
6.58862876254181 -2.06402293358815
6.62207357859532 -2.07740086000956
6.65551839464883 -2.09077878643096
6.68896321070234 -2.10415671285236
6.72240802675585 -2.11753463927377
6.75585284280936 -2.13091256569517
6.78929765886288 -2.14429049211658
6.82274247491639 -2.15766841853798
6.8561872909699 -2.17104634495939
6.88963210702341 -2.18442427138079
6.92307692307692 -2.1978021978022
6.95652173913043 -2.2111801242236
6.98996655518395 -2.22455805064501
7.02341137123746 -2.23793597706641
7.05685618729097 -2.25131390348782
7.09030100334448 -2.26469182990922
7.12374581939799 -2.27806975633063
7.1571906354515 -2.29144768275203
7.19063545150502 -2.30482560917344
7.22408026755853 -2.31820353559484
7.25752508361204 -2.33158146201624
7.29096989966555 -2.34495938843765
7.32441471571906 -2.35833731485905
7.35785953177257 -2.37171524128046
7.39130434782609 -2.38509316770186
7.4247491638796 -2.39847109412327
7.45819397993311 -2.41184902054467
7.49163879598662 -2.42522694696608
7.52508361204013 -2.43860487338748
7.55852842809364 -2.45198279980889
7.59197324414716 -2.46536072623029
7.62541806020067 -2.4787386526517
7.65886287625418 -2.4921165790731
7.69230769230769 -2.50549450549451
7.7257525083612 -2.51887243191591
7.75919732441471 -2.53225035833731
7.79264214046823 -2.54562828475872
7.82608695652174 -2.55900621118012
7.85953177257525 -2.57238413760153
7.89297658862876 -2.58576206402293
7.92642140468227 -2.59913999044434
7.95986622073579 -2.61251791686574
7.9933110367893 -2.62589584328715
8.02675585284281 -2.63927376970855
8.06020066889632 -2.65265169612996
8.09364548494983 -2.66602962255136
8.12709030100334 -2.67940754897277
8.16053511705686 -2.69278547539417
8.19397993311037 -2.70616340181558
8.22742474916388 -2.71954132823698
8.26086956521739 -2.73291925465838
8.2943143812709 -2.74629718107979
8.32775919732441 -2.75967510750119
8.36120401337793 -2.7730530339226
8.39464882943144 -2.786430960344
8.42809364548495 -2.79980888676541
8.46153846153846 -2.81318681318681
8.49498327759197 -2.82656473960822
8.52842809364548 -2.83994266602962
8.561872909699 -2.85332059245103
8.59531772575251 -2.86669851887243
8.62876254180602 -2.88007644529384
8.66220735785953 -2.89345437171524
8.69565217391304 -2.90683229813665
8.72909698996656 -2.92021022455805
8.76254180602007 -2.93358815097946
8.79598662207358 -2.94696607740086
8.82943143812709 -2.96034400382226
8.8628762541806 -2.97372193024367
8.89632107023411 -2.98709985666507
8.92976588628762 -3.00047778308648
8.96321070234114 -3.01385570950788
8.99665551839465 -3.02723363592929
9.03010033444816 -3.04061156235069
9.06354515050167 -3.0539894887721
9.09698996655518 -3.0673674151935
9.1304347826087 -3.08074534161491
9.16387959866221 -3.09412326803631
9.19732441471572 -3.10750119445772
9.23076923076923 -3.12087912087912
9.26421404682274 -3.13425704730053
9.29765886287625 -3.14763497372193
9.33110367892977 -3.16101290014334
9.36454849498328 -3.17439082656474
9.39799331103679 -3.18776875298614
9.4314381270903 -3.20114667940755
9.46488294314381 -3.21452460582895
9.49832775919732 -3.22790253225036
9.53177257525084 -3.24128045867176
9.56521739130435 -3.25465838509317
9.59866220735786 -3.26803631151457
9.63210702341137 -3.28141423793598
9.66555183946488 -3.29479216435738
9.69899665551839 -3.30817009077879
9.73244147157191 -3.32154801720019
9.76588628762542 -3.3349259436216
9.79933110367893 -3.348303870043
9.83277591973244 -3.36168179646441
9.86622073578595 -3.37505972288581
9.89966555183946 -3.38843764930721
9.93311036789298 -3.40181557572862
9.96655518394649 -3.41519350215002
10 -3.42857142857143
};
\addplot [semithick, color0, opacity=0.72]
table {%
0 1.14285714285714
0.0334448160535117 1.12947921643574
0.0668896321070234 1.11610129001433
0.100334448160535 1.10272336359293
0.133779264214047 1.08934543717152
0.167224080267559 1.07596751075012
0.20066889632107 1.06258958432871
0.234113712374582 1.04921165790731
0.267558528428094 1.03583373148591
0.301003344481605 1.0224558050645
0.334448160535117 1.0090778786431
0.367892976588629 0.995699952221691
0.40133779264214 0.982322025800287
0.434782608695652 0.968944099378882
0.468227424749164 0.955566172957477
0.501672240802676 0.942188246536073
0.535117056856187 0.928810320114668
0.568561872909699 0.915432393693263
0.602006688963211 0.902054467271859
0.635451505016722 0.888676540850454
0.668896321070234 0.875298614429049
0.702341137123746 0.861920688007645
0.735785953177257 0.84854276158624
0.769230769230769 0.835164835164835
0.802675585284281 0.821786908743431
0.836120401337793 0.808408982322026
0.869565217391304 0.795031055900621
0.903010033444816 0.781653129479217
0.936454849498328 0.768275203057812
0.969899665551839 0.754897276636407
1.00334448160535 0.741519350215002
1.03678929765886 0.728141423793598
1.07023411371237 0.714763497372193
1.10367892976589 0.701385570950788
1.1371237458194 0.688007644529384
1.17056856187291 0.674629718107979
1.20401337792642 0.661251791686574
1.23745819397993 0.64787386526517
1.27090301003344 0.634495938843765
1.30434782608696 0.62111801242236
1.33779264214047 0.607740086000956
1.37123745819398 0.594362159579551
1.40468227424749 0.580984233158146
1.438127090301 0.567606306736742
1.47157190635451 0.554228380315337
1.50501672240803 0.540850453893932
1.53846153846154 0.527472527472528
1.57190635451505 0.514094601051123
1.60535117056856 0.500716674629718
1.63879598662207 0.487338748208313
1.67224080267559 0.473960821786909
1.7056856187291 0.460582895365504
1.73913043478261 0.447204968944099
1.77257525083612 0.433827042522695
1.80602006688963 0.42044911610129
1.83946488294314 0.407071189679885
1.87290969899666 0.393693263258481
1.90635451505017 0.380315336837076
1.93979933110368 0.366937410415671
1.97324414715719 0.353559483994267
2.0066889632107 0.340181557572862
2.04013377926421 0.326803631151457
2.07357859531773 0.313425704730053
2.10702341137124 0.300047778308648
2.14046822742475 0.286669851887243
2.17391304347826 0.273291925465839
2.20735785953177 0.259913999044434
2.24080267558528 0.246536072623029
2.2742474916388 0.233158146201625
2.30769230769231 0.21978021978022
2.34113712374582 0.206402293358815
2.37458193979933 0.193024366937411
2.40802675585284 0.179646440516006
2.44147157190635 0.166268514094601
2.47491638795987 0.152890587673197
2.50836120401338 0.139512661251792
2.54180602006689 0.126134734830387
2.5752508361204 0.112756808408982
2.60869565217391 0.0993788819875777
2.64214046822742 0.086000955566173
2.67558528428094 0.0726230291447683
2.70903010033445 0.0592451027233636
2.74247491638796 0.045867176301959
2.77591973244147 0.0324892498805543
2.80936454849498 0.0191113234591496
2.84280936454849 0.00573339703774494
2.87625418060201 -0.00764452938365974
2.90969899665552 -0.0210224558050644
2.94314381270903 -0.0344003822264691
2.97658862876254 -0.0477783086478738
3.01003344481605 -0.0611562350692784
3.04347826086956 -0.0745341614906831
3.07692307692308 -0.0879120879120878
3.11036789297659 -0.101290014333492
3.1438127090301 -0.114667940754897
3.17725752508361 -0.128045867176302
3.21070234113712 -0.141423793597706
3.24414715719064 -0.154801720019111
3.27759197324415 -0.168179646440516
3.31103678929766 -0.181557572861921
3.34448160535117 -0.194935499283325
3.37792642140468 -0.20831342570473
3.41137123745819 -0.221691352126135
3.44481605351171 -0.235069278547539
3.47826086956522 -0.248447204968944
3.51170568561873 -0.261825131390349
3.54515050167224 -0.275203057811753
3.57859531772575 -0.288580984233158
3.61204013377926 -0.301958910654563
3.64548494983278 -0.315336837075967
3.67892976588629 -0.328714763497372
3.7123745819398 -0.342092689918777
3.74581939799331 -0.355470616340181
3.77926421404682 -0.368848542761586
3.81270903010033 -0.382226469182991
3.84615384615385 -0.395604395604395
3.87959866220736 -0.4089823220258
3.91304347826087 -0.422360248447205
3.94648829431438 -0.43573817486861
3.97993311036789 -0.449116101290014
4.0133779264214 -0.462494027711419
4.04682274247492 -0.475871954132824
4.08026755852843 -0.489249880554228
4.11371237458194 -0.502627806975633
4.14715719063545 -0.516005733397038
4.18060200668896 -0.529383659818442
4.21404682274247 -0.542761586239847
4.24749163879599 -0.556139512661252
4.2809364548495 -0.569517439082656
4.31438127090301 -0.582895365504061
4.34782608695652 -0.596273291925466
4.38127090301003 -0.609651218346871
4.41471571906354 -0.623029144768275
4.44816053511706 -0.63640707118968
4.48160535117057 -0.649784997611084
4.51505016722408 -0.663162924032489
4.54849498327759 -0.676540850453894
4.5819397993311 -0.689918776875299
4.61538461538461 -0.703296703296703
4.64882943143813 -0.716674629718108
4.68227424749164 -0.730052556139512
4.71571906354515 -0.743430482560917
4.74916387959866 -0.756808408982322
4.78260869565217 -0.770186335403727
4.81605351170569 -0.783564261825131
4.8494983277592 -0.796942188246536
4.88294314381271 -0.810320114667941
4.91638795986622 -0.823698041089345
4.94983277591973 -0.83707596751075
4.98327759197324 -0.850453893932155
5.01672240802676 -0.86383182035356
5.05016722408027 -0.877209746774964
5.08361204013378 -0.890587673196369
5.11705685618729 -0.903965599617773
5.1505016722408 -0.917343526039178
5.18394648829431 -0.930721452460583
5.21739130434783 -0.944099378881988
5.25083612040134 -0.957477305303392
5.28428093645485 -0.970855231724797
5.31772575250836 -0.984233158146201
5.35117056856187 -0.997611084567606
5.38461538461538 -1.01098901098901
5.4180602006689 -1.02436693741042
5.45150501672241 -1.03774486383182
5.48494983277592 -1.05112279025322
5.51839464882943 -1.06450071667463
5.55183946488294 -1.07787864309603
5.58528428093645 -1.09125656951744
5.61872909698997 -1.10463449593884
5.65217391304348 -1.11801242236025
5.68561872909699 -1.13139034878165
5.7190635451505 -1.14476827520306
5.75250836120401 -1.15814620162446
5.78595317725753 -1.17152412804587
5.81939799331104 -1.18490205446727
5.85284280936455 -1.19827998088868
5.88628762541806 -1.21165790731008
5.91973244147157 -1.22503583373149
5.95317725752508 -1.23841376015289
5.9866220735786 -1.2517916865743
6.02006688963211 -1.2651696129957
6.05351170568562 -1.2785475394171
6.08695652173913 -1.29192546583851
6.12040133779264 -1.30530339225991
6.15384615384615 -1.31868131868132
6.18729096989967 -1.33205924510272
6.22073578595318 -1.34543717152413
6.25418060200669 -1.35881509794553
6.2876254180602 -1.37219302436694
6.32107023411371 -1.38557095078834
6.35451505016722 -1.39894887720975
6.38795986622074 -1.41232680363115
6.42140468227425 -1.42570473005256
6.45484949832776 -1.43908265647396
6.48829431438127 -1.45246058289537
6.52173913043478 -1.46583850931677
6.55518394648829 -1.47921643573817
6.58862876254181 -1.49259436215958
6.62207357859532 -1.50597228858098
6.65551839464883 -1.51935021500239
6.68896321070234 -1.53272814142379
6.72240802675585 -1.5461060678452
6.75585284280936 -1.5594839942666
6.78929765886288 -1.57286192068801
6.82274247491639 -1.58623984710941
6.8561872909699 -1.59961777353082
6.88963210702341 -1.61299569995222
6.92307692307692 -1.62637362637363
6.95652173913043 -1.63975155279503
6.98996655518395 -1.65312947921644
7.02341137123746 -1.66650740563784
7.05685618729097 -1.67988533205925
7.09030100334448 -1.69326325848065
7.12374581939799 -1.70664118490205
7.1571906354515 -1.72001911132346
7.19063545150502 -1.73339703774486
7.22408026755853 -1.74677496416627
7.25752508361204 -1.76015289058767
7.29096989966555 -1.77353081700908
7.32441471571906 -1.78690874343048
7.35785953177257 -1.80028666985189
7.39130434782609 -1.81366459627329
7.4247491638796 -1.8270425226947
7.45819397993311 -1.8404204491161
7.49163879598662 -1.85379837553751
7.52508361204013 -1.86717630195891
7.55852842809364 -1.88055422838031
7.59197324414716 -1.89393215480172
7.62541806020067 -1.90731008122312
7.65886287625418 -1.92068800764453
7.69230769230769 -1.93406593406593
7.7257525083612 -1.94744386048734
7.75919732441471 -1.96082178690874
7.79264214046823 -1.97419971333015
7.82608695652174 -1.98757763975155
7.85953177257525 -2.00095556617296
7.89297658862876 -2.01433349259436
7.92642140468227 -2.02771141901577
7.95986622073579 -2.04108934543717
7.9933110367893 -2.05446727185858
8.02675585284281 -2.06784519827998
8.06020066889632 -2.08122312470139
8.09364548494983 -2.09460105112279
8.12709030100334 -2.10797897754419
8.16053511705686 -2.1213569039656
8.19397993311037 -2.134734830387
8.22742474916388 -2.14811275680841
8.26086956521739 -2.16149068322981
8.2943143812709 -2.17486860965122
8.32775919732441 -2.18824653607262
8.36120401337793 -2.20162446249403
8.39464882943144 -2.21500238891543
8.42809364548495 -2.22838031533684
8.46153846153846 -2.24175824175824
8.49498327759197 -2.25513616817965
8.52842809364548 -2.26851409460105
8.561872909699 -2.28189202102246
8.59531772575251 -2.29526994744386
8.62876254180602 -2.30864787386527
8.66220735785953 -2.32202580028667
8.69565217391304 -2.33540372670807
8.72909698996656 -2.34878165312948
8.76254180602007 -2.36215957955088
8.79598662207358 -2.37553750597229
8.82943143812709 -2.38891543239369
8.8628762541806 -2.4022933588151
8.89632107023411 -2.4156712852365
8.92976588628762 -2.42904921165791
8.96321070234114 -2.44242713807931
8.99665551839465 -2.45580506450072
9.03010033444816 -2.46918299092212
9.06354515050167 -2.48256091734353
9.09698996655518 -2.49593884376493
9.1304347826087 -2.50931677018634
9.16387959866221 -2.52269469660774
9.19732441471572 -2.53607262302914
9.23076923076923 -2.54945054945055
9.26421404682274 -2.56282847587195
9.29765886287625 -2.57620640229336
9.33110367892977 -2.58958432871476
9.36454849498328 -2.60296225513617
9.39799331103679 -2.61634018155757
9.4314381270903 -2.62971810797898
9.46488294314381 -2.64309603440038
9.49832775919732 -2.65647396082179
9.53177257525084 -2.66985188724319
9.56521739130435 -2.6832298136646
9.59866220735786 -2.696607740086
9.63210702341137 -2.70998566650741
9.66555183946488 -2.72336359292881
9.69899665551839 -2.73674151935021
9.73244147157191 -2.75011944577162
9.76588628762542 -2.76349737219302
9.79933110367893 -2.77687529861443
9.83277591973244 -2.79025322503583
9.86622073578595 -2.80363115145724
9.89966555183946 -2.81700907787864
9.93311036789298 -2.83038700430005
9.96655518394649 -2.84376493072145
10 -2.85714285714286
};
\addplot [semithick, color0, opacity=0.5800000000000001]
table {%
0 1.71428571428571
0.0334448160535117 1.70090778786431
0.0668896321070234 1.68752986144291
0.100334448160535 1.6741519350215
0.133779264214047 1.6607740086001
0.167224080267559 1.64739608217869
0.20066889632107 1.63401815575729
0.234113712374582 1.62064022933588
0.267558528428094 1.60726230291448
0.301003344481605 1.59388437649307
0.334448160535117 1.58050645007167
0.367892976588629 1.56712852365026
0.40133779264214 1.55375059722886
0.434782608695652 1.54037267080745
0.468227424749164 1.52699474438605
0.501672240802676 1.51361681796464
0.535117056856187 1.50023889154324
0.568561872909699 1.48686096512183
0.602006688963211 1.47348303870043
0.635451505016722 1.46010511227903
0.668896321070234 1.44672718585762
0.702341137123746 1.43334925943622
0.735785953177257 1.41997133301481
0.769230769230769 1.40659340659341
0.802675585284281 1.393215480172
0.836120401337793 1.3798375537506
0.869565217391304 1.36645962732919
0.903010033444816 1.35308170090779
0.936454849498328 1.33970377448638
0.969899665551839 1.32632584806498
1.00334448160535 1.31294792164357
1.03678929765886 1.29956999522217
1.07023411371237 1.28619206880076
1.10367892976589 1.27281414237936
1.1371237458194 1.25943621595796
1.17056856187291 1.24605828953655
1.20401337792642 1.23268036311515
1.23745819397993 1.21930243669374
1.27090301003344 1.20592451027234
1.30434782608696 1.19254658385093
1.33779264214047 1.17916865742953
1.37123745819398 1.16579073100812
1.40468227424749 1.15241280458672
1.438127090301 1.13903487816531
1.47157190635451 1.12565695174391
1.50501672240803 1.1122790253225
1.53846153846154 1.0989010989011
1.57190635451505 1.08552317247969
1.60535117056856 1.07214524605829
1.63879598662207 1.05876731963688
1.67224080267559 1.04538939321548
1.7056856187291 1.03201146679408
1.73913043478261 1.01863354037267
1.77257525083612 1.00525561395127
1.80602006688963 0.991877687529862
1.83946488294314 0.978499761108457
1.87290969899666 0.965121834687052
1.90635451505017 0.951743908265647
1.93979933110368 0.938365981844243
1.97324414715719 0.924988055422838
2.0066889632107 0.911610129001433
2.04013377926421 0.898232202580029
2.07357859531773 0.884854276158624
2.10702341137124 0.871476349737219
2.14046822742475 0.858098423315815
2.17391304347826 0.84472049689441
2.20735785953177 0.831342570473005
2.24080267558528 0.817964644051601
2.2742474916388 0.804586717630196
2.30769230769231 0.791208791208791
2.34113712374582 0.777830864787387
2.37458193979933 0.764452938365982
2.40802675585284 0.751075011944577
2.44147157190635 0.737697085523173
2.47491638795987 0.724319159101768
2.50836120401338 0.710941232680363
2.54180602006689 0.697563306258958
2.5752508361204 0.684185379837554
2.60869565217391 0.670807453416149
2.64214046822742 0.657429526994744
2.67558528428094 0.64405160057334
2.70903010033445 0.630673674151935
2.74247491638796 0.61729574773053
2.77591973244147 0.603917821309126
2.80936454849498 0.590539894887721
2.84280936454849 0.577161968466316
2.87625418060201 0.563784042044912
2.90969899665552 0.550406115623507
2.94314381270903 0.537028189202102
2.97658862876254 0.523650262780698
3.01003344481605 0.510272336359293
3.04347826086956 0.496894409937888
3.07692307692308 0.483516483516484
3.11036789297659 0.470138557095079
3.1438127090301 0.456760630673674
3.17725752508361 0.44338270425227
3.21070234113712 0.430004777830865
3.24414715719064 0.41662685140946
3.27759197324415 0.403248924988055
3.31103678929766 0.389870998566651
3.34448160535117 0.376493072145246
3.37792642140468 0.363115145723841
3.41137123745819 0.349737219302437
3.44481605351171 0.336359292881032
3.47826086956522 0.322981366459627
3.51170568561873 0.309603440038223
3.54515050167224 0.296225513616818
3.57859531772575 0.282847587195413
3.61204013377926 0.269469660774009
3.64548494983278 0.256091734352604
3.67892976588629 0.242713807931199
3.7123745819398 0.229335881509795
3.74581939799331 0.21595795508839
3.77926421404682 0.202580028666985
3.81270903010033 0.189202102245581
3.84615384615385 0.175824175824176
3.87959866220736 0.162446249402771
3.91304347826087 0.149068322981367
3.94648829431438 0.135690396559962
3.97993311036789 0.122312470138557
4.0133779264214 0.108934543717152
4.04682274247492 0.0955566172957479
4.08026755852843 0.082178690874343
4.11371237458194 0.0688007644529385
4.14715719063545 0.0554228380315337
4.18060200668896 0.0420449116101292
4.21404682274247 0.0286669851887243
4.24749163879599 0.0152890587673198
4.2809364548495 0.00191113234591498
4.31438127090301 -0.0114667940754899
4.34782608695652 -0.0248447204968944
4.38127090301003 -0.0382226469182992
4.41471571906354 -0.0516005733397037
4.44816053511706 -0.0649784997611086
4.48160535117057 -0.0783564261825131
4.51505016722408 -0.0917343526039179
4.54849498327759 -0.105112279025322
4.5819397993311 -0.118490205446727
4.61538461538461 -0.131868131868132
4.64882943143813 -0.145246058289537
4.68227424749164 -0.158623984710941
4.71571906354515 -0.172001911132346
4.74916387959866 -0.18537983755375
4.78260869565217 -0.198757763975155
4.81605351170569 -0.21213569039656
4.8494983277592 -0.225513616817965
4.88294314381271 -0.238891543239369
4.91638795986622 -0.252269469660774
4.94983277591973 -0.265647396082179
4.98327759197324 -0.279025322503583
5.01672240802676 -0.292403248924988
5.05016722408027 -0.305781175346393
5.08361204013378 -0.319159101767798
5.11705685618729 -0.332537028189202
5.1505016722408 -0.345914954610607
5.18394648829431 -0.359292881032011
5.21739130434783 -0.372670807453416
5.25083612040134 -0.386048733874821
5.28428093645485 -0.399426660296226
5.31772575250836 -0.41280458671763
5.35117056856187 -0.426182513139035
5.38461538461538 -0.439560439560439
5.4180602006689 -0.452938365981844
5.45150501672241 -0.466316292403249
5.48494983277592 -0.479694218824654
5.51839464882943 -0.493072145246058
5.55183946488294 -0.506450071667463
5.58528428093645 -0.519827998088867
5.61872909698997 -0.533205924510272
5.65217391304348 -0.546583850931677
5.68561872909699 -0.559961777353082
5.7190635451505 -0.573339703774487
5.75250836120401 -0.586717630195891
5.78595317725753 -0.600095556617296
5.81939799331104 -0.6134734830387
5.85284280936455 -0.626851409460105
5.88628762541806 -0.64022933588151
5.91973244147157 -0.653607262302915
5.95317725752508 -0.666985188724319
5.9866220735786 -0.680363115145724
6.02006688963211 -0.693741041567128
6.05351170568562 -0.707118967988533
6.08695652173913 -0.720496894409938
6.12040133779264 -0.733874820831343
6.15384615384615 -0.747252747252747
6.18729096989967 -0.760630673674152
6.22073578595318 -0.774008600095556
6.25418060200669 -0.787386526516961
6.2876254180602 -0.800764452938366
6.32107023411371 -0.814142379359771
6.35451505016722 -0.827520305781175
6.38795986622074 -0.84089823220258
6.42140468227425 -0.854276158623985
6.45484949832776 -0.867654085045389
6.48829431438127 -0.881032011466794
6.52173913043478 -0.894409937888199
6.55518394648829 -0.907787864309604
6.58862876254181 -0.921165790731008
6.62207357859532 -0.934543717152413
6.65551839464883 -0.947921643573817
6.68896321070234 -0.961299569995222
6.72240802675585 -0.974677496416627
6.75585284280936 -0.988055422838032
6.78929765886288 -1.00143334925944
6.82274247491639 -1.01481127568084
6.8561872909699 -1.02818920210225
6.88963210702341 -1.04156712852365
6.92307692307692 -1.05494505494505
6.95652173913043 -1.06832298136646
6.98996655518395 -1.08170090778786
7.02341137123746 -1.09507883420927
7.05685618729097 -1.10845676063067
7.09030100334448 -1.12183468705208
7.12374581939799 -1.13521261347348
7.1571906354515 -1.14859053989489
7.19063545150502 -1.16196846631629
7.22408026755853 -1.1753463927377
7.25752508361204 -1.1887243191591
7.29096989966555 -1.20210224558051
7.32441471571906 -1.21548017200191
7.35785953177257 -1.22885809842332
7.39130434782609 -1.24223602484472
7.4247491638796 -1.25561395126613
7.45819397993311 -1.26899187768753
7.49163879598662 -1.28236980410893
7.52508361204013 -1.29574773053034
7.55852842809364 -1.30912565695174
7.59197324414716 -1.32250358337315
7.62541806020067 -1.33588150979455
7.65886287625418 -1.34925943621596
7.69230769230769 -1.36263736263736
7.7257525083612 -1.37601528905877
7.75919732441471 -1.38939321548017
7.79264214046823 -1.40277114190158
7.82608695652174 -1.41614906832298
7.85953177257525 -1.42952699474439
7.89297658862876 -1.44290492116579
7.92642140468227 -1.4562828475872
7.95986622073579 -1.4696607740086
7.9933110367893 -1.48303870043
8.02675585284281 -1.49641662685141
8.06020066889632 -1.50979455327281
8.09364548494983 -1.52317247969422
8.12709030100334 -1.53655040611562
8.16053511705686 -1.54992833253703
8.19397993311037 -1.56330625895843
8.22742474916388 -1.57668418537984
8.26086956521739 -1.59006211180124
8.2943143812709 -1.60344003822265
8.32775919732441 -1.61681796464405
8.36120401337793 -1.63019589106546
8.39464882943144 -1.64357381748686
8.42809364548495 -1.65695174390827
8.46153846153846 -1.67032967032967
8.49498327759197 -1.68370759675107
8.52842809364548 -1.69708552317248
8.561872909699 -1.71046344959388
8.59531772575251 -1.72384137601529
8.62876254180602 -1.73721930243669
8.66220735785953 -1.7505972288581
8.69565217391304 -1.7639751552795
8.72909698996656 -1.77735308170091
8.76254180602007 -1.79073100812231
8.79598662207358 -1.80410893454372
8.82943143812709 -1.81748686096512
8.8628762541806 -1.83086478738653
8.89632107023411 -1.84424271380793
8.92976588628762 -1.85762064022934
8.96321070234114 -1.87099856665074
8.99665551839465 -1.88437649307215
9.03010033444816 -1.89775441949355
9.06354515050167 -1.91113234591495
9.09698996655518 -1.92451027233636
9.1304347826087 -1.93788819875776
9.16387959866221 -1.95126612517917
9.19732441471572 -1.96464405160057
9.23076923076923 -1.97802197802198
9.26421404682274 -1.99139990444338
9.29765886287625 -2.00477783086479
9.33110367892977 -2.01815575728619
9.36454849498328 -2.0315336837076
9.39799331103679 -2.044911610129
9.4314381270903 -2.05828953655041
9.46488294314381 -2.07166746297181
9.49832775919732 -2.08504538939322
9.53177257525084 -2.09842331581462
9.56521739130435 -2.11180124223602
9.59866220735786 -2.12517916865743
9.63210702341137 -2.13855709507883
9.66555183946488 -2.15193502150024
9.69899665551839 -2.16531294792164
9.73244147157191 -2.17869087434305
9.76588628762542 -2.19206880076445
9.79933110367893 -2.20544672718586
9.83277591973244 -2.21882465360726
9.86622073578595 -2.23220258002867
9.89966555183946 -2.24558050645007
9.93311036789298 -2.25895843287148
9.96655518394649 -2.27233635929288
10 -2.28571428571429
};
\addplot [semithick, color0, opacity=0.43999999999999995]
table {%
0 2.28571428571429
0.0334448160535117 2.27233635929288
0.0668896321070234 2.25895843287148
0.100334448160535 2.24558050645007
0.133779264214047 2.23220258002867
0.167224080267559 2.21882465360726
0.20066889632107 2.20544672718586
0.234113712374582 2.19206880076445
0.267558528428094 2.17869087434305
0.301003344481605 2.16531294792164
0.334448160535117 2.15193502150024
0.367892976588629 2.13855709507883
0.40133779264214 2.12517916865743
0.434782608695652 2.11180124223602
0.468227424749164 2.09842331581462
0.501672240802676 2.08504538939322
0.535117056856187 2.07166746297181
0.568561872909699 2.05828953655041
0.602006688963211 2.044911610129
0.635451505016722 2.0315336837076
0.668896321070234 2.01815575728619
0.702341137123746 2.00477783086479
0.735785953177257 1.99139990444338
0.769230769230769 1.97802197802198
0.802675585284281 1.96464405160057
0.836120401337793 1.95126612517917
0.869565217391304 1.93788819875776
0.903010033444816 1.92451027233636
0.936454849498328 1.91113234591495
0.969899665551839 1.89775441949355
1.00334448160535 1.88437649307215
1.03678929765886 1.87099856665074
1.07023411371237 1.85762064022934
1.10367892976589 1.84424271380793
1.1371237458194 1.83086478738653
1.17056856187291 1.81748686096512
1.20401337792642 1.80410893454372
1.23745819397993 1.79073100812231
1.27090301003344 1.77735308170091
1.30434782608696 1.7639751552795
1.33779264214047 1.7505972288581
1.37123745819398 1.73721930243669
1.40468227424749 1.72384137601529
1.438127090301 1.71046344959388
1.47157190635451 1.69708552317248
1.50501672240803 1.68370759675108
1.53846153846154 1.67032967032967
1.57190635451505 1.65695174390827
1.60535117056856 1.64357381748686
1.63879598662207 1.63019589106546
1.67224080267559 1.61681796464405
1.7056856187291 1.60344003822265
1.73913043478261 1.59006211180124
1.77257525083612 1.57668418537984
1.80602006688963 1.56330625895843
1.83946488294314 1.54992833253703
1.87290969899666 1.53655040611562
1.90635451505017 1.52317247969422
1.93979933110368 1.50979455327281
1.97324414715719 1.49641662685141
2.0066889632107 1.48303870043
2.04013377926421 1.4696607740086
2.07357859531773 1.4562828475872
2.10702341137124 1.44290492116579
2.14046822742475 1.42952699474439
2.17391304347826 1.41614906832298
2.20735785953177 1.40277114190158
2.24080267558528 1.38939321548017
2.2742474916388 1.37601528905877
2.30769230769231 1.36263736263736
2.34113712374582 1.34925943621596
2.37458193979933 1.33588150979455
2.40802675585284 1.32250358337315
2.44147157190635 1.30912565695174
2.47491638795987 1.29574773053034
2.50836120401338 1.28236980410893
2.54180602006689 1.26899187768753
2.5752508361204 1.25561395126613
2.60869565217391 1.24223602484472
2.64214046822742 1.22885809842332
2.67558528428094 1.21548017200191
2.70903010033445 1.20210224558051
2.74247491638796 1.1887243191591
2.77591973244147 1.1753463927377
2.80936454849498 1.16196846631629
2.84280936454849 1.14859053989489
2.87625418060201 1.13521261347348
2.90969899665552 1.12183468705208
2.94314381270903 1.10845676063067
2.97658862876254 1.09507883420927
3.01003344481605 1.08170090778786
3.04347826086956 1.06832298136646
3.07692307692308 1.05494505494506
3.11036789297659 1.04156712852365
3.1438127090301 1.02818920210225
3.17725752508361 1.01481127568084
3.21070234113712 1.00143334925944
3.24414715719064 0.988055422838032
3.27759197324415 0.974677496416627
3.31103678929766 0.961299569995222
3.34448160535117 0.947921643573818
3.37792642140468 0.934543717152413
3.41137123745819 0.921165790731008
3.44481605351171 0.907787864309604
3.47826086956522 0.894409937888199
3.51170568561873 0.881032011466794
3.54515050167224 0.86765408504539
3.57859531772575 0.854276158623985
3.61204013377926 0.84089823220258
3.64548494983278 0.827520305781176
3.67892976588629 0.814142379359771
3.7123745819398 0.800764452938366
3.74581939799331 0.787386526516962
3.77926421404682 0.774008600095557
3.81270903010033 0.760630673674152
3.84615384615385 0.747252747252747
3.87959866220736 0.733874820831343
3.91304347826087 0.720496894409938
3.94648829431438 0.707118967988533
3.97993311036789 0.693741041567129
4.0133779264214 0.680363115145724
4.04682274247492 0.666985188724319
4.08026755852843 0.653607262302915
4.11371237458194 0.64022933588151
4.14715719063545 0.626851409460105
4.18060200668896 0.613473483038701
4.21404682274247 0.600095556617296
4.24749163879599 0.586717630195891
4.2809364548495 0.573339703774487
4.31438127090301 0.559961777353082
4.34782608695652 0.546583850931677
4.38127090301003 0.533205924510272
4.41471571906354 0.519827998088868
4.44816053511706 0.506450071667463
4.48160535117057 0.493072145246058
4.51505016722408 0.479694218824654
4.54849498327759 0.466316292403249
4.5819397993311 0.452938365981844
4.61538461538461 0.43956043956044
4.64882943143813 0.426182513139035
4.68227424749164 0.41280458671763
4.71571906354515 0.399426660296226
4.74916387959866 0.386048733874821
4.78260869565217 0.372670807453416
4.81605351170569 0.359292881032012
4.8494983277592 0.345914954610607
4.88294314381271 0.332537028189202
4.91638795986622 0.319159101767798
4.94983277591973 0.305781175346393
4.98327759197324 0.292403248924988
5.01672240802676 0.279025322503583
5.05016722408027 0.265647396082179
5.08361204013378 0.252269469660774
5.11705685618729 0.23889154323937
5.1505016722408 0.225513616817965
5.18394648829431 0.21213569039656
5.21739130434783 0.198757763975155
5.25083612040134 0.185379837553751
5.28428093645485 0.172001911132346
5.31772575250836 0.158623984710941
5.35117056856187 0.145246058289537
5.38461538461538 0.131868131868132
5.4180602006689 0.118490205446727
5.45150501672241 0.105112279025323
5.48494983277592 0.0917343526039179
5.51839464882943 0.0783564261825134
5.55183946488294 0.0649784997611086
5.58528428093645 0.0516005733397041
5.61872909698997 0.0382226469182992
5.65217391304348 0.0248447204968947
5.68561872909699 0.0114667940754899
5.7190635451505 -0.00191113234591498
5.75250836120401 -0.0152890587673195
5.78595317725753 -0.0286669851887243
5.81939799331104 -0.0420449116101288
5.85284280936455 -0.0554228380315337
5.88628762541806 -0.0688007644529382
5.91973244147157 -0.082178690874343
5.95317725752508 -0.0955566172957475
5.9866220735786 -0.108934543717152
6.02006688963211 -0.122312470138557
6.05351170568562 -0.135690396559962
6.08695652173913 -0.149068322981366
6.12040133779264 -0.162446249402771
6.15384615384615 -0.175824175824176
6.18729096989967 -0.18920210224558
6.22073578595318 -0.202580028666985
6.25418060200669 -0.21595795508839
6.2876254180602 -0.229335881509794
6.32107023411371 -0.242713807931199
6.35451505016722 -0.256091734352604
6.38795986622074 -0.269469660774008
6.42140468227425 -0.282847587195413
6.45484949832776 -0.296225513616818
6.48829431438127 -0.309603440038223
6.52173913043478 -0.322981366459627
6.55518394648829 -0.336359292881032
6.58862876254181 -0.349737219302437
6.62207357859532 -0.363115145723841
6.65551839464883 -0.376493072145246
6.68896321070234 -0.389870998566651
6.72240802675585 -0.403248924988055
6.75585284280936 -0.41662685140946
6.78929765886288 -0.430004777830865
6.82274247491639 -0.443382704252269
6.8561872909699 -0.456760630673674
6.88963210702341 -0.470138557095079
6.92307692307692 -0.483516483516483
6.95652173913043 -0.496894409937888
6.98996655518395 -0.510272336359293
7.02341137123746 -0.523650262780697
7.05685618729097 -0.537028189202102
7.09030100334448 -0.550406115623507
7.12374581939799 -0.563784042044911
7.1571906354515 -0.577161968466316
7.19063545150502 -0.590539894887721
7.22408026755853 -0.603917821309126
7.25752508361204 -0.61729574773053
7.29096989966555 -0.630673674151935
7.32441471571906 -0.64405160057334
7.35785953177257 -0.657429526994744
7.39130434782609 -0.670807453416149
7.4247491638796 -0.684185379837554
7.45819397993311 -0.697563306258958
7.49163879598662 -0.710941232680363
7.52508361204013 -0.724319159101768
7.55852842809364 -0.737697085523172
7.59197324414716 -0.751075011944577
7.62541806020067 -0.764452938365982
7.65886287625418 -0.777830864787386
7.69230769230769 -0.791208791208791
7.7257525083612 -0.804586717630196
7.75919732441471 -0.8179646440516
7.79264214046823 -0.831342570473005
7.82608695652174 -0.84472049689441
7.85953177257525 -0.858098423315814
7.89297658862876 -0.871476349737219
7.92642140468227 -0.884854276158624
7.95986622073579 -0.898232202580029
7.9933110367893 -0.911610129001433
8.02675585284281 -0.924988055422838
8.06020066889632 -0.938365981844243
8.09364548494983 -0.951743908265647
8.12709030100334 -0.965121834687052
8.16053511705686 -0.978499761108457
8.19397993311037 -0.991877687529862
8.22742474916388 -1.00525561395127
8.26086956521739 -1.01863354037267
8.2943143812709 -1.03201146679408
8.32775919732441 -1.04538939321548
8.36120401337793 -1.05876731963688
8.39464882943144 -1.07214524605829
8.42809364548495 -1.08552317247969
8.46153846153846 -1.0989010989011
8.49498327759197 -1.1122790253225
8.52842809364548 -1.12565695174391
8.561872909699 -1.13903487816531
8.59531772575251 -1.15241280458672
8.62876254180602 -1.16579073100812
8.66220735785953 -1.17916865742953
8.69565217391304 -1.19254658385093
8.72909698996656 -1.20592451027234
8.76254180602007 -1.21930243669374
8.79598662207358 -1.23268036311515
8.82943143812709 -1.24605828953655
8.8628762541806 -1.25943621595796
8.89632107023411 -1.27281414237936
8.92976588628762 -1.28619206880076
8.96321070234114 -1.29956999522217
8.99665551839465 -1.31294792164357
9.03010033444816 -1.32632584806498
9.06354515050167 -1.33970377448638
9.09698996655518 -1.35308170090779
9.1304347826087 -1.36645962732919
9.16387959866221 -1.3798375537506
9.19732441471572 -1.393215480172
9.23076923076923 -1.40659340659341
9.26421404682274 -1.41997133301481
9.29765886287625 -1.43334925943622
9.33110367892977 -1.44672718585762
9.36454849498328 -1.46010511227902
9.39799331103679 -1.47348303870043
9.4314381270903 -1.48686096512183
9.46488294314381 -1.50023889154324
9.49832775919732 -1.51361681796464
9.53177257525084 -1.52699474438605
9.56521739130435 -1.54037267080745
9.59866220735786 -1.55375059722886
9.63210702341137 -1.56712852365026
9.66555183946488 -1.58050645007167
9.69899665551839 -1.59388437649307
9.73244147157191 -1.60726230291448
9.76588628762542 -1.62064022933588
9.79933110367893 -1.63401815575729
9.83277591973244 -1.64739608217869
9.86622073578595 -1.6607740086001
9.89966555183946 -1.6741519350215
9.93311036789298 -1.6875298614429
9.96655518394649 -1.70090778786431
10 -1.71428571428571
};
\addplot [semithick, color0, opacity=0.30000000000000004]
table {%
0 2.85714285714286
0.0334448160535117 2.84376493072145
0.0668896321070234 2.83038700430005
0.100334448160535 2.81700907787864
0.133779264214047 2.80363115145724
0.167224080267559 2.79025322503583
0.20066889632107 2.77687529861443
0.234113712374582 2.76349737219302
0.267558528428094 2.75011944577162
0.301003344481605 2.73674151935022
0.334448160535117 2.72336359292881
0.367892976588629 2.70998566650741
0.40133779264214 2.696607740086
0.434782608695652 2.6832298136646
0.468227424749164 2.66985188724319
0.501672240802676 2.65647396082179
0.535117056856187 2.64309603440038
0.568561872909699 2.62971810797898
0.602006688963211 2.61634018155757
0.635451505016722 2.60296225513617
0.668896321070234 2.58958432871476
0.702341137123746 2.57620640229336
0.735785953177257 2.56282847587195
0.769230769230769 2.54945054945055
0.802675585284281 2.53607262302915
0.836120401337793 2.52269469660774
0.869565217391304 2.50931677018634
0.903010033444816 2.49593884376493
0.936454849498328 2.48256091734353
0.969899665551839 2.46918299092212
1.00334448160535 2.45580506450072
1.03678929765886 2.44242713807931
1.07023411371237 2.42904921165791
1.10367892976589 2.4156712852365
1.1371237458194 2.4022933588151
1.17056856187291 2.38891543239369
1.20401337792642 2.37553750597229
1.23745819397993 2.36215957955088
1.27090301003344 2.34878165312948
1.30434782608696 2.33540372670807
1.33779264214047 2.32202580028667
1.37123745819398 2.30864787386527
1.40468227424749 2.29526994744386
1.438127090301 2.28189202102246
1.47157190635451 2.26851409460105
1.50501672240803 2.25513616817965
1.53846153846154 2.24175824175824
1.57190635451505 2.22838031533684
1.60535117056856 2.21500238891543
1.63879598662207 2.20162446249403
1.67224080267559 2.18824653607262
1.7056856187291 2.17486860965122
1.73913043478261 2.16149068322981
1.77257525083612 2.14811275680841
1.80602006688963 2.134734830387
1.83946488294314 2.1213569039656
1.87290969899666 2.1079789775442
1.90635451505017 2.09460105112279
1.93979933110368 2.08122312470139
1.97324414715719 2.06784519827998
2.0066889632107 2.05446727185858
2.04013377926421 2.04108934543717
2.07357859531773 2.02771141901577
2.10702341137124 2.01433349259436
2.14046822742475 2.00095556617296
2.17391304347826 1.98757763975155
2.20735785953177 1.97419971333015
2.24080267558528 1.96082178690874
2.2742474916388 1.94744386048734
2.30769230769231 1.93406593406593
2.34113712374582 1.92068800764453
2.37458193979933 1.90731008122312
2.40802675585284 1.89393215480172
2.44147157190635 1.88055422838032
2.47491638795987 1.86717630195891
2.50836120401338 1.85379837553751
2.54180602006689 1.8404204491161
2.5752508361204 1.8270425226947
2.60869565217391 1.81366459627329
2.64214046822742 1.80028666985189
2.67558528428094 1.78690874343048
2.70903010033445 1.77353081700908
2.74247491638796 1.76015289058767
2.77591973244147 1.74677496416627
2.80936454849498 1.73339703774486
2.84280936454849 1.72001911132346
2.87625418060201 1.70664118490205
2.90969899665552 1.69326325848065
2.94314381270903 1.67988533205925
2.97658862876254 1.66650740563784
3.01003344481605 1.65312947921644
3.04347826086956 1.63975155279503
3.07692307692308 1.62637362637363
3.11036789297659 1.61299569995222
3.1438127090301 1.59961777353082
3.17725752508361 1.58623984710941
3.21070234113712 1.57286192068801
3.24414715719064 1.5594839942666
3.27759197324415 1.5461060678452
3.31103678929766 1.53272814142379
3.34448160535117 1.51935021500239
3.37792642140468 1.50597228858098
3.41137123745819 1.49259436215958
3.44481605351171 1.47921643573818
3.47826086956522 1.46583850931677
3.51170568561873 1.45246058289537
3.54515050167224 1.43908265647396
3.57859531772575 1.42570473005256
3.61204013377926 1.41232680363115
3.64548494983278 1.39894887720975
3.67892976588629 1.38557095078834
3.7123745819398 1.37219302436694
3.74581939799331 1.35881509794553
3.77926421404682 1.34543717152413
3.81270903010033 1.33205924510272
3.84615384615385 1.31868131868132
3.87959866220736 1.30530339225991
3.91304347826087 1.29192546583851
3.94648829431438 1.2785475394171
3.97993311036789 1.2651696129957
4.0133779264214 1.2517916865743
4.04682274247492 1.23841376015289
4.08026755852843 1.22503583373149
4.11371237458194 1.21165790731008
4.14715719063545 1.19827998088868
4.18060200668896 1.18490205446727
4.21404682274247 1.17152412804587
4.24749163879599 1.15814620162446
4.2809364548495 1.14476827520306
4.31438127090301 1.13139034878165
4.34782608695652 1.11801242236025
4.38127090301003 1.10463449593884
4.41471571906354 1.09125656951744
4.44816053511706 1.07787864309603
4.48160535117057 1.06450071667463
4.51505016722408 1.05112279025323
4.54849498327759 1.03774486383182
4.5819397993311 1.02436693741042
4.61538461538461 1.01098901098901
4.64882943143813 0.997611084567606
4.68227424749164 0.984233158146202
4.71571906354515 0.970855231724797
4.74916387959866 0.957477305303393
4.78260869565217 0.944099378881988
4.81605351170569 0.930721452460583
4.8494983277592 0.917343526039178
4.88294314381271 0.903965599617774
4.91638795986622 0.890587673196369
4.94983277591973 0.877209746774965
4.98327759197324 0.86383182035356
5.01672240802676 0.850453893932155
5.05016722408027 0.83707596751075
5.08361204013378 0.823698041089346
5.11705685618729 0.810320114667941
5.1505016722408 0.796942188246536
5.18394648829431 0.783564261825132
5.21739130434783 0.770186335403727
5.25083612040134 0.756808408982322
5.28428093645485 0.743430482560917
5.31772575250836 0.730052556139513
5.35117056856187 0.716674629718108
5.38461538461538 0.703296703296704
5.4180602006689 0.689918776875299
5.45150501672241 0.676540850453894
5.48494983277592 0.663162924032489
5.51839464882943 0.649784997611085
5.55183946488294 0.63640707118968
5.58528428093645 0.623029144768276
5.61872909698997 0.609651218346871
5.65217391304348 0.596273291925466
5.68561872909699 0.582895365504061
5.7190635451505 0.569517439082657
5.75250836120401 0.556139512661252
5.78595317725753 0.542761586239847
5.81939799331104 0.529383659818443
5.85284280936455 0.516005733397038
5.88628762541806 0.502627806975633
5.91973244147157 0.489249880554229
5.95317725752508 0.475871954132824
5.9866220735786 0.462494027711419
6.02006688963211 0.449116101290015
6.05351170568562 0.43573817486861
6.08695652173913 0.422360248447205
6.12040133779264 0.4089823220258
6.15384615384615 0.395604395604396
6.18729096989967 0.382226469182991
6.22073578595318 0.368848542761587
6.25418060200669 0.355470616340182
6.2876254180602 0.342092689918777
6.32107023411371 0.328714763497372
6.35451505016722 0.315336837075968
6.38795986622074 0.301958910654563
6.42140468227425 0.288580984233159
6.45484949832776 0.275203057811754
6.48829431438127 0.261825131390349
6.52173913043478 0.248447204968944
6.55518394648829 0.23506927854754
6.58862876254181 0.221691352126135
6.62207357859532 0.20831342570473
6.65551839464883 0.194935499283326
6.68896321070234 0.181557572861921
6.72240802675585 0.168179646440516
6.75585284280936 0.154801720019112
6.78929765886288 0.141423793597707
6.82274247491639 0.128045867176302
6.8561872909699 0.114667940754898
6.88963210702341 0.101290014333493
6.92307692307692 0.0879120879120883
6.95652173913043 0.0745341614906835
6.98996655518395 0.061156235069279
7.02341137123746 0.0477783086478741
7.05685618729097 0.0344003822264696
7.09030100334448 0.0210224558050648
7.12374581939799 0.00764452938366027
7.1571906354515 -0.00573339703774458
7.19063545150502 -0.0191113234591494
7.22408026755853 -0.0324892498805539
7.25752508361204 -0.0458671763019588
7.29096989966555 -0.0592451027233633
7.32441471571906 -0.0726230291447681
7.35785953177257 -0.0860009555661726
7.39130434782609 -0.0993788819875775
7.4247491638796 -0.112756808408982
7.45819397993311 -0.126134734830387
7.49163879598662 -0.139512661251791
7.52508361204013 -0.152890587673196
7.55852842809364 -0.166268514094601
7.59197324414716 -0.179646440516006
7.62541806020067 -0.19302436693741
7.65886287625418 -0.206402293358815
7.69230769230769 -0.219780219780219
7.7257525083612 -0.233158146201624
7.75919732441471 -0.246536072623029
7.79264214046823 -0.259913999044434
7.82608695652174 -0.273291925465838
7.85953177257525 -0.286669851887243
7.89297658862876 -0.300047778308648
7.92642140468227 -0.313425704730052
7.95986622073579 -0.326803631151457
7.9933110367893 -0.340181557572862
8.02675585284281 -0.353559483994266
8.06020066889632 -0.366937410415671
8.09364548494983 -0.380315336837075
8.12709030100334 -0.39369326325848
8.16053511705686 -0.407071189679885
8.19397993311037 -0.42044911610129
8.22742474916388 -0.433827042522694
8.26086956521739 -0.447204968944099
8.2943143812709 -0.460582895365504
8.32775919732441 -0.473960821786909
8.36120401337793 -0.487338748208313
8.39464882943144 -0.500716674629718
8.42809364548495 -0.514094601051123
8.46153846153846 -0.527472527472527
8.49498327759197 -0.540850453893931
8.52842809364548 -0.554228380315336
8.561872909699 -0.567606306736741
8.59531772575251 -0.580984233158146
8.62876254180602 -0.594362159579551
8.66220735785953 -0.607740086000955
8.69565217391304 -0.62111801242236
8.72909698996656 -0.634495938843765
8.76254180602007 -0.64787386526517
8.79598662207358 -0.661251791686574
8.82943143812709 -0.674629718107979
8.8628762541806 -0.688007644529383
8.89632107023411 -0.701385570950788
8.92976588628762 -0.714763497372192
8.96321070234114 -0.728141423793597
8.99665551839465 -0.741519350215002
9.03010033444816 -0.754897276636407
9.06354515050167 -0.768275203057811
9.09698996655518 -0.781653129479216
9.1304347826087 -0.795031055900621
9.16387959866221 -0.808408982322026
9.19732441471572 -0.82178690874343
9.23076923076923 -0.835164835164835
9.26421404682274 -0.84854276158624
9.29765886287625 -0.861920688007644
9.33110367892977 -0.875298614429049
9.36454849498328 -0.888676540850453
9.39799331103679 -0.902054467271858
9.4314381270903 -0.915432393693263
9.46488294314381 -0.928810320114668
9.49832775919732 -0.942188246536072
9.53177257525084 -0.955566172957477
9.56521739130435 -0.968944099378882
9.59866220735786 -0.982322025800287
9.63210702341137 -0.995699952221691
9.66555183946488 -1.0090778786431
9.69899665551839 -1.0224558050645
9.73244147157191 -1.03583373148591
9.76588628762542 -1.04921165790731
9.79933110367893 -1.06258958432871
9.83277591973244 -1.07596751075012
9.86622073578595 -1.08934543717152
9.89966555183946 -1.10272336359293
9.93311036789298 -1.11610129001433
9.96655518394649 -1.12947921643574
10 -1.14285714285714
};
\addplot [semithick, color0, opacity=0.16000000000000003]
table {%
0 3.42857142857143
0.0334448160535117 3.41519350215002
0.0668896321070234 3.40181557572862
0.100334448160535 3.38843764930721
0.133779264214047 3.37505972288581
0.167224080267559 3.36168179646441
0.20066889632107 3.348303870043
0.234113712374582 3.3349259436216
0.267558528428094 3.32154801720019
0.301003344481605 3.30817009077879
0.334448160535117 3.29479216435738
0.367892976588629 3.28141423793598
0.40133779264214 3.26803631151457
0.434782608695652 3.25465838509317
0.468227424749164 3.24128045867176
0.501672240802676 3.22790253225036
0.535117056856187 3.21452460582895
0.568561872909699 3.20114667940755
0.602006688963211 3.18776875298614
0.635451505016722 3.17439082656474
0.668896321070234 3.16101290014334
0.702341137123746 3.14763497372193
0.735785953177257 3.13425704730053
0.769230769230769 3.12087912087912
0.802675585284281 3.10750119445772
0.836120401337793 3.09412326803631
0.869565217391304 3.08074534161491
0.903010033444816 3.0673674151935
0.936454849498328 3.0539894887721
0.969899665551839 3.04061156235069
1.00334448160535 3.02723363592929
1.03678929765886 3.01385570950788
1.07023411371237 3.00047778308648
1.10367892976589 2.98709985666507
1.1371237458194 2.97372193024367
1.17056856187291 2.96034400382226
1.20401337792642 2.94696607740086
1.23745819397993 2.93358815097946
1.27090301003344 2.92021022455805
1.30434782608696 2.90683229813665
1.33779264214047 2.89345437171524
1.37123745819398 2.88007644529384
1.40468227424749 2.86669851887243
1.438127090301 2.85332059245103
1.47157190635451 2.83994266602962
1.50501672240803 2.82656473960822
1.53846153846154 2.81318681318681
1.57190635451505 2.79980888676541
1.60535117056856 2.786430960344
1.63879598662207 2.7730530339226
1.67224080267559 2.75967510750119
1.7056856187291 2.74629718107979
1.73913043478261 2.73291925465839
1.77257525083612 2.71954132823698
1.80602006688963 2.70616340181558
1.83946488294314 2.69278547539417
1.87290969899666 2.67940754897277
1.90635451505017 2.66602962255136
1.93979933110368 2.65265169612996
1.97324414715719 2.63927376970855
2.0066889632107 2.62589584328715
2.04013377926421 2.61251791686574
2.07357859531773 2.59913999044434
2.10702341137124 2.58576206402293
2.14046822742475 2.57238413760153
2.17391304347826 2.55900621118012
2.20735785953177 2.54562828475872
2.24080267558528 2.53225035833731
2.2742474916388 2.51887243191591
2.30769230769231 2.50549450549451
2.34113712374582 2.4921165790731
2.37458193979933 2.4787386526517
2.40802675585284 2.46536072623029
2.44147157190635 2.45198279980889
2.47491638795987 2.43860487338748
2.50836120401338 2.42522694696608
2.54180602006689 2.41184902054467
2.5752508361204 2.39847109412327
2.60869565217391 2.38509316770186
2.64214046822742 2.37171524128046
2.67558528428094 2.35833731485905
2.70903010033445 2.34495938843765
2.74247491638796 2.33158146201624
2.77591973244147 2.31820353559484
2.80936454849498 2.30482560917344
2.84280936454849 2.29144768275203
2.87625418060201 2.27806975633063
2.90969899665552 2.26469182990922
2.94314381270903 2.25131390348782
2.97658862876254 2.23793597706641
3.01003344481605 2.22455805064501
3.04347826086956 2.2111801242236
3.07692307692308 2.1978021978022
3.11036789297659 2.18442427138079
3.1438127090301 2.17104634495939
3.17725752508361 2.15766841853798
3.21070234113712 2.14429049211658
3.24414715719064 2.13091256569517
3.27759197324415 2.11753463927377
3.31103678929766 2.10415671285236
3.34448160535117 2.09077878643096
3.37792642140468 2.07740086000956
3.41137123745819 2.06402293358815
3.44481605351171 2.05064500716675
3.47826086956522 2.03726708074534
3.51170568561873 2.02388915432394
3.54515050167224 2.01051122790253
3.57859531772575 1.99713330148113
3.61204013377926 1.98375537505972
3.64548494983278 1.97037744863832
3.67892976588629 1.95699952221691
3.7123745819398 1.94362159579551
3.74581939799331 1.9302436693741
3.77926421404682 1.9168657429527
3.81270903010033 1.90348781653129
3.84615384615385 1.89010989010989
3.87959866220736 1.87673196368849
3.91304347826087 1.86335403726708
3.94648829431438 1.84997611084568
3.97993311036789 1.83659818442427
4.0133779264214 1.82322025800287
4.04682274247492 1.80984233158146
4.08026755852843 1.79646440516006
4.11371237458194 1.78308647873865
4.14715719063545 1.76970855231725
4.18060200668896 1.75633062589584
4.21404682274247 1.74295269947444
4.24749163879599 1.72957477305303
4.2809364548495 1.71619684663163
4.31438127090301 1.70281892021022
4.34782608695652 1.68944099378882
4.38127090301003 1.67606306736742
4.41471571906354 1.66268514094601
4.44816053511706 1.64930721452461
4.48160535117057 1.6359292881032
4.51505016722408 1.6225513616818
4.54849498327759 1.60917343526039
4.5819397993311 1.59579550883899
4.61538461538461 1.58241758241758
4.64882943143813 1.56903965599618
4.68227424749164 1.55566172957477
4.71571906354515 1.54228380315337
4.74916387959866 1.52890587673196
4.78260869565217 1.51552795031056
4.81605351170569 1.50215002388915
4.8494983277592 1.48877209746775
4.88294314381271 1.47539417104635
4.91638795986622 1.46201624462494
4.94983277591973 1.44863831820354
4.98327759197324 1.43526039178213
5.01672240802676 1.42188246536073
5.05016722408027 1.40850453893932
5.08361204013378 1.39512661251792
5.11705685618729 1.38174868609651
5.1505016722408 1.36837075967511
5.18394648829431 1.3549928332537
5.21739130434783 1.3416149068323
5.25083612040134 1.32823698041089
5.28428093645485 1.31485905398949
5.31772575250836 1.30148112756808
5.35117056856187 1.28810320114668
5.38461538461538 1.27472527472527
5.4180602006689 1.26134734830387
5.45150501672241 1.24796942188247
5.48494983277592 1.23459149546106
5.51839464882943 1.22121356903966
5.55183946488294 1.20783564261825
5.58528428093645 1.19445771619685
5.61872909698997 1.18107978977544
5.65217391304348 1.16770186335404
5.68561872909699 1.15432393693263
5.7190635451505 1.14094601051123
5.75250836120401 1.12756808408982
5.78595317725753 1.11419015766842
5.81939799331104 1.10081223124701
5.85284280936455 1.08743430482561
5.88628762541806 1.0740563784042
5.91973244147157 1.0606784519828
5.95317725752508 1.0473005255614
5.9866220735786 1.03392259913999
6.02006688963211 1.02054467271859
6.05351170568562 1.00716674629718
6.08695652173913 0.993788819875776
6.12040133779264 0.980410893454372
6.15384615384615 0.967032967032967
6.18729096989967 0.953655040611562
6.22073578595318 0.940277114190158
6.25418060200669 0.926899187768753
6.2876254180602 0.913521261347348
6.32107023411371 0.900143334925944
6.35451505016722 0.886765408504539
6.38795986622074 0.873387482083134
6.42140468227425 0.86000955566173
6.45484949832776 0.846631629240325
6.48829431438127 0.83325370281892
6.52173913043478 0.819875776397516
6.55518394648829 0.806497849976111
6.58862876254181 0.793119923554706
6.62207357859532 0.779741997133301
6.65551839464883 0.766364070711897
6.68896321070234 0.752986144290492
6.72240802675585 0.739608217869088
6.75585284280936 0.726230291447683
6.78929765886288 0.712852365026278
6.82274247491639 0.699474438604873
6.8561872909699 0.686096512183469
6.88963210702341 0.672718585762064
6.92307692307692 0.65934065934066
6.95652173913043 0.645962732919255
6.98996655518395 0.63258480649785
7.02341137123746 0.619206880076445
7.05685618729097 0.605828953655041
7.09030100334448 0.592451027233636
7.12374581939799 0.579073100812232
7.1571906354515 0.565695174390827
7.19063545150502 0.552317247969422
7.22408026755853 0.538939321548017
7.25752508361204 0.525561395126612
7.29096989966555 0.512183468705208
7.32441471571906 0.498805542283803
7.35785953177257 0.485427615862399
7.39130434782609 0.472049689440994
7.4247491638796 0.458671763019589
7.45819397993311 0.445293836598184
7.49163879598662 0.43191591017678
7.52508361204013 0.418537983755375
7.55852842809364 0.405160057333971
7.59197324414716 0.391782130912566
7.62541806020067 0.378404204491161
7.65886287625418 0.365026278069756
7.69230769230769 0.351648351648352
7.7257525083612 0.338270425226947
7.75919732441471 0.324892498805542
7.79264214046823 0.311514572384138
7.82608695652174 0.298136645962733
7.85953177257525 0.284758719541328
7.89297658862876 0.271380793119923
7.92642140468227 0.258002866698519
7.95986622073579 0.244624940277114
7.9933110367893 0.23124701385571
8.02675585284281 0.217869087434305
8.06020066889632 0.2044911610129
8.09364548494983 0.191113234591496
8.12709030100334 0.177735308170091
8.16053511705686 0.164357381748686
8.19397993311037 0.150979455327281
8.22742474916388 0.137601528905877
8.26086956521739 0.124223602484472
8.2943143812709 0.110845676063067
8.32775919732441 0.0974677496416625
8.36120401337793 0.0840898232202584
8.39464882943144 0.0707118967988535
8.42809364548495 0.0573339703774487
8.46153846153846 0.0439560439560438
8.49498327759197 0.0305781175346397
8.52842809364548 0.0172001911132348
8.561872909699 0.00382226469182996
8.59531772575251 -0.00955566172957489
8.62876254180602 -0.0229335881509797
8.66220735785953 -0.0363115145723839
8.69565217391304 -0.0496894409937887
8.72909698996656 -0.0630673674151936
8.76254180602007 -0.0764452938365984
8.79598662207358 -0.0898232202580026
8.82943143812709 -0.103201146679407
8.8628762541806 -0.116579073100812
8.89632107023411 -0.129956999522217
8.92976588628762 -0.143334925943621
8.96321070234114 -0.156712852365026
8.99665551839465 -0.170090778786431
9.03010033444816 -0.183468705207836
9.06354515050167 -0.19684663162924
9.09698996655518 -0.210224558050645
9.1304347826087 -0.22360248447205
9.16387959866221 -0.236980410893455
9.19732441471572 -0.250358337314859
9.23076923076923 -0.263736263736264
9.26421404682274 -0.277114190157668
9.29765886287625 -0.290492116579073
9.33110367892977 -0.303870043000478
9.36454849498328 -0.317247969421882
9.39799331103679 -0.330625895843287
9.4314381270903 -0.344003822264692
9.46488294314381 -0.357381748686097
9.49832775919732 -0.370759675107501
9.53177257525084 -0.384137601528906
9.56521739130435 -0.397515527950311
9.59866220735786 -0.410893454371715
9.63210702341137 -0.42427138079312
9.66555183946488 -0.437649307214524
9.69899665551839 -0.451027233635929
9.73244147157191 -0.464405160057334
9.76588628762542 -0.477783086478738
9.79933110367893 -0.491161012900143
9.83277591973244 -0.504538939321548
9.86622073578595 -0.517916865742953
9.89966555183946 -0.531294792164357
9.93311036789298 -0.544672718585762
9.96655518394649 -0.558050645007167
10 -0.571428571428572
};
\addplot [black, dotted]
table {%
-0.5 0
10.5 0
};
\end{groupplot}

\end{tikzpicture}

==> levelset1Dpcolorphi.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorphi-000.png};
\end{axis}

\end{tikzpicture}

==> levelset1Dpcolorq.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend entries={, $x=tv(t)$},
legend pos=south east,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\)},
ymin=0, ymax=6.28318530717959,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10, ymin=0, ymax=6.28318530717959] {tikz/levelset1Dpcolorq-000.png};
\end{axis}

\end{tikzpicture}
